Toward a Generalization Metric for Deep Generative Models

Measuring the generalization capacity of Deep Generative Models (DGMs) is difficult because of the curse of dimensionality. Evaluation metrics for DGMs such as Inception Score, Fr\'echet Inception Distance, Precision-Recall, and Neural Net Divergence try to estimate the distance between the generated distribution and the target distribution using a polynomial number of samples. These metrics are the target of researchers when designing new models. Despite the claims, it is still unclear how well can they measure the generalization capacity of a generative model. In this paper, we investigate the capacity of these metrics in measuring the generalization capacity. We introduce a framework for comparing the robustness of evaluation metrics. We show that better scores in these metrics do not imply better generalization. They can be fooled easily by a generator that memorizes a small subset of the training set. We propose a fix to the NND metric to make it more robust to noise in the generated data. Toward building a robust metric for generalization, we propose to apply the Minimum Description Length principle to the problem of evaluating DGMs. We develop an efficient method for estimating the complexity of Generative Latent Variable Models (GLVMs). Experimental results show that our metric can effectively detect training set memorization and distinguish GLVMs of different generalization capacities. Source code is available at https://github.com/htt210/GeneralizationMetricGAN.

==> figs1/figs/gan0gp/1589733702.8505816/kmeans_pr.txt <==
Epoch 49:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72804795e-02
 1.88517888e-02 2.04231912e-02 2.19946944e-02 2.35663062e-02
 2.51380344e-02 2.67098867e-02 2.82818709e-02 2.98539948e-02
 3.14262661e-02 3.29986927e-02 3.45712823e-02 3.61440427e-02
 3.77169817e-02 3.92901071e-02 4.08634267e-02 4.24369483e-02
 4.40106796e-02 4.55846286e-02 4.71588030e-02 4.87332106e-02
 5.03078593e-02 5.18827569e-02 5.34579112e-02 5.50333300e-02
 5.66090213e-02 5.81849928e-02 5.97612524e-02 6.13378079e-02
 6.29146673e-02 6.44918384e-02 6.60693291e-02 6.76471473e-02
 6.92253008e-02 7.08037975e-02 7.23826454e-02 7.39618524e-02
 7.55414263e-02 7.71028098e-02 7.86244953e-02 8.01105154e-02
 8.15847010e-02 8.30592657e-02 8.45342170e-02 8.60095624e-02
 8.74853093e-02 8.89586411e-02 9.04242760e-02 9.18903316e-02
 9.33568153e-02 9.48237347e-02 9.62910970e-02 9.77589097e-02
 9.92271804e-02 1.00695916e-01 1.02165125e-01 1.03634814e-01
 1.05104991e-01 1.06575664e-01 1.08046839e-01 1.09518524e-01
 1.10990728e-01 1.12463456e-01 1.13936718e-01 1.15410520e-01
 1.16862096e-01 1.18305352e-01 1.19749159e-01 1.21193525e-01
 1.22638458e-01 1.24083963e-01 1.25530050e-01 1.26976725e-01
 1.28408857e-01 1.29832960e-01 1.31244421e-01 1.32644878e-01
 1.34039955e-01 1.35435642e-01 1.36824027e-01 1.38204587e-01
 1.39585772e-01 1.40942904e-01 1.42298071e-01 1.43653872e-01
 1.45010313e-01 1.46367402e-01 1.47725146e-01 1.49083551e-01
 1.50442626e-01 1.51802378e-01 1.53146090e-01 1.54479771e-01
 1.55814135e-01 1.57149190e-01 1.58484944e-01 1.59821403e-01
 1.61158575e-01 1.62496466e-01 1.63832398e-01 1.65157520e-01
 1.66483376e-01 1.67809972e-01 1.69137317e-01 1.70465416e-01
 1.71794277e-01 1.73116233e-01 1.74438170e-01 1.75756625e-01
 1.77069065e-01 1.78382293e-01 1.79696314e-01 1.81011136e-01
 1.82326767e-01 1.83643213e-01 1.84960483e-01 1.86278582e-01
 1.87597519e-01 1.88917301e-01 1.90212811e-01 1.91501774e-01
 1.92786973e-01 1.94069981e-01 1.95353844e-01 1.96638568e-01
 1.97924162e-01 1.99210633e-01 2.00497987e-01 2.01786232e-01
 2.03070985e-01 2.04348892e-01 2.05627704e-01 2.06907427e-01
 2.08188069e-01 2.09469637e-01 2.10752138e-01 2.12035581e-01
 2.13319972e-01 2.14605319e-01 2.15891628e-01 2.17178909e-01
 2.18466624e-01 2.19743683e-01 2.21021726e-01 2.22300759e-01
 2.23572500e-01 2.24842059e-01 2.26102928e-01 2.27363046e-01
 2.28624174e-01 2.29886319e-01 2.31149489e-01 2.32413692e-01
 2.33678936e-01 2.34945226e-01 2.36212573e-01 2.37480981e-01
 2.38750461e-01 2.40021018e-01 2.41292661e-01 2.42565398e-01
 2.43839235e-01 2.45114182e-01 2.46390245e-01 2.47664188e-01
 2.48930128e-01 2.50197197e-01 2.51465403e-01 2.52734753e-01
 2.54005256e-01 2.55276918e-01 2.56549749e-01 2.57823756e-01
 2.59087437e-01 2.60347529e-01 2.61608806e-01 2.62871276e-01
 2.64134945e-01 2.65399823e-01 2.66665918e-01 2.67933236e-01
 2.69201787e-01 2.70471578e-01 2.71742617e-01 2.73014913e-01
 2.74285789e-01 2.75549766e-01 2.76808723e-01 2.78062867e-01
 2.79318286e-01 2.80566134e-01 2.81814219e-01 2.83063592e-01
 2.84314262e-01 2.85566236e-01 2.86819524e-01 2.88074132e-01
 2.89330070e-01 2.90587346e-01 2.91845968e-01 2.93105944e-01
 2.94367284e-01 2.95629994e-01 2.96894085e-01 2.98159564e-01
 2.99426440e-01 3.00694721e-01 3.01964416e-01 3.03235535e-01
 3.04508084e-01 3.05782074e-01 3.07057512e-01 3.08334409e-01
 3.09612771e-01 3.10892609e-01 3.12168126e-01 3.13441570e-01
 3.14716504e-01 3.15992939e-01 3.17270883e-01 3.18550345e-01
 3.19831334e-01 3.21113859e-01 3.22397929e-01 3.23683553e-01
 3.24970741e-01 3.26259501e-01 3.27549844e-01 3.28841778e-01
 3.30135312e-01 3.31424881e-01 3.32714789e-01 3.34006318e-01
 3.35299476e-01 3.36594274e-01 3.37890720e-01 3.39188825e-01
 3.40488597e-01 3.41790047e-01 3.43093183e-01 3.44398017e-01
 3.45704557e-01 3.47012814e-01 3.48322797e-01 3.49634516e-01
 3.50947982e-01 3.52263203e-01 3.53580191e-01 3.54898955e-01
 3.56219505e-01 3.57541852e-01 3.58866005e-01 3.60191975e-01
 3.61519773e-01 3.62849408e-01 3.64180891e-01 3.65514233e-01
 3.66849444e-01 3.68186534e-01 3.69525514e-01 3.70866394e-01
 3.72209186e-01 3.73553901e-01 3.74900548e-01 3.76249138e-01
 3.77599684e-01 3.78947933e-01 3.80291190e-01 3.81636417e-01
 3.82977728e-01 3.84320945e-01 3.85666158e-01 3.87013378e-01
 3.88362615e-01 3.89698724e-01 3.91034817e-01 3.92372934e-01
 3.93713088e-01 3.95050125e-01 3.96386388e-01 3.97724709e-01
 3.99065099e-01 4.00407571e-01 4.01752134e-01 4.03098802e-01
 4.04447586e-01 4.05798496e-01 4.07151546e-01 4.08506747e-01
 4.09864110e-01 4.11223647e-01 4.12585371e-01 4.13949294e-01
 4.15315427e-01 4.16683783e-01 4.18054373e-01 4.19427211e-01
 4.20802308e-01 4.22179677e-01 4.23559331e-01 4.24941281e-01
 4.26325540e-01 4.27712122e-01 4.29101038e-01 4.30492302e-01
 4.31885926e-01 4.33281924e-01 4.34680308e-01 4.36081091e-01
 4.37479345e-01 4.38864022e-01 4.40250179e-01 4.41638750e-01
 4.43029748e-01 4.44423187e-01 4.45819080e-01 4.47217439e-01
 4.48618280e-01 4.50021614e-01 4.51427456e-01 4.52835820e-01
 4.54246718e-01 4.55660166e-01 4.57076177e-01 4.58494765e-01
 4.59915943e-01 4.61339727e-01 4.62766130e-01 4.64195167e-01
 4.65626851e-01 4.67061199e-01 4.68498223e-01 4.69937938e-01
 4.71380360e-01 4.72819661e-01 4.74261431e-01 4.75705941e-01
 4.77153205e-01 4.78591696e-01 4.80031713e-01 4.81474506e-01
 4.82920089e-01 4.84368477e-01 4.85819686e-01 4.87273731e-01
 4.88714178e-01 4.90156539e-01 4.91601749e-01 4.93049823e-01
 4.94500776e-01 4.95949622e-01 4.97391316e-01 4.98829655e-01
 5.00270895e-01 5.01706220e-01 5.03143735e-01 5.04584180e-01
 5.06027570e-01 5.07473921e-01 5.08923250e-01 5.10375573e-01
 5.11830907e-01 5.13287180e-01 5.14740391e-01 5.16196646e-01
 5.17655960e-01 5.19118352e-01 5.20583838e-01 5.22052434e-01
 5.23524159e-01 5.24999030e-01 5.26477063e-01 5.27958277e-01
 5.29432268e-01 5.30907633e-01 5.32384994e-01 5.33851072e-01
 5.35320357e-01 5.36792868e-01 5.38268623e-01 5.39747640e-01
 5.41229938e-01 5.42715534e-01 5.44204446e-01 5.45696694e-01
 5.47192296e-01 5.48691270e-01 5.50184244e-01 5.51675931e-01
 5.53171016e-01 5.54669517e-01 5.56162314e-01 5.57640254e-01
 5.59113529e-01 5.60590215e-01 5.62066363e-01 5.63543573e-01
 5.65024237e-01 5.66508375e-01 5.67993132e-01 5.69475669e-01
 5.70961719e-01 5.72443871e-01 5.73924758e-01 5.75409187e-01
 5.76897180e-01 5.78388756e-01 5.79880848e-01 5.81358423e-01
 5.82835935e-01 5.84304266e-01 5.85776190e-01 5.87251730e-01
 5.88730904e-01 5.90213735e-01 5.91688064e-01 5.93164598e-01
 5.94630150e-01 5.96099373e-01 5.97572286e-01 5.99048911e-01
 6.00529269e-01 6.02013382e-01 6.03501271e-01 6.04992958e-01
 6.06488466e-01 6.07987816e-01 6.09491030e-01 6.10998131e-01
 6.12509141e-01 6.14024084e-01 6.15542982e-01 6.17065857e-01
 6.18591409e-01 6.20112397e-01 6.21637406e-01 6.23166461e-01
 6.24699586e-01 6.26236803e-01 6.27778137e-01 6.29323612e-01
 6.30862762e-01 6.32405846e-01 6.33953115e-01 6.35504595e-01
 6.37060310e-01 6.38620285e-01 6.40184546e-01 6.41753119e-01
 6.43326027e-01 6.44903299e-01 6.46484959e-01 6.48064083e-01
 6.49639557e-01 6.51219455e-01 6.52803806e-01 6.54392635e-01
 6.55985969e-01 6.57583836e-01 6.59186263e-01 6.60793278e-01
 6.62404907e-01 6.64017211e-01 6.65623267e-01 6.67233979e-01
 6.68849375e-01 6.70469484e-01 6.72094335e-01 6.73720029e-01
 6.75343082e-01 6.76970930e-01 6.78603602e-01 6.80241129e-01
 6.81871747e-01 6.83499272e-01 6.85131681e-01 6.86769006e-01
 6.88398661e-01 6.90029017e-01 6.91664329e-01 6.93304626e-01
 6.94935502e-01 6.96555772e-01 6.98168140e-01 6.99767024e-01
 7.01358810e-01 7.02941365e-01 7.04518060e-01 7.06076898e-01
 7.07632812e-01 7.09184719e-01 7.10729180e-01 7.12276864e-01
 7.13829464e-01 7.15387010e-01 7.16944890e-01 7.18505060e-01
 7.20070248e-01 7.21616226e-01 7.23141177e-01 7.24671081e-01
 7.26205967e-01 7.27745870e-01 7.29265319e-01 7.30778037e-01
 7.32273928e-01 7.33767150e-01 7.35265328e-01 7.36768496e-01
 7.38276684e-01 7.39789927e-01 7.41308257e-01 7.42831707e-01
 7.44348137e-01 7.45849518e-01 7.47340514e-01 7.48778641e-01
 7.50221694e-01 7.51669707e-01 7.53117157e-01 7.54537765e-01
 7.55935518e-01 7.57335376e-01 7.58740122e-01 7.60149788e-01
 7.61554035e-01 7.62956014e-01 7.64362950e-01 7.65774433e-01
 7.67175726e-01 7.68575785e-01 7.69972221e-01 7.71373674e-01
 7.72780177e-01 7.74191766e-01 7.75608474e-01 7.77002705e-01
 7.78387909e-01 7.79777537e-01 7.81152480e-01 7.82509438e-01
 7.83865715e-01 7.85227021e-01 7.86574798e-01 7.87914851e-01
 7.89239848e-01 7.90541919e-01 7.91841660e-01 7.93146314e-01
 7.94423358e-01 7.95669221e-01 7.96898911e-01 7.98112544e-01
 7.99329828e-01 8.00538284e-01 8.01751412e-01 8.02969246e-01
 8.04191818e-01 8.05419163e-01 8.06651315e-01 8.07886713e-01
 8.09095363e-01 8.10288028e-01 8.11485424e-01 8.12687586e-01
 8.13894548e-01 8.15106346e-01 8.16323013e-01 8.17537490e-01
 8.18731243e-01 8.19913372e-01 8.21100314e-01 8.22292105e-01
 8.23488780e-01 8.24687824e-01 8.25874314e-01 8.27043586e-01
 8.28204138e-01 8.29369525e-01 8.30539782e-01 8.31699642e-01
 8.32860600e-01 8.34026459e-01 8.35197254e-01 8.36373023e-01
 8.37545355e-01 8.38714689e-01 8.39865564e-01 8.41009026e-01
 8.42157427e-01 8.43310804e-01 8.44459501e-01 8.45607182e-01
 8.46750673e-01 8.47890436e-01 8.49035221e-01 8.50180641e-01
 8.51316316e-01 8.52457045e-01 8.53602867e-01 8.54753823e-01
 8.55909953e-01 8.57071297e-01 8.58226792e-01 8.59367916e-01
 8.60511744e-01 8.61660801e-01 8.62815129e-01 8.63967540e-01
 8.65115677e-01 8.66269134e-01 8.67426054e-01 8.68572793e-01
 8.69705008e-01 8.70815919e-01 8.71921690e-01 8.73008159e-01
 8.74088961e-01 8.75174909e-01 8.76266046e-01 8.77347162e-01
 8.78433262e-01 8.79524605e-01 8.80621234e-01 8.81723193e-01
 8.82830527e-01 8.83943280e-01 8.85061498e-01 8.86182497e-01
 8.87257570e-01 8.88315947e-01 8.89367652e-01 8.90424613e-01
 8.91486875e-01 8.92554483e-01 8.93621243e-01 8.94667100e-01
 8.95704722e-01 8.96734937e-01 8.97770427e-01 8.98811240e-01
 8.99852917e-01 9.00868900e-01 9.01882524e-01 9.02896718e-01
 9.03906851e-01 9.04892961e-01 9.05863822e-01 9.06829021e-01
 9.07799344e-01 9.08763898e-01 9.09705235e-01 9.10627153e-01
 9.11535721e-01 9.12449199e-01 9.13367630e-01 9.14291061e-01
 9.15219536e-01 9.16153102e-01 9.17091805e-01 9.18035693e-01
 9.18982233e-01 9.19930855e-01 9.20884774e-01 9.21844040e-01
 9.22808702e-01 9.23778811e-01 9.24754418e-01 9.25732260e-01
 9.26690494e-01 9.27644951e-01 9.28560508e-01 9.29478353e-01
 9.30401519e-01 9.31330054e-01 9.32259956e-01 9.33179006e-01
 9.34075643e-01 9.34961744e-01 9.35852353e-01 9.36716239e-01
 9.37585286e-01 9.38450603e-01 9.39301346e-01 9.40140582e-01
 9.40984908e-01 9.41824679e-01 9.42654186e-01 9.43488783e-01
 9.44316280e-01 9.45110033e-01 9.45898287e-01 9.46682591e-01
 9.47471803e-01 9.48265973e-01 9.49065152e-01 9.49869392e-01
 9.50678744e-01 9.51493262e-01 9.52313000e-01 9.53133055e-01
 9.53925737e-01 9.54708367e-01 9.55491617e-01 9.56267259e-01
 9.57038766e-01 9.57798186e-01 9.58554045e-01 9.59293439e-01
 9.60012854e-01 9.60717792e-01 9.61419878e-01 9.62126706e-01
 9.62838328e-01 9.63548646e-01 9.64238539e-01 9.64917687e-01
 9.65596950e-01 9.66254886e-01 9.66900335e-01 9.67522334e-01
 9.68095870e-01 9.68673445e-01 9.69253242e-01 9.69787870e-01
 9.70287224e-01 9.70785217e-01 9.71277679e-01 9.71755815e-01
 9.72212737e-01 9.72672989e-01 9.73136608e-01 9.73603635e-01
 9.74074110e-01 9.74548073e-01 9.75025565e-01 9.75501911e-01
 9.75936303e-01 9.76373600e-01 9.76814212e-01 9.77258179e-01
 9.77705541e-01 9.78156339e-01 9.78595264e-01 9.79014985e-01
 9.79437974e-01 9.79864271e-01 9.80293918e-01 9.80726956e-01
 9.81163429e-01 9.81603378e-01 9.82046848e-01 9.82493138e-01
 9.82890028e-01 9.83248803e-01 9.83586388e-01 9.83910737e-01
 9.84237756e-01 9.84540902e-01 9.84838740e-01 9.85139063e-01
 9.85441906e-01 9.85747302e-01 9.86055285e-01 9.86365888e-01
 9.86663794e-01 9.86908358e-01 9.87155034e-01 9.87403852e-01
 9.87654839e-01 9.87908026e-01 9.88163443e-01 9.88421120e-01
 9.88679763e-01 9.88874731e-01 9.89071451e-01 9.89269948e-01
 9.89470247e-01 9.89672373e-01 9.89876354e-01 9.90082214e-01
 9.90289982e-01 9.90499685e-01 9.90711351e-01 9.90925010e-01
 9.91140690e-01 9.91358421e-01 9.91578234e-01 9.91800160e-01
 9.92003122e-01 9.92201605e-01 9.92396530e-01 9.92551780e-01
 9.92708562e-01 9.92866901e-01 9.93026821e-01 9.93188346e-01
 9.93351502e-01 9.93516314e-01 9.93681293e-01 9.93799278e-01
 9.93918480e-01 9.94038920e-01 9.94160617e-01 9.94283592e-01
 9.94407866e-01 9.94533459e-01 9.94660395e-01 9.94788694e-01
 9.94918380e-01 9.95049476e-01 9.95182006e-01 9.95315994e-01
 9.95451465e-01 9.95588444e-01 9.95726957e-01 9.95847458e-01
 9.95963084e-01 9.96080029e-01 9.96198316e-01 9.96317969e-01
 9.96439013e-01 9.96561473e-01 9.96685374e-01 9.96801229e-01
 9.96891255e-01 9.96982360e-01 9.97074565e-01 9.97167891e-01
 9.97262358e-01 9.97357988e-01 9.97454803e-01 9.97552826e-01
 9.97652080e-01 9.97752589e-01 9.97854377e-01 9.97957469e-01
 9.98061891e-01 9.98167670e-01 9.98274833e-01 9.98376519e-01
 9.98425210e-01 9.98474551e-01 9.98524557e-01 9.98575239e-01
 9.98626614e-01 9.98678694e-01 9.98731496e-01 9.98785034e-01
 9.98839324e-01 9.98894383e-01 9.98950226e-01 9.99006873e-01
 9.99063526e-01 9.99090203e-01 9.99117272e-01 9.99144742e-01
 9.99172622e-01 9.99200922e-01 9.99229651e-01 9.99258819e-01
 9.99288436e-01 9.99318514e-01 9.99349062e-01 9.99380093e-01
 9.99411618e-01 9.99443649e-01 9.99476199e-01 9.99509279e-01
 9.99542905e-01 9.99577089e-01 9.99611845e-01 9.99647189e-01
 9.99683135e-01 9.99719699e-01 9.99756897e-01 9.99794747e-01
 9.99833266e-01 9.99872471e-01 9.99912382e-01 9.99953018e-01
 9.99994399e-01 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 9.99759270e-01 9.99018934e-01 9.97858635e-01
 9.96593726e-01 9.95376446e-01 9.94204147e-01 9.93074378e-01
 9.91984859e-01 9.90902015e-01 9.89767615e-01 9.88671564e-01
 9.87611946e-01 9.86586967e-01 9.85594953e-01 9.84634334e-01
 9.83703637e-01 9.82801482e-01 9.81926572e-01 9.81077686e-01
 9.80253676e-01 9.79453462e-01 9.78676022e-01 9.77920395e-01
 9.77185671e-01 9.76470992e-01 9.75775546e-01 9.75098562e-01
 9.74249444e-01 9.73349329e-01 9.72472183e-01 9.71617134e-01
 9.70783352e-01 9.69970051e-01 9.69176480e-01 9.68401927e-01
 9.67531636e-01 9.66617490e-01 9.65627037e-01 9.64574816e-01
 9.63503337e-01 9.62455785e-01 9.61375719e-01 9.60260555e-01
 9.59169471e-01 9.57933918e-01 9.56707042e-01 9.55505808e-01
 9.54329416e-01 9.53177098e-01 9.52048116e-01 9.50941762e-01
 9.49857359e-01 9.48794254e-01 9.47648345e-01 9.46458851e-01
 9.45292033e-01 9.44147245e-01 9.43023862e-01 9.41921284e-01
 9.40838933e-01 9.39776253e-01 9.38717311e-01 9.37611737e-01
 9.36525706e-01 9.35458701e-01 9.34410219e-01 9.33379779e-01
 9.32366912e-01 9.31329879e-01 9.30306007e-01 9.29276615e-01
 9.28228547e-01 9.27197598e-01 9.26183347e-01 9.25185388e-01
 9.24203325e-01 9.23236778e-01 9.22285377e-01 9.21348764e-01
 9.20426593e-01 9.19518527e-01 9.18502924e-01 9.17467203e-01
 9.16425044e-01 9.15383990e-01 9.14358250e-01 9.13347483e-01
 9.12351357e-01 9.11369554e-01 9.10401761e-01 9.09447675e-01
 9.08487363e-01 9.07506043e-01 9.06538318e-01 9.05583905e-01
 9.04642525e-01 9.03713909e-01 9.02797794e-01 9.01893926e-01
 9.01002056e-01 9.00121942e-01 8.99253349e-01 8.98396049e-01
 8.97547587e-01 8.96662504e-01 8.95788695e-01 8.94925942e-01
 8.94040874e-01 8.93154220e-01 8.92240307e-01 8.91330770e-01
 8.90432366e-01 8.89544888e-01 8.88668133e-01 8.87801904e-01
 8.86946009e-01 8.86100258e-01 8.85264470e-01 8.84438465e-01
 8.83622067e-01 8.82815108e-01 8.82017419e-01 8.81228838e-01
 8.80449206e-01 8.79678369e-01 8.78916173e-01 8.78150970e-01
 8.77362056e-01 8.76581829e-01 8.75810143e-01 8.75046855e-01
 8.74291824e-01 8.73544914e-01 8.72805991e-01 8.72074923e-01
 8.71312876e-01 8.70542890e-01 8.69780950e-01 8.69026928e-01
 8.68280696e-01 8.67542131e-01 8.66811112e-01 8.66087520e-01
 8.65371239e-01 8.64662155e-01 8.63960157e-01 8.63265137e-01
 8.62568540e-01 8.61853245e-01 8.61125373e-01 8.60385753e-01
 8.59653289e-01 8.58900773e-01 8.58152279e-01 8.57410912e-01
 8.56676566e-01 8.55949138e-01 8.55228529e-01 8.54514638e-01
 8.53807369e-01 8.53106627e-01 8.52412318e-01 8.51724351e-01
 8.51042635e-01 8.50367084e-01 8.49697610e-01 8.49034128e-01
 8.48376555e-01 8.47724810e-01 8.47078811e-01 8.46438481e-01
 8.45803741e-01 8.45174516e-01 8.44550732e-01 8.43932314e-01
 8.43319191e-01 8.42711292e-01 8.42092887e-01 8.41470145e-01
 8.40852634e-01 8.40240285e-01 8.39633029e-01 8.39030801e-01
 8.38433536e-01 8.37841170e-01 8.37253639e-01 8.36670882e-01
 8.36092839e-01 8.35519449e-01 8.34950653e-01 8.34386395e-01
 8.33826616e-01 8.33257244e-01 8.32689166e-01 8.32125538e-01
 8.31566303e-01 8.31011409e-01 8.30460802e-01 8.29914431e-01
 8.29372243e-01 8.28834188e-01 8.28300216e-01 8.27770280e-01
 8.27244329e-01 8.26722318e-01 8.26204199e-01 8.25689927e-01
 8.25179456e-01 8.24672742e-01 8.24169741e-01 8.23670410e-01
 8.23174707e-01 8.22682589e-01 8.22194016e-01 8.21708946e-01
 8.21227341e-01 8.20749161e-01 8.20274366e-01 8.19802919e-01
 8.19334783e-01 8.18869920e-01 8.18408293e-01 8.17949868e-01
 8.17494607e-01 8.17042478e-01 8.16593444e-01 8.16147472e-01
 8.15704530e-01 8.15255415e-01 8.14794407e-01 8.14336492e-01
 8.13869099e-01 8.13404653e-01 8.12943286e-01 8.12484963e-01
 8.12029654e-01 8.11545762e-01 8.11060807e-01 8.10579001e-01
 8.10100311e-01 8.09614124e-01 8.09125287e-01 8.08639575e-01
 8.08156956e-01 8.07677398e-01 8.07200869e-01 8.06727338e-01
 8.06256775e-01 8.05789150e-01 8.05324434e-01 8.04862596e-01
 8.04403607e-01 8.03947440e-01 8.03494067e-01 8.03043458e-01
 8.02595588e-01 8.02150428e-01 8.01707952e-01 8.01268135e-01
 8.00830949e-01 8.00396369e-01 7.99964369e-01 7.99534926e-01
 7.99108013e-01 7.98683607e-01 7.98261683e-01 7.97842218e-01
 7.97425188e-01 7.97010570e-01 7.96598342e-01 7.96188480e-01
 7.95771975e-01 7.95328856e-01 7.94886588e-01 7.94446823e-01
 7.94009535e-01 7.93574702e-01 7.93142302e-01 7.92712312e-01
 7.92284710e-01 7.91859474e-01 7.91436581e-01 7.91016012e-01
 7.90597744e-01 7.90181758e-01 7.89768031e-01 7.89356544e-01
 7.88947276e-01 7.88540209e-01 7.88135321e-01 7.87732594e-01
 7.87332008e-01 7.86933544e-01 7.86537184e-01 7.86142909e-01
 7.85750701e-01 7.85350836e-01 7.84952631e-01 7.84556491e-01
 7.84162399e-01 7.83751433e-01 7.83340561e-01 7.82931790e-01
 7.82525102e-01 7.82120479e-01 7.81717903e-01 7.81317357e-01
 7.80892539e-01 7.80468382e-01 7.80046342e-01 7.79626401e-01
 7.79208540e-01 7.78784886e-01 7.78347583e-01 7.77902677e-01
 7.77459945e-01 7.77005691e-01 7.76552526e-01 7.76101552e-01
 7.75652753e-01 7.75206109e-01 7.74761604e-01 7.74319219e-01
 7.73878939e-01 7.73437599e-01 7.72989182e-01 7.72542874e-01
 7.72098661e-01 7.71656524e-01 7.71216447e-01 7.70778413e-01
 7.70342407e-01 7.69908411e-01 7.69476410e-01 7.69046389e-01
 7.68603203e-01 7.68159400e-01 7.67715865e-01 7.67253486e-01
 7.66793190e-01 7.66334961e-01 7.65878782e-01 7.65424638e-01
 7.64972512e-01 7.64522390e-01 7.64074255e-01 7.63628093e-01
 7.63183888e-01 7.62741625e-01 7.62288276e-01 7.61830440e-01
 7.61374585e-01 7.60920697e-01 7.60456265e-01 7.59968895e-01
 7.59472639e-01 7.58978495e-01 7.58481093e-01 7.57982596e-01
 7.57486200e-01 7.56991891e-01 7.56495824e-01 7.55994228e-01
 7.55494718e-01 7.54987482e-01 7.54476032e-01 7.53966690e-01
 7.53459440e-01 7.52954267e-01 7.52447148e-01 7.51918640e-01
 7.51387560e-01 7.50842196e-01 7.50299029e-01 7.49758044e-01
 7.49219224e-01 7.48682553e-01 7.48132620e-01 7.47583021e-01
 7.47017170e-01 7.46453548e-01 7.45892139e-01 7.45332928e-01
 7.44775897e-01 7.44221033e-01 7.43668320e-01 7.43117742e-01
 7.42569285e-01 7.42022933e-01 7.41478672e-01 7.40936488e-01
 7.40396365e-01 7.39858289e-01 7.39322246e-01 7.38788222e-01
 7.38254621e-01 7.37712804e-01 7.37173008e-01 7.36635219e-01
 7.36099424e-01 7.35565609e-01 7.35033759e-01 7.34503863e-01
 7.33963700e-01 7.33425243e-01 7.32888745e-01 7.32354191e-01
 7.31821570e-01 7.31290867e-01 7.30762069e-01 7.30235165e-01
 7.29710141e-01 7.29186984e-01 7.28665683e-01 7.28138415e-01
 7.27603964e-01 7.27071390e-01 7.26540681e-01 7.26011824e-01
 7.25484807e-01 7.24959618e-01 7.24436244e-01 7.23914675e-01
 7.23394898e-01 7.22872581e-01 7.22340210e-01 7.21809652e-01
 7.21280893e-01 7.20753922e-01 7.20228729e-01 7.19701105e-01
 7.19167337e-01 7.18635352e-01 7.18105138e-01 7.17576684e-01
 7.17037578e-01 7.16491892e-01 7.15948001e-01 7.15405892e-01
 7.14852454e-01 7.14296434e-01 7.13742219e-01 7.13189798e-01
 7.12624352e-01 7.12044768e-01 7.11453908e-01 7.10846182e-01
 7.10228189e-01 7.09597848e-01 7.08958643e-01 7.08298596e-01
 7.07632812e-01 7.06960242e-01 7.06277508e-01 7.05595249e-01
 7.04915111e-01 7.04237080e-01 7.03556583e-01 7.02875534e-01
 7.02196575e-01 7.01496109e-01 7.00772553e-01 7.00051197e-01
 6.99332026e-01 6.98615029e-01 6.97875787e-01 6.97127577e-01
 6.96360858e-01 6.95589204e-01 6.94819844e-01 6.94052765e-01
 6.93287953e-01 6.92525394e-01 6.91765074e-01 6.91006980e-01
 6.90239810e-01 6.89456202e-01 6.88660589e-01 6.87814032e-01
 6.86969915e-01 6.86128222e-01 6.85283885e-01 6.84413071e-01
 6.83519612e-01 6.82626200e-01 6.81735314e-01 6.80846939e-01
 6.79951801e-01 6.79052745e-01 6.78156199e-01 6.77261757e-01
 6.76356384e-01 6.75448034e-01 6.74534623e-01 6.73623722e-01
 6.72715317e-01 6.71809393e-01 6.70905935e-01 6.69981102e-01
 6.69046639e-01 6.68114140e-01 6.67167246e-01 6.66203263e-01
 6.65237020e-01 6.64273349e-01 6.63296556e-01 6.62311626e-01
 6.61312473e-01 6.60292642e-01 6.59269458e-01 6.58248946e-01
 6.57204158e-01 6.56132361e-01 6.55046135e-01 6.53945694e-01
 6.52847258e-01 6.51740629e-01 6.50636827e-01 6.49535836e-01
 6.48437639e-01 6.47342221e-01 6.46249565e-01 6.45158381e-01
 6.44044765e-01 6.42917453e-01 6.41792948e-01 6.40671234e-01
 6.39552294e-01 6.38436113e-01 6.37322676e-01 6.36206443e-01
 6.35073050e-01 6.33929683e-01 6.32789090e-01 6.31651255e-01
 6.30516162e-01 6.29381850e-01 6.28236942e-01 6.27077989e-01
 6.25911534e-01 6.24747845e-01 6.23586907e-01 6.22417251e-01
 6.21247522e-01 6.20080531e-01 6.18916262e-01 6.17754700e-01
 6.16589611e-01 6.15421335e-01 6.14238579e-01 6.13049522e-01
 6.11863186e-01 6.10679554e-01 6.09491614e-01 6.08302030e-01
 6.07108525e-01 6.05911454e-01 6.04717067e-01 6.03522207e-01
 6.02319520e-01 6.01119504e-01 5.99922143e-01 5.98727423e-01
 5.97535329e-01 5.96345847e-01 5.95151262e-01 5.93945717e-01
 5.92741070e-01 5.91539026e-01 5.90339572e-01 5.89137764e-01
 5.87932007e-01 5.86728821e-01 5.85526911e-01 5.84317067e-01
 5.83096441e-01 5.81860594e-01 5.80620431e-01 5.79366579e-01
 5.78108181e-01 5.76852395e-01 5.75599206e-01 5.74338617e-01
 5.73080476e-01 5.71824912e-01 5.70571909e-01 5.69321454e-01
 5.68073533e-01 5.66828132e-01 5.65585238e-01 5.64343098e-01
 5.63070776e-01 5.61787055e-01 5.60498357e-01 5.59212207e-01
 5.57928593e-01 5.56647499e-01 5.55365037e-01 5.54068782e-01
 5.52766682e-01 5.51459292e-01 5.50154426e-01 5.48852069e-01
 5.47549467e-01 5.46230504e-01 5.44909437e-01 5.43588038e-01
 5.42263515e-01 5.40923956e-01 5.39574732e-01 5.38221623e-01
 5.36871035e-01 5.35516510e-01 5.34147830e-01 5.32767356e-01
 5.31378742e-01 5.29992668e-01 5.28609121e-01 5.27228088e-01
 5.25849554e-01 5.24473506e-01 5.23099930e-01 5.21728814e-01
 5.20358683e-01 5.18989190e-01 5.17622123e-01 5.16257468e-01
 5.14895211e-01 5.13535340e-01 5.12177843e-01 5.10820876e-01
 5.09452410e-01 5.08081229e-01 5.06688184e-01 5.05295894e-01
 5.03905981e-01 5.02518430e-01 5.01131050e-01 4.99737280e-01
 4.98331010e-01 4.96918682e-01 4.95508314e-01 4.94083401e-01
 4.92660846e-01 4.91235957e-01 4.89803094e-01 4.88363928e-01
 4.86927108e-01 4.85487625e-01 4.84042563e-01 4.82599831e-01
 4.81153177e-01 4.79689113e-01 4.78222110e-01 4.76752972e-01
 4.75286156e-01 4.73821649e-01 4.72359440e-01 4.70899516e-01
 4.69441863e-01 4.67986471e-01 4.66533325e-01 4.65079995e-01
 4.63613014e-01 4.62140917e-01 4.60668899e-01 4.59192997e-01
 4.57714907e-01 4.56230857e-01 4.54744953e-01 4.53251109e-01
 4.51747759e-01 4.50237586e-01 4.48726091e-01 4.47216811e-01
 4.45709733e-01 4.44202010e-01 4.42684862e-01 4.41162823e-01
 4.39640888e-01 4.38109327e-01 4.36572241e-01 4.35024765e-01
 4.33455821e-01 4.31889083e-01 4.30323711e-01 4.28738732e-01
 4.27138746e-01 4.25538807e-01 4.23937093e-01 4.22329800e-01
 4.20714020e-01 4.19100435e-01 4.17489032e-01 4.15879800e-01
 4.14272726e-01 4.12667798e-01 4.11065003e-01 4.09462350e-01
 4.07842781e-01 4.06225181e-01 4.04609695e-01 4.02996309e-01
 4.01385012e-01 3.99775792e-01 3.98162391e-01 3.96541894e-01
 3.94923458e-01 3.93307070e-01 3.91692720e-01 3.90080394e-01
 3.88470083e-01 3.86861773e-01 3.85255453e-01 3.83650819e-01
 3.82027552e-01 3.80390274e-01 3.78745698e-01 3.77096978e-01
 3.75450242e-01 3.73795388e-01 3.72139549e-01 3.70485674e-01
 3.68833752e-01 3.67183771e-01 3.65535720e-01 3.63889588e-01
 3.62239725e-01 3.60571340e-01 3.58904868e-01 3.57240300e-01
 3.55577622e-01 3.53916823e-01 3.52257893e-01 3.50600819e-01
 3.48945123e-01 3.47268088e-01 3.45592903e-01 3.43919555e-01
 3.42248034e-01 3.40578328e-01 3.38910427e-01 3.37244318e-01
 3.35579992e-01 3.33917436e-01 3.32256641e-01 3.30597594e-01
 3.28940285e-01 3.27284703e-01 3.25630838e-01 3.23978677e-01
 3.22321353e-01 3.20663635e-01 3.19005832e-01 3.17336406e-01
 3.15668655e-01 3.14002569e-01 3.12338139e-01 3.10675352e-01
 3.09014198e-01 3.07354667e-01 3.05696282e-01 3.04024604e-01
 3.02354532e-01 3.00686055e-01 2.99019164e-01 2.97353846e-01
 2.95690093e-01 2.94027893e-01 2.92367236e-01 2.90708111e-01
 2.89050510e-01 2.87394420e-01 2.85739833e-01 2.84086737e-01
 2.82435123e-01 2.80784981e-01 2.79136300e-01 2.77483616e-01
 2.75830650e-01 2.74179121e-01 2.72529020e-01 2.70880337e-01
 2.69233061e-01 2.67587182e-01 2.65942692e-01 2.64297057e-01
 2.62645623e-01 2.60995556e-01 2.59346845e-01 2.57699481e-01
 2.56053453e-01 2.54408753e-01 2.52765371e-01 2.51123296e-01
 2.49482519e-01 2.47843031e-01 2.46204822e-01 2.44567882e-01
 2.42932202e-01 2.41297772e-01 2.39664583e-01 2.38030983e-01
 2.36385740e-01 2.34741720e-01 2.33098914e-01 2.31457313e-01
 2.29816906e-01 2.28177685e-01 2.26539640e-01 2.24902762e-01
 2.23267041e-01 2.21632469e-01 2.19999036e-01 2.18366732e-01
 2.16735372e-01 2.15098493e-01 2.13462720e-01 2.11828045e-01
 2.10194458e-01 2.08561950e-01 2.06930513e-01 2.05300136e-01
 2.03670812e-01 2.02042531e-01 2.00415283e-01 1.98789060e-01
 1.97163854e-01 1.95539654e-01 1.93916452e-01 1.92294239e-01
 1.90673007e-01 1.89052745e-01 1.87433447e-01 1.85815101e-01
 1.84197701e-01 1.82581237e-01 1.80965699e-01 1.79351081e-01
 1.77737371e-01 1.76124563e-01 1.74512647e-01 1.72901615e-01
 1.71291457e-01 1.69675965e-01 1.68060375e-01 1.66445638e-01
 1.64831744e-01 1.63218687e-01 1.61606456e-01 1.59995043e-01
 1.58384440e-01 1.56774639e-01 1.55165630e-01 1.53557405e-01
 1.51949956e-01 1.50343274e-01 1.48737351e-01 1.47132178e-01
 1.45527747e-01 1.43924049e-01 1.42321076e-01 1.40718819e-01
 1.39117271e-01 1.37516423e-01 1.35916266e-01 1.34316792e-01
 1.32717993e-01 1.31119860e-01 1.29522386e-01 1.27925561e-01
 1.26329379e-01 1.24733829e-01 1.23138905e-01 1.21544597e-01
 1.19950898e-01 1.18357800e-01 1.16765294e-01 1.15173371e-01
 1.13582025e-01 1.11991247e-01 1.10401028e-01 1.08811360e-01
 1.07222236e-01 1.05633647e-01 1.04045586e-01 1.02458043e-01
 1.00871011e-01 9.92844819e-02 9.76984477e-02 9.61129001e-02
 9.45278313e-02 9.29432331e-02 9.13590975e-02 8.97754165e-02
 8.81921821e-02 8.66093863e-02 8.50270211e-02 8.34450785e-02
 8.18635506e-02 8.02824294e-02 7.87017069e-02 7.71213752e-02
 7.55414263e-02 7.39618524e-02 7.23826454e-02 7.08037975e-02
 6.92253008e-02 6.76471473e-02 6.60693291e-02 6.44918384e-02
 6.29146673e-02 6.13378079e-02 5.97612524e-02 5.81849928e-02
 5.66090213e-02 5.50333300e-02 5.34579112e-02 5.18827569e-02
 5.03078593e-02 4.87332106e-02 4.71588030e-02 4.55846286e-02
 4.40106796e-02 4.24369483e-02 4.08634267e-02 3.92901071e-02
 3.77169817e-02 3.61440427e-02 3.45712823e-02 3.29986927e-02
 3.14262661e-02 2.98539948e-02 2.82818709e-02 2.67098867e-02
 2.51380344e-02 2.35663062e-02 2.19946944e-02 2.04231912e-02
 1.88517888e-02 1.72804795e-02 1.57092554e-02 1.41381089e-02
 1.25670322e-02 1.09960175e-02 9.42505713e-03 7.85414323e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.879806
Fscore_inv: 0.961559
Epoch 99:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72804795e-02
 1.88517888e-02 2.04231912e-02 2.19946944e-02 2.35663062e-02
 2.51380344e-02 2.67098867e-02 2.82818709e-02 2.98539948e-02
 3.14262661e-02 3.29986927e-02 3.45712823e-02 3.61440427e-02
 3.77169817e-02 3.92901071e-02 4.08634267e-02 4.24369483e-02
 4.40106796e-02 4.55846286e-02 4.71588030e-02 4.87332106e-02
 5.03078593e-02 5.18827569e-02 5.34579112e-02 5.50333300e-02
 5.66090213e-02 5.81849928e-02 5.97612524e-02 6.13378079e-02
 6.29146673e-02 6.44918384e-02 6.60693291e-02 6.76471473e-02
 6.92253008e-02 7.08037975e-02 7.23826454e-02 7.39618524e-02
 7.55414263e-02 7.71213752e-02 7.87017069e-02 8.02824294e-02
 8.18635506e-02 8.34450785e-02 8.50044317e-02 8.65632592e-02
 8.81225109e-02 8.96773261e-02 9.12144865e-02 9.27520881e-02
 9.42901387e-02 9.58286462e-02 9.73676183e-02 9.89070628e-02
 1.00446988e-01 1.01987400e-01 1.03525654e-01 1.05044251e-01
 1.06563351e-01 1.08082964e-01 1.09603095e-01 1.11123755e-01
 1.12644949e-01 1.14166686e-01 1.15681531e-01 1.17174259e-01
 1.18654683e-01 1.20135665e-01 1.21617213e-01 1.23099334e-01
 1.24582036e-01 1.26065326e-01 1.27540519e-01 1.29012279e-01
 1.30465633e-01 1.31908174e-01 1.33345089e-01 1.34773054e-01
 1.36201636e-01 1.37630843e-01 1.39052877e-01 1.40469981e-01
 1.41887725e-01 1.43306117e-01 1.44725165e-01 1.46144877e-01
 1.47565259e-01 1.48986319e-01 1.50408065e-01 1.51830505e-01
 1.53253645e-01 1.54645119e-01 1.56028756e-01 1.57413095e-01
 1.58798145e-01 1.60183912e-01 1.61570403e-01 1.62957627e-01
 1.64345591e-01 1.65734302e-01 1.67122222e-01 1.68500332e-01
 1.69879204e-01 1.71258847e-01 1.72639267e-01 1.74020472e-01
 1.75402471e-01 1.76785269e-01 1.78168875e-01 1.79553297e-01
 1.80938541e-01 1.82324616e-01 1.83711529e-01 1.85099287e-01
 1.86487899e-01 1.87876654e-01 1.89256339e-01 1.90636894e-01
 1.92011193e-01 1.93384419e-01 1.94758532e-01 1.96133539e-01
 1.97509448e-01 1.98885053e-01 2.00252796e-01 2.01621458e-01
 2.02991045e-01 2.04361567e-01 2.05733029e-01 2.07105441e-01
 2.08478810e-01 2.09853144e-01 2.11228450e-01 2.12604737e-01
 2.13982012e-01 2.15360283e-01 2.16739558e-01 2.18119845e-01
 2.19501151e-01 2.20883486e-01 2.22266856e-01 2.23643205e-01
 2.25020069e-01 2.26397986e-01 2.27760752e-01 2.29121160e-01
 2.30469621e-01 2.31801245e-01 2.33133923e-01 2.34467662e-01
 2.35802471e-01 2.37138357e-01 2.38475328e-01 2.39813391e-01
 2.41152556e-01 2.42488787e-01 2.43819100e-01 2.45150529e-01
 2.46472243e-01 2.47793280e-01 2.49115447e-01 2.50438750e-01
 2.51763199e-01 2.53082247e-01 2.54396149e-01 2.55711208e-01
 2.57027434e-01 2.58344833e-01 2.59663414e-01 2.60983184e-01
 2.62304153e-01 2.63626328e-01 2.64949718e-01 2.66274330e-01
 2.67598914e-01 2.68919742e-01 2.70241812e-01 2.71565131e-01
 2.72889709e-01 2.74215553e-01 2.75542672e-01 2.76870184e-01
 2.78189654e-01 2.79510414e-01 2.80832472e-01 2.82155838e-01
 2.83480519e-01 2.84801708e-01 2.86116406e-01 2.87432432e-01
 2.88749795e-01 2.90068503e-01 2.91388565e-01 2.92709990e-01
 2.94032786e-01 2.95356962e-01 2.96682527e-01 2.98009489e-01
 2.99337857e-01 3.00667640e-01 3.01998846e-01 3.03331486e-01
 3.04665567e-01 3.06001098e-01 3.07338089e-01 3.08676548e-01
 3.10016485e-01 3.11357908e-01 3.12700827e-01 3.14045251e-01
 3.15391188e-01 3.16738649e-01 3.18087642e-01 3.19438177e-01
 3.20790263e-01 3.22143910e-01 3.23499126e-01 3.24855921e-01
 3.26214305e-01 3.27574288e-01 3.28935877e-01 3.30299085e-01
 3.31663919e-01 3.33030390e-01 3.34398507e-01 3.35768280e-01
 3.37138728e-01 3.38498019e-01 3.39858979e-01 3.41221617e-01
 3.42585943e-01 3.43951967e-01 3.45319699e-01 3.46689150e-01
 3.48060328e-01 3.49433244e-01 3.50807909e-01 3.52184331e-01
 3.53562522e-01 3.54942492e-01 3.56324251e-01 3.57707809e-01
 3.59093176e-01 3.60480364e-01 3.61869381e-01 3.63260240e-01
 3.64652951e-01 3.66047523e-01 3.67443968e-01 3.68842297e-01
 3.70242519e-01 3.71643264e-01 3.73036853e-01 3.74432355e-01
 3.75829780e-01 3.77229140e-01 3.78630443e-01 3.80033703e-01
 3.81438930e-01 3.82845868e-01 3.84244521e-01 3.85645160e-01
 3.87047795e-01 3.88452437e-01 3.89859099e-01 3.91267791e-01
 3.92678524e-01 3.94091311e-01 3.95506163e-01 3.96923090e-01
 3.98342105e-01 3.99763219e-01 4.01186445e-01 4.02611793e-01
 4.04039276e-01 4.05468905e-01 4.06900692e-01 4.08334650e-01
 4.09770790e-01 4.11209125e-01 4.12649666e-01 4.14092425e-01
 4.15537416e-01 4.16984651e-01 4.18434141e-01 4.19885899e-01
 4.21339938e-01 4.22796270e-01 4.24254908e-01 4.25715865e-01
 4.27179153e-01 4.28644785e-01 4.30112775e-01 4.31583134e-01
 4.33055876e-01 4.34531015e-01 4.36000158e-01 4.37460414e-01
 4.38923073e-01 4.40388149e-01 4.41855655e-01 4.43325603e-01
 4.44798008e-01 4.46272883e-01 4.47750242e-01 4.49226775e-01
 4.50701015e-01 4.52167589e-01 4.53636671e-01 4.55108274e-01
 4.56575849e-01 4.58045352e-01 4.59517405e-01 4.60988675e-01
 4.62451367e-01 4.63916625e-01 4.65384462e-01 4.66854895e-01
 4.68327935e-01 4.69803599e-01 4.71281899e-01 4.72762851e-01
 4.74246468e-01 4.75732766e-01 4.77221759e-01 4.78713462e-01
 4.80207889e-01 4.81705056e-01 4.83204977e-01 4.84707668e-01
 4.86211124e-01 4.87710645e-01 4.89212964e-01 4.90718097e-01
 4.92220198e-01 4.93721684e-01 4.95226013e-01 4.96733200e-01
 4.98243261e-01 4.99756211e-01 5.01272066e-01 5.02790842e-01
 5.04312556e-01 5.05837222e-01 5.07364858e-01 5.08895479e-01
 5.10429103e-01 5.11965744e-01 5.13505420e-01 5.15048148e-01
 5.16593944e-01 5.18142825e-01 5.19694807e-01 5.21245369e-01
 5.22798319e-01 5.24354412e-01 5.25913664e-01 5.27476094e-01
 5.29036826e-01 5.30600706e-01 5.32167805e-01 5.33738142e-01
 5.35311734e-01 5.36888599e-01 5.38468755e-01 5.40052220e-01
 5.41639013e-01 5.43229151e-01 5.44799834e-01 5.46346916e-01
 5.47897294e-01 5.49450986e-01 5.51008010e-01 5.52568384e-01
 5.54132127e-01 5.55699258e-01 5.57269795e-01 5.58843758e-01
 5.60414921e-01 5.61987971e-01 5.63564485e-01 5.65130827e-01
 5.66697408e-01 5.68263627e-01 5.69818316e-01 5.71367827e-01
 5.72898882e-01 5.74431413e-01 5.75956387e-01 5.77481260e-01
 5.79005074e-01 5.80516771e-01 5.82031934e-01 5.83550582e-01
 5.85072735e-01 5.86598412e-01 5.88127634e-01 5.89660420e-01
 5.91196791e-01 5.92736766e-01 5.94272465e-01 5.95801900e-01
 5.97334958e-01 5.98871661e-01 6.00411995e-01 6.01946971e-01
 6.03468476e-01 6.04991314e-01 6.06504763e-01 6.08019595e-01
 6.09509574e-01 6.10985166e-01 6.12464370e-01 6.13947207e-01
 6.15433697e-01 6.16907396e-01 6.18384699e-01 6.19865677e-01
 6.21336751e-01 6.22788389e-01 6.24230312e-01 6.25675869e-01
 6.27125081e-01 6.28577969e-01 6.30034553e-01 6.31494856e-01
 6.32956649e-01 6.34414313e-01 6.35867313e-01 6.37311470e-01
 6.38759373e-01 6.40196022e-01 6.41633782e-01 6.43071767e-01
 6.44493076e-01 6.45915427e-01 6.47337699e-01 6.48752097e-01
 6.50170260e-01 6.51592208e-01 6.53017965e-01 6.54447553e-01
 6.55880994e-01 6.57318311e-01 6.58759526e-01 6.60204664e-01
 6.61653746e-01 6.63091883e-01 6.64528912e-01 6.65969901e-01
 6.67407055e-01 6.68819322e-01 6.70235518e-01 6.71649760e-01
 6.73061209e-01 6.74456229e-01 6.75855179e-01 6.77258084e-01
 6.78664967e-01 6.80075852e-01 6.81490764e-01 6.82909726e-01
 6.84329509e-01 6.85720043e-01 6.87114595e-01 6.88513191e-01
 6.89901016e-01 6.91287896e-01 6.92667041e-01 6.94050235e-01
 6.95429678e-01 6.96812695e-01 6.98199812e-01 6.99585833e-01
 7.00953268e-01 7.02324795e-01 7.03700438e-01 7.05080223e-01
 7.06456185e-01 7.07823810e-01 7.09185857e-01 7.10552057e-01
 7.11922436e-01 7.13297019e-01 7.14673798e-01 7.16037244e-01
 7.17400955e-01 7.18768903e-01 7.20141115e-01 7.21504844e-01
 7.22867188e-01 7.24233817e-01 7.25599375e-01 7.26945217e-01
 7.28294842e-01 7.29648767e-01 7.31007020e-01 7.32369628e-01
 7.33735827e-01 7.35075949e-01 7.36397744e-01 7.37714423e-01
 7.39035391e-01 7.40360676e-01 7.41690305e-01 7.43022660e-01
 7.44347052e-01 7.45675827e-01 7.47008145e-01 7.48325072e-01
 7.49641779e-01 7.50962899e-01 7.52288460e-01 7.53618492e-01
 7.54938801e-01 7.56262997e-01 7.57591702e-01 7.58918826e-01
 7.60233669e-01 7.61553031e-01 7.62876942e-01 7.64205432e-01
 7.65527721e-01 7.66849682e-01 7.68162171e-01 7.69479258e-01
 7.70800972e-01 7.72127344e-01 7.73458407e-01 7.74783089e-01
 7.76091951e-01 7.77397569e-01 7.78698284e-01 7.80003671e-01
 7.81313764e-01 7.82628592e-01 7.83948190e-01 7.85272589e-01
 7.86579501e-01 7.87881049e-01 7.89151941e-01 7.90411292e-01
 7.91653351e-01 7.92900016e-01 7.94151319e-01 7.95407293e-01
 7.96667969e-01 7.97933382e-01 7.99203562e-01 8.00478545e-01
 8.01758363e-01 8.03043050e-01 8.04332641e-01 8.05627171e-01
 8.06925794e-01 8.08211253e-01 8.09483953e-01 8.10749753e-01
 8.12015899e-01 8.13240989e-01 8.14457257e-01 8.15650033e-01
 8.16842984e-01 8.18029054e-01 8.19219830e-01 8.20401834e-01
 8.21575271e-01 8.22748218e-01 8.23919092e-01 8.25094687e-01
 8.26275037e-01 8.27458777e-01 8.28629941e-01 8.29801304e-01
 8.30961195e-01 8.32097374e-01 8.33237506e-01 8.34382356e-01
 8.35531959e-01 8.36686351e-01 8.37845568e-01 8.39009645e-01
 8.40178620e-01 8.41320547e-01 8.42436138e-01 8.43556468e-01
 8.44675602e-01 8.45793728e-01 8.46916651e-01 8.48044408e-01
 8.49177036e-01 8.50314573e-01 8.51457055e-01 8.52586486e-01
 8.53710195e-01 8.54817730e-01 8.55908951e-01 8.57004603e-01
 8.58105114e-01 8.59210522e-01 8.60320866e-01 8.61429293e-01
 8.62533819e-01 8.63643326e-01 8.64757855e-01 8.65877444e-01
 8.67002133e-01 8.68131964e-01 8.69256047e-01 8.70360459e-01
 8.71457365e-01 8.72559353e-01 8.73651275e-01 8.74743313e-01
 8.75838341e-01 8.76934893e-01 8.78036613e-01 8.79143542e-01
 8.80255724e-01 8.81373202e-01 8.82485831e-01 8.83588432e-01
 8.84692944e-01 8.85802788e-01 8.86918007e-01 8.88038647e-01
 8.89133885e-01 8.90232522e-01 8.91335235e-01 8.92433805e-01
 8.93512292e-01 8.94592207e-01 8.95677501e-01 8.96750564e-01
 8.97797384e-01 8.98837627e-01 8.99865933e-01 9.00877884e-01
 9.01888887e-01 9.02905050e-01 9.03926417e-01 9.04944349e-01
 9.05962399e-01 9.06985720e-01 9.08014356e-01 9.09048355e-01
 9.10079243e-01 9.11107093e-01 9.12140359e-01 9.13179089e-01
 9.14223332e-01 9.15258837e-01 9.16255269e-01 9.17220549e-01
 9.18191026e-01 9.19166748e-01 9.20126011e-01 9.21085292e-01
 9.22029947e-01 9.22951911e-01 9.23878949e-01 9.24811106e-01
 9.25748431e-01 9.26690970e-01 9.27627698e-01 9.28555390e-01
 9.29488301e-01 9.30426479e-01 9.31369974e-01 9.32318836e-01
 9.33267453e-01 9.34189087e-01 9.35108010e-01 9.36032239e-01
 9.36961824e-01 9.37896817e-01 9.38837271e-01 9.39783236e-01
 9.40733230e-01 9.41673660e-01 9.42619665e-01 9.43571300e-01
 9.44505894e-01 9.45420990e-01 9.46323461e-01 9.47231385e-01
 9.48144816e-01 9.49058157e-01 9.49947891e-01 9.50804607e-01
 9.51646423e-01 9.52493446e-01 9.53345728e-01 9.54196574e-01
 9.55041950e-01 9.55892637e-01 9.56735417e-01 9.57562998e-01
 9.58363967e-01 9.59157761e-01 9.59956642e-01 9.60760662e-01
 9.61525260e-01 9.62266200e-01 9.63008027e-01 9.63736212e-01
 9.64469176e-01 9.65206970e-01 9.65921365e-01 9.66600884e-01
 9.67284936e-01 9.67973570e-01 9.68665619e-01 9.69334036e-01
 9.70004577e-01 9.70661943e-01 9.71323805e-01 9.71990211e-01
 9.72652176e-01 9.73272243e-01 9.73891201e-01 9.74489905e-01
 9.75092807e-01 9.75699953e-01 9.76311393e-01 9.76927175e-01
 9.77547348e-01 9.78171963e-01 9.78801071e-01 9.79434576e-01
 9.80046544e-01 9.80661165e-01 9.81214344e-01 9.81748881e-01
 9.82282720e-01 9.82791181e-01 9.83303428e-01 9.83819506e-01
 9.84321671e-01 9.84811332e-01 9.85304704e-01 9.85782556e-01
 9.86250684e-01 9.86722408e-01 9.87197772e-01 9.87676821e-01
 9.88159600e-01 9.88646155e-01 9.89135194e-01 9.89578330e-01
 9.90011465e-01 9.90399125e-01 9.90778444e-01 9.91160813e-01
 9.91539046e-01 9.91903879e-01 9.92271687e-01 9.92642507e-01
 9.93007021e-01 9.93351489e-01 9.93698819e-01 9.94049049e-01
 9.94376914e-01 9.94663347e-01 9.94942706e-01 9.95224442e-01
 9.95503710e-01 9.95759147e-01 9.95984369e-01 9.96211545e-01
 9.96440703e-01 9.96645706e-01 9.96840655e-01 9.97037330e-01
 9.97213596e-01 9.97338402e-01 9.97453829e-01 9.97570298e-01
 9.97687825e-01 9.97806425e-01 9.97926112e-01 9.98027518e-01
 9.98126302e-01 9.98226007e-01 9.98299497e-01 9.98364131e-01
 9.98429377e-01 9.98495243e-01 9.98561739e-01 9.98628874e-01
 9.98696658e-01 9.98765101e-01 9.98812973e-01 9.98845103e-01
 9.98877550e-01 9.98910319e-01 9.98943415e-01 9.98976844e-01
 9.99010610e-01 9.99044718e-01 9.99079175e-01 9.99113985e-01
 9.99149155e-01 9.99184690e-01 9.99220596e-01 9.99256879e-01
 9.99293545e-01 9.99330600e-01 9.99368051e-01 9.99405905e-01
 9.99444168e-01 9.99482847e-01 9.99521949e-01 9.99561481e-01
 9.99601451e-01 9.99641865e-01 9.99682733e-01 9.99724060e-01
 9.99765857e-01 9.99808130e-01 9.99850889e-01 9.99894141e-01
 9.99937897e-01 9.99982163e-01 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 9.99734326e-01 9.99467412e-01
 9.99210007e-01 9.98907381e-01 9.98417115e-01 9.97943422e-01
 9.97485476e-01 9.97042500e-01 9.96613770e-01 9.96198609e-01
 9.95796380e-01 9.95406485e-01 9.95002849e-01 9.94420369e-01
 9.93854958e-01 9.93305874e-01 9.92772418e-01 9.92253929e-01
 9.91749784e-01 9.91259393e-01 9.90718456e-01 9.90000318e-01
 9.89193789e-01 9.88408110e-01 9.87642480e-01 9.86896137e-01
 9.86168358e-01 9.85458456e-01 9.84698652e-01 9.83926303e-01
 9.83028977e-01 9.82067635e-01 9.81082640e-01 9.80050610e-01
 9.79041890e-01 9.78055695e-01 9.77036441e-01 9.76000757e-01
 9.74987437e-01 9.73995758e-01 9.73025030e-01 9.72074591e-01
 9.71143807e-01 9.70232071e-01 9.69338798e-01 9.68463430e-01
 9.67605430e-01 9.66561937e-01 9.65485908e-01 9.64430596e-01
 9.63395403e-01 9.62379753e-01 9.61383095e-01 9.60404894e-01
 9.59444639e-01 9.58501836e-01 9.57567155e-01 9.56589132e-01
 9.55628397e-01 9.54684492e-01 9.53756974e-01 9.52845416e-01
 9.51949404e-01 9.51068540e-01 9.50202439e-01 9.49350729e-01
 9.48513050e-01 9.47689053e-01 9.46878403e-01 9.46080774e-01
 9.45295850e-01 9.44519721e-01 9.43706200e-01 9.42905323e-01
 9.42081796e-01 9.41261361e-01 9.40453377e-01 9.39657557e-01
 9.38873626e-01 9.38095592e-01 9.37287914e-01 9.36492025e-01
 9.35707666e-01 9.34934584e-01 9.34172533e-01 9.33421277e-01
 9.32680582e-01 9.31950226e-01 9.31229988e-01 9.30519657e-01
 9.29819027e-01 9.29127896e-01 9.28446070e-01 9.27773358e-01
 9.27109576e-01 9.26454543e-01 9.25808085e-01 9.25136669e-01
 9.24471741e-01 9.23815341e-01 9.23101593e-01 9.22383128e-01
 9.21621672e-01 9.20798632e-01 9.19985799e-01 9.19182980e-01
 9.18389989e-01 9.17606642e-01 9.16832760e-01 9.16068168e-01
 9.15312698e-01 9.14550937e-01 9.13771797e-01 9.13001776e-01
 9.12200596e-01 9.11402065e-01 9.10612707e-01 9.09832363e-01
 9.09060874e-01 9.08274571e-01 9.07474604e-01 9.06683553e-01
 9.05901265e-01 9.05127590e-01 9.04362385e-01 9.03605507e-01
 9.02856817e-01 9.02116180e-01 9.01383462e-01 9.00658534e-01
 8.99937033e-01 8.99206418e-01 8.98483438e-01 8.97767970e-01
 8.97059895e-01 8.96359094e-01 8.95665453e-01 8.94975982e-01
 8.94263475e-01 8.93558128e-01 8.92859830e-01 8.92168471e-01
 8.91483946e-01 8.90791090e-01 8.90080682e-01 8.89377183e-01
 8.88680490e-01 8.87990500e-01 8.87307115e-01 8.86630236e-01
 8.85959768e-01 8.85295616e-01 8.84637690e-01 8.83985897e-01
 8.83340151e-01 8.82700363e-01 8.82066449e-01 8.81438326e-01
 8.80815910e-01 8.80199122e-01 8.79587883e-01 8.78982115e-01
 8.78381742e-01 8.77786689e-01 8.77196883e-01 8.76612253e-01
 8.76032726e-01 8.75458235e-01 8.74888711e-01 8.74324087e-01
 8.73764297e-01 8.73209277e-01 8.72658963e-01 8.72113293e-01
 8.71572206e-01 8.71035641e-01 8.70503541e-01 8.69975846e-01
 8.69452499e-01 8.68933445e-01 8.68418628e-01 8.67907994e-01
 8.67398939e-01 8.66861124e-01 8.66327619e-01 8.65798368e-01
 8.65273320e-01 8.64752422e-01 8.64235622e-01 8.63722869e-01
 8.63214113e-01 8.62709306e-01 8.62208400e-01 8.61711346e-01
 8.61218099e-01 8.60728611e-01 8.60242838e-01 8.59760736e-01
 8.59282261e-01 8.58807369e-01 8.58336018e-01 8.57868166e-01
 8.57403773e-01 8.56942797e-01 8.56485199e-01 8.56030940e-01
 8.55579981e-01 8.55129101e-01 8.54660693e-01 8.54195644e-01
 8.53733915e-01 8.53275471e-01 8.52820272e-01 8.52368284e-01
 8.51919469e-01 8.51473199e-01 8.51007282e-01 8.50544595e-01
 8.50085104e-01 8.49628772e-01 8.49175565e-01 8.48725448e-01
 8.48278389e-01 8.47834353e-01 8.47393308e-01 8.46955222e-01
 8.46520063e-01 8.46087799e-01 8.45658401e-01 8.45231836e-01
 8.44808075e-01 8.44387089e-01 8.43968848e-01 8.43553324e-01
 8.43140487e-01 8.42730311e-01 8.42322767e-01 8.41917828e-01
 8.41515468e-01 8.41115659e-01 8.40718375e-01 8.40323592e-01
 8.39931283e-01 8.39541423e-01 8.39153988e-01 8.38768952e-01
 8.38386293e-01 8.38005986e-01 8.37628007e-01 8.37252334e-01
 8.36878943e-01 8.36507813e-01 8.36122802e-01 8.35718524e-01
 8.35316666e-01 8.34917203e-01 8.34520112e-01 8.34125370e-01
 8.33732955e-01 8.33342844e-01 8.32955015e-01 8.32563289e-01
 8.32164975e-01 8.31750250e-01 8.31337914e-01 8.30927945e-01
 8.30508386e-01 8.30090114e-01 8.29674217e-01 8.29254653e-01
 8.28817469e-01 8.28382739e-01 8.27950442e-01 8.27520554e-01
 8.27093053e-01 8.26667917e-01 8.26245125e-01 8.25824656e-01
 8.25406487e-01 8.24990599e-01 8.24576970e-01 8.24165581e-01
 8.23756410e-01 8.23349439e-01 8.22944647e-01 8.22542016e-01
 8.22138112e-01 8.21725006e-01 8.21314081e-01 8.20905317e-01
 8.20488926e-01 8.20068982e-01 8.19651223e-01 8.19235631e-01
 8.18822187e-01 8.18410871e-01 8.18001667e-01 8.17594554e-01
 8.17189517e-01 8.16786536e-01 8.16385594e-01 8.15986673e-01
 8.15589757e-01 8.15194829e-01 8.14801871e-01 8.14410868e-01
 8.14021801e-01 8.13634656e-01 8.13249417e-01 8.12858987e-01
 8.12469317e-01 8.12081545e-01 8.11695656e-01 8.11311633e-01
 8.10921962e-01 8.10534081e-01 8.10148057e-01 8.09763875e-01
 8.09381519e-01 8.09000975e-01 8.08622229e-01 8.08245265e-01
 8.07870069e-01 8.07496628e-01 8.07091119e-01 8.06647727e-01
 8.06206386e-01 8.05767082e-01 8.05329796e-01 8.04894514e-01
 8.04461219e-01 8.04029896e-01 8.03600529e-01 8.03173102e-01
 8.02738659e-01 8.02303933e-01 8.01871153e-01 8.01420935e-01
 8.00968146e-01 8.00511943e-01 8.00036656e-01 7.99551342e-01
 7.99037559e-01 7.98523274e-01 7.97995955e-01 7.97466007e-01
 7.96932115e-01 7.96379128e-01 7.95828518e-01 7.95280269e-01
 7.94734362e-01 7.94190780e-01 7.93649505e-01 7.93110520e-01
 7.92573807e-01 7.92039351e-01 7.91496610e-01 7.90943005e-01
 7.90391705e-01 7.89842691e-01 7.89295903e-01 7.88739518e-01
 7.88163014e-01 7.87585835e-01 7.86994054e-01 7.86401725e-01
 7.85775007e-01 7.85127665e-01 7.84482930e-01 7.83840785e-01
 7.83201210e-01 7.82543301e-01 7.81887945e-01 7.81235187e-01
 7.80567923e-01 7.79874336e-01 7.79166795e-01 7.78462024e-01
 7.77760002e-01 7.77060709e-01 7.76364128e-01 7.75670237e-01
 7.74976265e-01 7.74275335e-01 7.73566842e-01 7.72845772e-01
 7.72127444e-01 7.71393738e-01 7.70659633e-01 7.69924055e-01
 7.69166827e-01 7.68409216e-01 7.67649877e-01 7.66879595e-01
 7.66112168e-01 7.65347576e-01 7.64585801e-01 7.63826823e-01
 7.63070623e-01 7.62317181e-01 7.61566480e-01 7.60818500e-01
 7.60073223e-01 7.59313553e-01 7.58550836e-01 7.57790849e-01
 7.57024705e-01 7.56228640e-01 7.55435398e-01 7.54638321e-01
 7.53836491e-01 7.53014708e-01 7.52195801e-01 7.51379753e-01
 7.50566545e-01 7.49756157e-01 7.48948570e-01 7.48143768e-01
 7.47338176e-01 7.46499050e-01 7.45662789e-01 7.44829373e-01
 7.43982785e-01 7.43133691e-01 7.42274821e-01 7.41418838e-01
 7.40557390e-01 7.39698287e-01 7.38842044e-01 7.37983138e-01
 7.37103181e-01 7.36226126e-01 7.35351955e-01 7.34480649e-01
 7.33603894e-01 7.32717047e-01 7.31823034e-01 7.30931914e-01
 7.30043670e-01 7.29158283e-01 7.28273660e-01 7.27374003e-01
 7.26473203e-01 7.25575265e-01 7.24680170e-01 7.23775087e-01
 7.22867188e-01 7.21962136e-01 7.21054562e-01 7.20126004e-01
 7.19199845e-01 7.18276554e-01 7.17356115e-01 7.16438509e-01
 7.15522945e-01 7.14580548e-01 7.13619060e-01 7.12651406e-01
 7.11686685e-01 7.10724878e-01 7.09765968e-01 7.08808366e-01
 7.07841877e-01 7.06878272e-01 7.05916712e-01 7.04939324e-01
 7.03960488e-01 7.02984535e-01 7.02011448e-01 7.01041209e-01
 7.00060614e-01 6.99082324e-01 6.98106870e-01 6.97128616e-01
 6.96137772e-01 6.95149775e-01 6.94164607e-01 6.93182251e-01
 6.92192917e-01 6.91201944e-01 6.90201116e-01 6.89203110e-01
 6.88207907e-01 6.87215492e-01 6.86225848e-01 6.85229140e-01
 6.84217094e-01 6.83200889e-01 6.82179096e-01 6.81160110e-01
 6.80143916e-01 6.79130498e-01 6.78119838e-01 6.77111921e-01
 6.76087546e-01 6.75057236e-01 6.73999430e-01 6.72930646e-01
 6.71846090e-01 6.70764422e-01 6.69685625e-01 6.68609681e-01
 6.67536576e-01 6.66466291e-01 6.65398811e-01 6.64334120e-01
 6.63272201e-01 6.62213038e-01 6.61156616e-01 6.60102918e-01
 6.59051212e-01 6.57987408e-01 6.56911934e-01 6.55829624e-01
 6.54746368e-01 6.53628883e-01 6.52503303e-01 6.51357977e-01
 6.50211917e-01 6.49059517e-01 6.47909987e-01 6.46752657e-01
 6.45587749e-01 6.44421648e-01 6.43253114e-01 6.42087442e-01
 6.40924617e-01 6.39763538e-01 6.38591872e-01 6.37419515e-01
 6.36237525e-01 6.35036640e-01 6.33838072e-01 6.32642364e-01
 6.31449502e-01 6.30259468e-01 6.29072247e-01 6.27887823e-01
 6.26706180e-01 6.25503526e-01 6.24280579e-01 6.23060475e-01
 6.21838803e-01 6.20615701e-01 6.19395416e-01 6.18177931e-01
 6.16963231e-01 6.15751300e-01 6.14542124e-01 6.13322713e-01
 6.12098406e-01 6.10861771e-01 6.09612814e-01 6.08366369e-01
 6.07122700e-01 6.05881793e-01 6.04643632e-01 6.03403374e-01
 6.02159640e-01 6.00918632e-01 5.99680333e-01 5.98444729e-01
 5.97211805e-01 5.95981546e-01 5.94746459e-01 5.93497083e-01
 5.92241814e-01 5.90989221e-01 5.89729038e-01 5.88468176e-01
 5.87208553e-01 5.85949162e-01 5.84692412e-01 5.83438289e-01
 5.82186777e-01 5.80937864e-01 5.79684842e-01 5.78424346e-01
 5.77164226e-01 5.75906687e-01 5.74651713e-01 5.73399291e-01
 5.72129545e-01 5.70861105e-01 5.69594375e-01 5.68324086e-01
 5.67040143e-01 5.65756276e-01 5.64474958e-01 5.63185085e-01
 5.61877965e-01 5.60566024e-01 5.59245968e-01 5.57915130e-01
 5.56583119e-01 5.55253687e-01 5.53926821e-01 5.52597203e-01
 5.51267012e-01 5.49939361e-01 5.48614236e-01 5.47291624e-01
 5.45966400e-01 5.44638620e-01 5.43313330e-01 5.41990519e-01
 5.40670171e-01 5.39343848e-01 5.37993786e-01 5.36624858e-01
 5.35258444e-01 5.33894531e-01 5.32520516e-01 5.31145997e-01
 5.29762551e-01 5.28365645e-01 5.26971249e-01 5.25579349e-01
 5.24189932e-01 5.22802985e-01 5.21412268e-01 5.20016005e-01
 5.18622195e-01 5.17230827e-01 5.15841887e-01 5.14455361e-01
 5.13068124e-01 5.11665524e-01 5.10260963e-01 5.08858808e-01
 5.07459046e-01 5.06061664e-01 5.04666648e-01 5.03273986e-01
 5.01882844e-01 5.00485968e-01 4.99091422e-01 4.97699193e-01
 4.96297328e-01 4.94884636e-01 4.93464808e-01 4.92047305e-01
 4.90632113e-01 4.89216305e-01 4.87787800e-01 4.86341916e-01
 4.84888072e-01 4.83436553e-01 4.81987347e-01 4.80537042e-01
 4.79083616e-01 4.77632477e-01 4.76177009e-01 4.74713635e-01
 4.73236800e-01 4.71756210e-01 4.70277906e-01 4.68801876e-01
 4.67306423e-01 4.65799400e-01 4.64292768e-01 4.62779537e-01
 4.61268587e-01 4.59759905e-01 4.58240063e-01 4.56703762e-01
 4.55169741e-01 4.53637985e-01 4.52107915e-01 4.50566930e-01
 4.49027078e-01 4.47481285e-01 4.45937730e-01 4.44396399e-01
 4.42853166e-01 4.41291064e-01 4.39728739e-01 4.38157577e-01
 4.36588634e-01 4.35021896e-01 4.33457351e-01 4.31894986e-01
 4.30334790e-01 4.28776750e-01 4.27220855e-01 4.25667027e-01
 4.24104011e-01 4.22542340e-01 4.20954492e-01 4.19359084e-01
 4.17763840e-01 4.16158304e-01 4.14554902e-01 4.12953622e-01
 4.11347018e-01 4.09735742e-01 4.08126572e-01 4.06511544e-01
 4.04893116e-01 4.03276773e-01 4.01662505e-01 4.00050299e-01
 3.98440143e-01 3.96832025e-01 3.95225398e-01 3.93600995e-01
 3.91973268e-01 3.90328283e-01 3.88680844e-01 3.87035434e-01
 3.85389233e-01 3.83738670e-01 3.82090112e-01 3.80443546e-01
 3.78795392e-01 3.77140457e-01 3.75487494e-01 3.73836492e-01
 3.72177970e-01 3.70504934e-01 3.68830333e-01 3.67157681e-01
 3.65485176e-01 3.63805015e-01 3.62114993e-01 3.60426902e-01
 3.58740727e-01 3.57047086e-01 3.55351123e-01 3.53657057e-01
 3.51957058e-01 3.50240318e-01 3.48521801e-01 3.46805171e-01
 3.45090414e-01 3.43377519e-01 3.41666475e-01 3.39950668e-01
 3.38235489e-01 3.36522135e-01 3.34801491e-01 3.33079473e-01
 3.31359258e-01 3.29640837e-01 3.27924196e-01 3.26209326e-01
 3.24496215e-01 3.22784851e-01 3.21068398e-01 3.19348493e-01
 3.17630314e-01 3.15913852e-01 3.14199093e-01 3.12486029e-01
 3.10774647e-01 3.09064936e-01 3.07356887e-01 3.05650487e-01
 3.03945727e-01 3.02242595e-01 3.00541081e-01 2.98841174e-01
 2.97142864e-01 2.95446139e-01 2.93750989e-01 2.92057404e-01
 2.90365373e-01 2.88674885e-01 2.86985931e-01 2.85298500e-01
 2.83612581e-01 2.81928164e-01 2.80245239e-01 2.78563795e-01
 2.76883823e-01 2.75205311e-01 2.73528251e-01 2.71852631e-01
 2.70178442e-01 2.68505673e-01 2.66827124e-01 2.65145196e-01
 2.63464668e-01 2.61785530e-01 2.60107773e-01 2.58431387e-01
 2.56756360e-01 2.55082685e-01 2.53410350e-01 2.51739346e-01
 2.50069663e-01 2.48401291e-01 2.46734221e-01 2.45068442e-01
 2.43403945e-01 2.41740721e-01 2.40078759e-01 2.38418050e-01
 2.36758585e-01 2.35100354e-01 2.33443347e-01 2.31787554e-01
 2.30132967e-01 2.28479576e-01 2.26827371e-01 2.25176343e-01
 2.23526483e-01 2.21877781e-01 2.20230227e-01 2.18583814e-01
 2.16938530e-01 2.15294367e-01 2.13651316e-01 2.12009367e-01
 2.10368512e-01 2.08728741e-01 2.07090045e-01 2.05452414e-01
 2.03815840e-01 2.02180314e-01 2.00545826e-01 1.98912367e-01
 1.97279930e-01 1.95648503e-01 1.94018079e-01 1.92388648e-01
 1.90760202e-01 1.89132732e-01 1.87506228e-01 1.85880682e-01
 1.84256085e-01 1.82632429e-01 1.81009703e-01 1.79387900e-01
 1.77767011e-01 1.76147027e-01 1.74527939e-01 1.72909738e-01
 1.71292417e-01 1.69675965e-01 1.68060375e-01 1.66445638e-01
 1.64831744e-01 1.63218687e-01 1.61606456e-01 1.59995043e-01
 1.58384440e-01 1.56774639e-01 1.55165630e-01 1.53557405e-01
 1.51949956e-01 1.50343274e-01 1.48737351e-01 1.47132178e-01
 1.45527747e-01 1.43924049e-01 1.42321076e-01 1.40718819e-01
 1.39117271e-01 1.37516423e-01 1.35916266e-01 1.34316792e-01
 1.32717993e-01 1.31119860e-01 1.29522386e-01 1.27925561e-01
 1.26329379e-01 1.24733829e-01 1.23138905e-01 1.21544597e-01
 1.19950898e-01 1.18357800e-01 1.16765294e-01 1.15173371e-01
 1.13582025e-01 1.11991247e-01 1.10401028e-01 1.08811360e-01
 1.07222236e-01 1.05633647e-01 1.04045586e-01 1.02458043e-01
 1.00871011e-01 9.92844819e-02 9.76984477e-02 9.61129001e-02
 9.45278313e-02 9.29432331e-02 9.13590975e-02 8.97754165e-02
 8.81921821e-02 8.66093863e-02 8.50270211e-02 8.34450785e-02
 8.18635506e-02 8.02824294e-02 7.87017069e-02 7.71213752e-02
 7.55414263e-02 7.39618524e-02 7.23826454e-02 7.08037975e-02
 6.92253008e-02 6.76471473e-02 6.60693291e-02 6.44918384e-02
 6.29146673e-02 6.13378079e-02 5.97612524e-02 5.81849928e-02
 5.66090213e-02 5.50333300e-02 5.34579112e-02 5.18827569e-02
 5.03078593e-02 4.87332106e-02 4.71588030e-02 4.55846286e-02
 4.40106796e-02 4.24369483e-02 4.08634267e-02 3.92901071e-02
 3.77169817e-02 3.61440427e-02 3.45712823e-02 3.29986927e-02
 3.14262661e-02 2.98539948e-02 2.82818709e-02 2.67098867e-02
 2.51380344e-02 2.35663062e-02 2.19946944e-02 2.04231912e-02
 1.88517888e-02 1.72804795e-02 1.57092554e-02 1.41381089e-02
 1.25670322e-02 1.09960175e-02 9.42505713e-03 7.85414323e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.894482
Fscore_inv: 0.969916
Epoch 149:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72804795e-02
 1.88517888e-02 2.04231912e-02 2.19946944e-02 2.35663062e-02
 2.51380344e-02 2.67098867e-02 2.82818709e-02 2.98539948e-02
 3.14262661e-02 3.29986927e-02 3.45712823e-02 3.61440427e-02
 3.77169817e-02 3.92901071e-02 4.08634267e-02 4.24369483e-02
 4.40106796e-02 4.55846286e-02 4.71470537e-02 4.86942044e-02
 5.02415920e-02 5.17892241e-02 5.33371086e-02 5.48591663e-02
 5.63802131e-02 5.78812203e-02 5.93552618e-02 6.08217664e-02
 6.22885537e-02 6.37556308e-02 6.52230053e-02 6.66906843e-02
 6.81450026e-02 6.95875266e-02 7.10181992e-02 7.24146024e-02
 7.38039611e-02 7.51936496e-02 7.65836748e-02 7.79740437e-02
 7.93647634e-02 8.07558407e-02 8.21472828e-02 8.35157446e-02
 8.48796694e-02 8.62415005e-02 8.75778921e-02 8.89146674e-02
 9.02518331e-02 9.15893959e-02 9.29273627e-02 9.42657402e-02
 9.56045352e-02 9.69437545e-02 9.82834050e-02 9.96234935e-02
 1.00957039e-01 1.02281015e-01 1.03605444e-01 1.04930332e-01
 1.06255687e-01 1.07581514e-01 1.08907822e-01 1.10234616e-01
 1.11561903e-01 1.12889691e-01 1.14217986e-01 1.15540463e-01
 1.16860917e-01 1.18181896e-01 1.19497775e-01 1.20808865e-01
 1.22120495e-01 1.23432671e-01 1.24745402e-01 1.26058693e-01
 1.27371496e-01 1.28673955e-01 1.29976990e-01 1.31280608e-01
 1.32584815e-01 1.33889619e-01 1.35195026e-01 1.36501043e-01
 1.37807677e-01 1.39114935e-01 1.40422824e-01 1.41731350e-01
 1.43040521e-01 1.44350344e-01 1.45655766e-01 1.46955249e-01
 1.48255399e-01 1.49556222e-01 1.50857726e-01 1.52159917e-01
 1.53462802e-01 1.54766388e-01 1.56070683e-01 1.57375694e-01
 1.58681426e-01 1.59987888e-01 1.61290746e-01 1.62587443e-01
 1.63884884e-01 1.65183077e-01 1.66482028e-01 1.67781744e-01
 1.69082233e-01 1.70383501e-01 1.71677344e-01 1.72970933e-01
 1.74265317e-01 1.75560503e-01 1.76856499e-01 1.78153312e-01
 1.79442630e-01 1.80729489e-01 1.82017178e-01 1.83305706e-01
 1.84595078e-01 1.85885303e-01 1.87176388e-01 1.88466077e-01
 1.89749757e-01 1.91034312e-01 1.92319750e-01 1.93606077e-01
 1.94893302e-01 1.96181430e-01 1.97470470e-01 1.98760429e-01
 2.00051314e-01 2.01343133e-01 2.02635893e-01 2.03929601e-01
 2.05224265e-01 2.06519893e-01 2.07816491e-01 2.09114068e-01
 2.10406310e-01 2.11690703e-01 2.12976086e-01 2.14262465e-01
 2.15549848e-01 2.16838244e-01 2.18127658e-01 2.19411619e-01
 2.20691314e-01 2.21972042e-01 2.23253810e-01 2.24536626e-01
 2.25809327e-01 2.27082629e-01 2.28356992e-01 2.29632424e-01
 2.30908931e-01 2.32186523e-01 2.33465207e-01 2.34744990e-01
 2.36025881e-01 2.37307886e-01 2.38591014e-01 2.39875272e-01
 2.41145483e-01 2.42406874e-01 2.43669397e-01 2.44933060e-01
 2.46189526e-01 2.47442656e-01 2.48696937e-01 2.49952377e-01
 2.51200146e-01 2.52439405e-01 2.53679830e-01 2.54921427e-01
 2.56164204e-01 2.57408170e-01 2.58653331e-01 2.59899697e-01
 2.61147275e-01 2.62396072e-01 2.63646098e-01 2.64897359e-01
 2.66149864e-01 2.67399905e-01 2.68645124e-01 2.69891601e-01
 2.71139344e-01 2.72388361e-01 2.73638661e-01 2.74890252e-01
 2.76143141e-01 2.77397337e-01 2.78652849e-01 2.79909684e-01
 2.81167851e-01 2.82427358e-01 2.83688213e-01 2.84950425e-01
 2.86198488e-01 2.87442653e-01 2.88688178e-01 2.89935071e-01
 2.91183340e-01 2.92432994e-01 2.93684042e-01 2.94936491e-01
 2.96190351e-01 2.97445629e-01 2.98702335e-01 2.99951127e-01
 3.01195126e-01 3.02440561e-01 3.03687440e-01 3.04935772e-01
 3.06185566e-01 3.07436830e-01 3.08689574e-01 3.09943805e-01
 3.11191701e-01 3.12439680e-01 3.13689162e-01 3.14940157e-01
 3.16184676e-01 3.17410538e-01 3.18637906e-01 3.19866786e-01
 3.21097190e-01 3.22329124e-01 3.23562599e-01 3.24797624e-01
 3.26034206e-01 3.27272356e-01 3.28512083e-01 3.29753395e-01
 3.30996302e-01 3.32240813e-01 3.33486938e-01 3.34734685e-01
 3.35983230e-01 3.37218369e-01 3.38455138e-01 3.39693546e-01
 3.40933603e-01 3.42175317e-01 3.43418699e-01 3.44663758e-01
 3.45910504e-01 3.47158945e-01 3.48409092e-01 3.49660955e-01
 3.50914543e-01 3.52169866e-01 3.53426933e-01 3.54685755e-01
 3.55946341e-01 3.57208702e-01 3.58472848e-01 3.59738787e-01
 3.61006532e-01 3.62276090e-01 3.63547474e-01 3.64820693e-01
 3.66095757e-01 3.67372677e-01 3.68651463e-01 3.69932125e-01
 3.71214674e-01 3.72499121e-01 3.73785475e-01 3.75073748e-01
 3.76363951e-01 3.77656093e-01 3.78950186e-01 3.80246241e-01
 3.81544268e-01 3.82844279e-01 3.84146284e-01 3.85450294e-01
 3.86756321e-01 3.88064376e-01 3.89374469e-01 3.90686612e-01
 3.92000817e-01 3.93317095e-01 3.94635456e-01 3.95955914e-01
 3.97269835e-01 3.98579729e-01 3.99891729e-01 4.01205847e-01
 4.02522096e-01 4.03840485e-01 4.05161029e-01 4.06483737e-01
 4.07808622e-01 4.09135696e-01 4.10461989e-01 4.11786071e-01
 4.13112364e-01 4.14440883e-01 4.15768560e-01 4.17085797e-01
 4.18405269e-01 4.19726987e-01 4.21050965e-01 4.22377215e-01
 4.23705749e-01 4.25036579e-01 4.26369718e-01 4.27705179e-01
 4.29042974e-01 4.30383117e-01 4.31725619e-01 4.33070494e-01
 4.34417754e-01 4.35767414e-01 4.37119485e-01 4.38473981e-01
 4.39830916e-01 4.41190302e-01 4.42552153e-01 4.43916482e-01
 4.45283303e-01 4.46652630e-01 4.48024476e-01 4.49398855e-01
 4.50775780e-01 4.52155266e-01 4.53537327e-01 4.54921976e-01
 4.56309228e-01 4.57699097e-01 4.59091597e-01 4.60483650e-01
 4.61866622e-01 4.63252240e-01 4.64640519e-01 4.66016818e-01
 4.67390011e-01 4.68765870e-01 4.70144408e-01 4.71525640e-01
 4.72909581e-01 4.74296246e-01 4.75685649e-01 4.77077806e-01
 4.78472732e-01 4.79870442e-01 4.81257307e-01 4.82644609e-01
 4.84034710e-01 4.85427623e-01 4.86823365e-01 4.88221950e-01
 4.89623395e-01 4.91027716e-01 4.92419478e-01 4.93809197e-01
 4.95201798e-01 4.96597295e-01 4.97981839e-01 4.99333597e-01
 5.00677694e-01 5.02024597e-01 5.03361620e-01 5.04692140e-01
 5.06010504e-01 5.07316310e-01 5.08619624e-01 5.09917320e-01
 5.11217819e-01 5.12521134e-01 5.13827283e-01 5.15136280e-01
 5.16448142e-01 5.17761996e-01 5.19071265e-01 5.20375739e-01
 5.21670910e-01 5.22968963e-01 5.24269914e-01 5.25573779e-01
 5.26880574e-01 5.28190317e-01 5.29503022e-01 5.30818708e-01
 5.32137390e-01 5.33459086e-01 5.34771716e-01 5.36079312e-01
 5.37389925e-01 5.38703573e-01 5.40020272e-01 5.41340041e-01
 5.42662896e-01 5.43988854e-01 5.45317933e-01 5.46631618e-01
 5.47947195e-01 5.49265900e-01 5.50587749e-01 5.51912761e-01
 5.53240954e-01 5.54572345e-01 5.55906954e-01 5.57244797e-01
 5.58585894e-01 5.59930263e-01 5.61277923e-01 5.62628892e-01
 5.63983190e-01 5.65340835e-01 5.66701846e-01 5.68066244e-01
 5.69434047e-01 5.70805274e-01 5.72179946e-01 5.73558082e-01
 5.74939703e-01 5.76324827e-01 5.77713476e-01 5.79105670e-01
 5.80483675e-01 5.81860639e-01 5.83208720e-01 5.84549617e-01
 5.85893992e-01 5.87215537e-01 5.88532690e-01 5.89853292e-01
 5.91177365e-01 5.92504927e-01 5.93835999e-01 5.95170603e-01
 5.96508758e-01 5.97850486e-01 5.99195807e-01 6.00541446e-01
 6.01884706e-01 6.03231597e-01 6.04582142e-01 6.05924028e-01
 6.07254673e-01 6.08588962e-01 6.09926916e-01 6.11268558e-01
 6.12613910e-01 6.13962992e-01 6.15315829e-01 6.16653476e-01
 6.17992744e-01 6.19335774e-01 6.20682588e-01 6.22028230e-01
 6.23367246e-01 6.24710071e-01 6.26054708e-01 6.27374728e-01
 6.28678423e-01 6.29965069e-01 6.31255433e-01 6.32549539e-01
 6.33847408e-01 6.35149063e-01 6.36452847e-01 6.37754994e-01
 6.39060977e-01 6.40370818e-01 6.41684541e-01 6.42998411e-01
 6.44301835e-01 6.45596712e-01 6.46882859e-01 6.48171099e-01
 6.49463231e-01 6.50759277e-01 6.52036117e-01 6.53307678e-01
 6.54583128e-01 6.55862492e-01 6.57145793e-01 6.58433057e-01
 6.59724309e-01 6.61019572e-01 6.62313443e-01 6.63607556e-01
 6.64875000e-01 6.66119599e-01 6.67360288e-01 6.68602126e-01
 6.69832320e-01 6.71057884e-01 6.72287364e-01 6.73508388e-01
 6.74729289e-01 6.75953169e-01 6.77160280e-01 6.78348076e-01
 6.79537347e-01 6.80730504e-01 6.81927573e-01 6.83128577e-01
 6.84320443e-01 6.85512494e-01 6.86701757e-01 6.87883455e-01
 6.89069101e-01 6.90258720e-01 6.91452339e-01 6.92636121e-01
 6.93804777e-01 6.94974257e-01 6.96147719e-01 6.97325188e-01
 6.98506691e-01 6.99692254e-01 7.00881905e-01 7.02075670e-01
 7.03273577e-01 7.04475654e-01 7.05677861e-01 7.06869235e-01
 7.08062418e-01 7.09243918e-01 7.10419647e-01 7.11589617e-01
 7.12763155e-01 7.13940882e-01 7.15122827e-01 7.16309018e-01
 7.17499484e-01 7.18694253e-01 7.19893357e-01 7.21096823e-01
 7.22304682e-01 7.23516964e-01 7.24733699e-01 7.25953391e-01
 7.27164848e-01 7.28377623e-01 7.29583300e-01 7.30793477e-01
 7.32008185e-01 7.33227457e-01 7.34451323e-01 7.35665762e-01
 7.36875701e-01 7.38090245e-01 7.39309424e-01 7.40533271e-01
 7.41761820e-01 7.42995104e-01 7.44233156e-01 7.45476010e-01
 7.46723700e-01 7.47976261e-01 7.49233728e-01 7.50472453e-01
 7.51699246e-01 7.52923740e-01 7.54153091e-01 7.55387335e-01
 7.56626508e-01 7.57849633e-01 7.59053462e-01 7.60262144e-01
 7.61475716e-01 7.62694213e-01 7.63917671e-01 7.65146127e-01
 7.66379617e-01 7.67618178e-01 7.68861849e-01 7.70110666e-01
 7.71364669e-01 7.72623895e-01 7.73888384e-01 7.75158175e-01
 7.76427738e-01 7.77687141e-01 7.78943299e-01 7.80194709e-01
 7.81450920e-01 7.82698889e-01 7.83950704e-01 7.85169925e-01
 7.86374602e-01 7.87571087e-01 7.88772774e-01 7.89979703e-01
 7.91191735e-01 7.92397062e-01 7.93607700e-01 7.94805126e-01
 7.95986108e-01 7.97121941e-01 7.98238544e-01 7.99360149e-01
 8.00486796e-01 8.01618525e-01 8.02755375e-01 8.03897387e-01
 8.05044601e-01 8.06197060e-01 8.07354805e-01 8.08516368e-01
 8.09668264e-01 8.10825498e-01 8.11988111e-01 8.13156149e-01
 8.14329653e-01 8.15474596e-01 8.16616447e-01 8.17763698e-01
 8.18916392e-01 8.20074575e-01 8.21208871e-01 8.22341787e-01
 8.23472215e-01 8.24594258e-01 8.25700576e-01 8.26806963e-01
 8.27906020e-01 8.28996759e-01 8.30092854e-01 8.31174840e-01
 8.32231579e-01 8.33275331e-01 8.34318205e-01 8.35340328e-01
 8.36367577e-01 8.37396226e-01 8.38425159e-01 8.39459307e-01
 8.40498714e-01 8.41543426e-01 8.42593488e-01 8.43648948e-01
 8.44709852e-01 8.45776247e-01 8.46848182e-01 8.47925705e-01
 8.48997707e-01 8.50068749e-01 8.51145433e-01 8.52215763e-01
 8.53272192e-01 8.54334248e-01 8.55399847e-01 8.56429027e-01
 8.57427105e-01 8.58430577e-01 8.59439491e-01 8.60435792e-01
 8.61436507e-01 8.62442710e-01 8.63454449e-01 8.64471777e-01
 8.65494743e-01 8.66519807e-01 8.67530559e-01 8.68546975e-01
 8.69554048e-01 8.70565470e-01 8.71582625e-01 8.72605183e-01
 8.73618252e-01 8.74637126e-01 8.75661862e-01 8.76689369e-01
 8.77697562e-01 8.78688221e-01 8.79675451e-01 8.80668468e-01
 8.81667327e-01 8.82672086e-01 8.83682801e-01 8.84699531e-01
 8.85695339e-01 8.86695775e-01 8.87702234e-01 8.88714775e-01
 8.89727299e-01 8.90723512e-01 8.91710367e-01 8.92692065e-01
 8.93652611e-01 8.94610185e-01 8.95573705e-01 8.96543231e-01
 8.97518824e-01 8.98481553e-01 8.99449256e-01 9.00423087e-01
 9.01403108e-01 9.02339792e-01 9.03263119e-01 9.04192385e-01
 9.05127654e-01 9.06053247e-01 9.06980995e-01 9.07914807e-01
 9.08847657e-01 9.09758280e-01 9.10647000e-01 9.11532672e-01
 9.12395531e-01 9.13260687e-01 9.14120008e-01 9.14978762e-01
 9.15843339e-01 9.16713804e-01 9.17590221e-01 9.18472655e-01
 9.19361174e-01 9.20255845e-01 9.21142097e-01 9.22013428e-01
 9.22875965e-01 9.23705177e-01 9.24513972e-01 9.25284632e-01
 9.26035574e-01 9.26791895e-01 9.27514701e-01 9.28241250e-01
 9.28973069e-01 9.29708127e-01 9.30417670e-01 9.31127006e-01
 9.31841578e-01 9.32520053e-01 9.33193130e-01 9.33842819e-01
 9.34497389e-01 9.35156898e-01 9.35821406e-01 9.36454150e-01
 9.37078236e-01 9.37678171e-01 9.38277476e-01 9.38881426e-01
 9.39490079e-01 9.40103493e-01 9.40721726e-01 9.41344840e-01
 9.41972894e-01 9.42605953e-01 9.43244077e-01 9.43874454e-01
 9.44474819e-01 9.45055304e-01 9.45640521e-01 9.46230533e-01
 9.46814426e-01 9.47394327e-01 9.47979046e-01 9.48568648e-01
 9.49127327e-01 9.49643340e-01 9.50163724e-01 9.50655381e-01
 9.51126975e-01 9.51582174e-01 9.52041304e-01 9.52504419e-01
 9.52971572e-01 9.53442820e-01 9.53893254e-01 9.54326944e-01
 9.54764493e-01 9.55205954e-01 9.55638042e-01 9.56070838e-01
 9.56507563e-01 9.56948272e-01 9.57393023e-01 9.57841874e-01
 9.58294884e-01 9.58752113e-01 9.59213623e-01 9.59660571e-01
 9.60103626e-01 9.60550895e-01 9.61002440e-01 9.61445041e-01
 9.61866325e-01 9.62291702e-01 9.62721234e-01 9.63154984e-01
 9.63593018e-01 9.64035400e-01 9.64482199e-01 9.64933484e-01
 9.65389323e-01 9.65849789e-01 9.66314956e-01 9.66746016e-01
 9.67173098e-01 9.67604613e-01 9.68040633e-01 9.68433078e-01
 9.68827988e-01 9.69227094e-01 9.69625745e-01 9.70003507e-01
 9.70385351e-01 9.70771348e-01 9.71161565e-01 9.71556076e-01
 9.71954953e-01 9.72334404e-01 9.72709077e-01 9.73087973e-01
 9.73471165e-01 9.73844223e-01 9.74200837e-01 9.74561570e-01
 9.74926495e-01 9.75295688e-01 9.75669226e-01 9.76047188e-01
 9.76429655e-01 9.76816710e-01 9.77208438e-01 9.77604926e-01
 9.78006263e-01 9.78412542e-01 9.78823854e-01 9.79240298e-01
 9.79632803e-01 9.80009658e-01 9.80391309e-01 9.80777851e-01
 9.81152957e-01 9.81512693e-01 9.81877135e-01 9.82246378e-01
 9.82620518e-01 9.82999656e-01 9.83369315e-01 9.83726007e-01
 9.84087566e-01 9.84454095e-01 9.84825699e-01 9.85167940e-01
 9.85491121e-01 9.85818875e-01 9.86151304e-01 9.86488508e-01
 9.86830594e-01 9.87177671e-01 9.87528038e-01 9.87846635e-01
 9.88169988e-01 9.88498207e-01 9.88782575e-01 9.89059822e-01
 9.89341340e-01 9.89592610e-01 9.89821252e-01 9.90053504e-01
 9.90254457e-01 9.90453577e-01 9.90655920e-01 9.90861567e-01
 9.91070599e-01 9.91283103e-01 9.91460265e-01 9.91637347e-01
 9.91817448e-01 9.92000646e-01 9.92187023e-01 9.92376663e-01
 9.92508643e-01 9.92634747e-01 9.92743053e-01 9.92838988e-01
 9.92936681e-01 9.93036182e-01 9.93137543e-01 9.93240817e-01
 9.93346059e-01 9.93425496e-01 9.93483753e-01 9.93543153e-01
 9.93603732e-01 9.93665524e-01 9.93728567e-01 9.93792900e-01
 9.93858562e-01 9.93925596e-01 9.93994045e-01 9.94063956e-01
 9.94135376e-01 9.94208354e-01 9.94282943e-01 9.94359196e-01
 9.94437172e-01 9.94516928e-01 9.94598527e-01 9.94682035e-01
 9.94767518e-01 9.94855050e-01 9.94944704e-01 9.95036559e-01
 9.95130699e-01 9.95227209e-01 9.95326180e-01 9.95427709e-01
 9.95531897e-01 9.95638850e-01 9.95748680e-01 9.95861505e-01
 9.95977450e-01 9.96096647e-01 9.96219236e-01 9.96345363e-01
 9.96475185e-01 9.96608867e-01 9.96746586e-01 9.96888526e-01
 9.97034886e-01 9.97185877e-01 9.97341722e-01 9.97502660e-01
 9.97668947e-01 9.97802516e-01 9.97876849e-01 9.97953783e-01
 9.98033457e-01 9.98116021e-01 9.98201635e-01 9.98290472e-01
 9.98382718e-01 9.98478573e-01 9.98578253e-01 9.98681994e-01
 9.98790049e-01 9.98902693e-01 9.99020225e-01 9.99071186e-01
 9.99093830e-01 9.99117526e-01 9.99142348e-01 9.99168379e-01
 9.99195710e-01 9.99224441e-01 9.99254682e-01 9.99286555e-01
 9.99320197e-01 9.99355760e-01 9.99393412e-01 9.99433344e-01
 9.99475769e-01 9.99520930e-01 9.99569098e-01 9.99620586e-01
 9.99675749e-01 9.99734995e-01 9.99798796e-01 9.99867698e-01
 9.99942338e-01 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 9.99750857e-01 9.99199597e-01
 9.98682764e-01 9.98197229e-01 9.97740230e-01 9.96835305e-01
 9.95958097e-01 9.94779196e-01 9.93206459e-01 9.91586893e-01
 9.90048208e-01 9.88584484e-01 9.87190367e-01 9.85861001e-01
 9.84394460e-01 9.82821954e-01 9.81149540e-01 9.79080433e-01
 9.76999836e-01 9.75004004e-01 9.73087850e-01 9.71246689e-01
 9.69476192e-01 9.67772362e-01 9.66131492e-01 9.64280526e-01
 9.62439838e-01 9.60636039e-01 9.58611617e-01 9.56655633e-01
 9.54764665e-01 9.52935515e-01 9.51165192e-01 9.49450895e-01
 9.47789997e-01 9.46180035e-01 9.44618692e-01 9.43103792e-01
 9.41568112e-01 9.39984709e-01 9.38446370e-01 9.36951193e-01
 9.35497378e-01 9.34083227e-01 9.32707130e-01 9.31367567e-01
 9.30063093e-01 9.28792343e-01 9.27554020e-01 9.26296128e-01
 9.25049411e-01 9.23833317e-01 9.22603257e-01 9.21362061e-01
 9.20150252e-01 9.18966792e-01 9.17810693e-01 9.16681011e-01
 9.15569251e-01 9.14404736e-01 9.13265932e-01 9.12151991e-01
 9.11062103e-01 9.09995492e-01 9.08951415e-01 9.07929161e-01
 9.06928046e-01 9.05947418e-01 9.04986649e-01 9.04045138e-01
 9.03122307e-01 9.02217600e-01 9.01299179e-01 9.00357994e-01
 8.99434751e-01 8.98528939e-01 8.97640064e-01 8.96767650e-01
 8.95911242e-01 8.95070398e-01 8.94244694e-01 8.93433720e-01
 8.92637082e-01 8.91854399e-01 8.91061324e-01 8.90244105e-01
 8.89440823e-01 8.88651121e-01 8.87874655e-01 8.87111090e-01
 8.86360103e-01 8.85621384e-01 8.84852303e-01 8.84090243e-01
 8.83340323e-01 8.82602250e-01 8.81875743e-01 8.81160528e-01
 8.80415527e-01 8.79665930e-01 8.78927708e-01 8.78200600e-01
 8.77484355e-01 8.76778727e-01 8.76083478e-01 8.75387868e-01
 8.74670614e-01 8.73963672e-01 8.73266819e-01 8.72579835e-01
 8.71902510e-01 8.71234638e-01 8.70576020e-01 8.69926461e-01
 8.69285772e-01 8.68653771e-01 8.68030277e-01 8.67415118e-01
 8.66808125e-01 8.66209133e-01 8.65617983e-01 8.65034517e-01
 8.64432619e-01 8.63802379e-01 8.63180167e-01 8.62565827e-01
 8.61959208e-01 8.61360162e-01 8.60768545e-01 8.60158813e-01
 8.59535920e-01 8.58920601e-01 8.58312718e-01 8.57712133e-01
 8.57076317e-01 8.56446327e-01 8.55823758e-01 8.55208476e-01
 8.54600350e-01 8.53999255e-01 8.53405065e-01 8.52817660e-01
 8.52236921e-01 8.51662733e-01 8.51094982e-01 8.50533558e-01
 8.49924829e-01 8.49287936e-01 8.48658015e-01 8.48034949e-01
 8.47389907e-01 8.46736458e-01 8.46089997e-01 8.45450409e-01
 8.44787861e-01 8.44099923e-01 8.43419174e-01 8.42745498e-01
 8.42078783e-01 8.41418917e-01 8.40765793e-01 8.40119306e-01
 8.39479350e-01 8.38845824e-01 8.38218629e-01 8.37597668e-01
 8.36982845e-01 8.36362443e-01 8.35729199e-01 8.35102114e-01
 8.34481095e-01 8.33866051e-01 8.33256895e-01 8.32653538e-01
 8.32055895e-01 8.31463883e-01 8.30877420e-01 8.30296425e-01
 8.29720819e-01 8.29150524e-01 8.28585466e-01 8.28025568e-01
 8.27425903e-01 8.26816546e-01 8.26212671e-01 8.25614202e-01
 8.25021062e-01 8.24433178e-01 8.23850479e-01 8.23272892e-01
 8.22700348e-01 8.22132778e-01 8.21570116e-01 8.20986699e-01
 8.20391319e-01 8.19801012e-01 8.19215711e-01 8.18635349e-01
 8.18059861e-01 8.17489183e-01 8.16923253e-01 8.16362008e-01
 8.15784855e-01 8.15208748e-01 8.14637344e-01 8.14070583e-01
 8.13487832e-01 8.12858099e-01 8.12233413e-01 8.11613709e-01
 8.10998925e-01 8.10389001e-01 8.09783874e-01 8.09183487e-01
 8.08587781e-01 8.07996698e-01 8.07410182e-01 8.06828177e-01
 8.06250629e-01 8.05677484e-01 8.05108688e-01 8.04544191e-01
 8.03981943e-01 8.03388061e-01 8.02798607e-01 8.02213529e-01
 8.01632776e-01 8.01056297e-01 8.00484042e-01 7.99915963e-01
 7.99352010e-01 7.98792137e-01 7.98236296e-01 7.97684442e-01
 7.97136529e-01 7.96592512e-01 7.96052347e-01 7.95515991e-01
 7.94983401e-01 7.94454535e-01 7.93929351e-01 7.93407809e-01
 7.92889868e-01 7.92375489e-01 7.91864631e-01 7.91357258e-01
 7.90853330e-01 7.90352811e-01 7.89855664e-01 7.89361851e-01
 7.88871338e-01 7.88384088e-01 7.87900068e-01 7.87419242e-01
 7.86941577e-01 7.86467040e-01 7.85995596e-01 7.85527215e-01
 7.85061864e-01 7.84599512e-01 7.84140126e-01 7.83683677e-01
 7.83230135e-01 7.82779468e-01 7.82331649e-01 7.81886647e-01
 7.81444434e-01 7.81004983e-01 7.80568264e-01 7.80134250e-01
 7.79685951e-01 7.79228419e-01 7.78773689e-01 7.78321731e-01
 7.77872521e-01 7.77426029e-01 7.76982229e-01 7.76541095e-01
 7.76102600e-01 7.75666720e-01 7.75227796e-01 7.74783153e-01
 7.74341130e-01 7.73901703e-01 7.73459117e-01 7.72995604e-01
 7.72534782e-01 7.72076625e-01 7.71621109e-01 7.71168207e-01
 7.70717896e-01 7.70270150e-01 7.69824947e-01 7.69382262e-01
 7.68942071e-01 7.68504352e-01 7.68069082e-01 7.67636237e-01
 7.67205797e-01 7.66777738e-01 7.66352038e-01 7.65928677e-01
 7.65507633e-01 7.65088884e-01 7.64672411e-01 7.64258193e-01
 7.63846208e-01 7.63436438e-01 7.63028863e-01 7.62623462e-01
 7.62220217e-01 7.61819109e-01 7.61420118e-01 7.61023225e-01
 7.60628413e-01 7.60235664e-01 7.59844958e-01 7.59451177e-01
 7.59040146e-01 7.58631232e-01 7.58224415e-01 7.57795847e-01
 7.57360120e-01 7.56926604e-01 7.56495283e-01 7.56066136e-01
 7.55639145e-01 7.55214293e-01 7.54791560e-01 7.54370930e-01
 7.53952384e-01 7.53535904e-01 7.53100124e-01 7.52662818e-01
 7.52227648e-01 7.51794598e-01 7.51363650e-01 7.50934786e-01
 7.50507990e-01 7.50083244e-01 7.49637011e-01 7.49185447e-01
 7.48736031e-01 7.48288744e-01 7.47822748e-01 7.47305538e-01
 7.46775092e-01 7.46247083e-01 7.45702674e-01 7.45147003e-01
 7.44571847e-01 7.43976793e-01 7.43376739e-01 7.42767167e-01
 7.42160379e-01 7.41556351e-01 7.40955063e-01 7.40356493e-01
 7.39760619e-01 7.39166152e-01 7.38563704e-01 7.37953039e-01
 7.37327850e-01 7.36705431e-01 7.36085761e-01 7.35468818e-01
 7.34854581e-01 7.34243029e-01 7.33634143e-01 7.33027901e-01
 7.32424283e-01 7.31823270e-01 7.31208303e-01 7.30584996e-01
 7.29964351e-01 7.29346350e-01 7.28730971e-01 7.28118196e-01
 7.27508004e-01 7.26900377e-01 7.26295296e-01 7.25668137e-01
 7.25041975e-01 7.24418409e-01 7.23797423e-01 7.23178995e-01
 7.22563108e-01 7.21949743e-01 7.21338882e-01 7.20730505e-01
 7.20124595e-01 7.19521135e-01 7.18920106e-01 7.18321490e-01
 7.17725271e-01 7.17131430e-01 7.16539952e-01 7.15950818e-01
 7.15364012e-01 7.14779518e-01 7.14197318e-01 7.13617397e-01
 7.13039738e-01 7.12464326e-01 7.11891144e-01 7.11320177e-01
 7.10729670e-01 7.10135840e-01 7.09504826e-01 7.08863281e-01
 7.08224175e-01 7.07555768e-01 7.06880467e-01 7.06207708e-01
 7.05537476e-01 7.04869751e-01 7.04204518e-01 7.03541758e-01
 7.02881455e-01 7.02223591e-01 7.01568151e-01 7.00911269e-01
 7.00249804e-01 6.99590751e-01 6.98934096e-01 6.98265607e-01
 6.97582412e-01 6.96901679e-01 6.96223391e-01 6.95547530e-01
 6.94874082e-01 6.94203028e-01 6.93534355e-01 6.92846736e-01
 6.92159161e-01 6.91474000e-01 6.90791239e-01 6.90105337e-01
 6.89410272e-01 6.88717619e-01 6.88025141e-01 6.87303863e-01
 6.86563095e-01 6.85802217e-01 6.85043936e-01 6.84288236e-01
 6.83535099e-01 6.82784510e-01 6.82034650e-01 6.81281473e-01
 6.80530820e-01 6.79782673e-01 6.79037017e-01 6.78289871e-01
 6.77530091e-01 6.76759769e-01 6.75978797e-01 6.75198530e-01
 6.74420813e-01 6.73645628e-01 6.72849077e-01 6.72045668e-01
 6.71244851e-01 6.70446610e-01 6.69650928e-01 6.68857790e-01
 6.68067178e-01 6.67279078e-01 6.66488009e-01 6.65695622e-01
 6.64875000e-01 6.64030202e-01 6.63180258e-01 6.62330209e-01
 6.61467407e-01 6.60598861e-01 6.59732997e-01 6.58857667e-01
 6.57981075e-01 6.57106230e-01 6.56213964e-01 6.55301964e-01
 6.54390422e-01 6.53481635e-01 6.52575584e-01 6.51672252e-01
 6.50759166e-01 6.49845241e-01 6.48927658e-01 6.48001940e-01
 6.47078957e-01 6.46158693e-01 6.45241131e-01 6.44313362e-01
 6.43370559e-01 6.42427595e-01 6.41487366e-01 6.40549854e-01
 6.39615044e-01 6.38682919e-01 6.37753464e-01 6.36826661e-01
 6.35902496e-01 6.34980952e-01 6.34058361e-01 6.33124896e-01
 6.32191931e-01 6.31247438e-01 6.30296755e-01 6.29339938e-01
 6.28385249e-01 6.27433201e-01 6.26483779e-01 6.25536965e-01
 6.24592745e-01 6.23651105e-01 6.22712027e-01 6.21775499e-01
 6.20841503e-01 6.19910027e-01 6.18981054e-01 6.18053271e-01
 6.17117150e-01 6.16180837e-01 6.15237217e-01 6.14296095e-01
 6.13357454e-01 6.12421281e-01 6.11487561e-01 6.10544617e-01
 6.09596595e-01 6.08651035e-01 6.07707920e-01 6.06767238e-01
 6.05828974e-01 6.04893115e-01 6.03959646e-01 6.03028554e-01
 6.02099826e-01 6.01173446e-01 6.00249403e-01 5.99308771e-01
 5.98357111e-01 5.97402154e-01 5.96449574e-01 5.95499359e-01
 5.94551493e-01 5.93589507e-01 5.92610983e-01 5.91634855e-01
 5.90661111e-01 5.89689737e-01 5.88720719e-01 5.87754045e-01
 5.86789701e-01 5.85827673e-01 5.84867950e-01 5.83910517e-01
 5.82955362e-01 5.82002472e-01 5.81051835e-01 5.80103437e-01
 5.79153112e-01 5.78193473e-01 5.77229717e-01 5.76260754e-01
 5.75293643e-01 5.74318777e-01 5.73345053e-01 5.72345875e-01
 5.71334592e-01 5.70315900e-01 5.69299524e-01 5.68285449e-01
 5.67273535e-01 5.66255303e-01 5.65239355e-01 5.64212499e-01
 5.63172539e-01 5.62099344e-01 5.61011445e-01 5.59925945e-01
 5.58842831e-01 5.57762091e-01 5.56683710e-01 5.55607675e-01
 5.54533975e-01 5.53462596e-01 5.52393525e-01 5.51325719e-01
 5.50249984e-01 5.49176543e-01 5.48105384e-01 5.47036494e-01
 5.45969861e-01 5.44882705e-01 5.43792176e-01 5.42703927e-01
 5.41617944e-01 5.40534215e-01 5.39433402e-01 5.38330396e-01
 5.37224477e-01 5.36111823e-01 5.34987729e-01 5.33862494e-01
 5.32731350e-01 5.31593706e-01 5.30458353e-01 5.29312851e-01
 5.28150220e-01 5.26978375e-01 5.25805028e-01 5.24617695e-01
 5.23432703e-01 5.22247688e-01 5.21061941e-01 5.19878506e-01
 5.18697372e-01 5.17518525e-01 5.16341954e-01 5.15167645e-01
 5.13995587e-01 5.12825768e-01 5.11658175e-01 5.10492796e-01
 5.09322925e-01 5.08151318e-01 5.06981909e-01 5.05807535e-01
 5.04623768e-01 5.03442199e-01 5.02261562e-01 5.01058448e-01
 4.99836184e-01 4.98616155e-01 4.97398352e-01 4.96172320e-01
 4.94947917e-01 4.93725722e-01 4.92505723e-01 4.91287908e-01
 4.90072265e-01 4.88856756e-01 4.87632136e-01 4.86409678e-01
 4.85180964e-01 4.83953658e-01 4.82728495e-01 4.81505251e-01
 4.80275698e-01 4.79048268e-01 4.77822947e-01 4.76598016e-01
 4.75361489e-01 4.74114439e-01 4.72864548e-01 4.71616765e-01
 4.70371081e-01 4.69127482e-01 4.67885959e-01 4.66646498e-01
 4.65394905e-01 4.64144673e-01 4.62896495e-01 4.61650360e-01
 4.60403071e-01 4.59146221e-01 4.57883472e-01 4.56617023e-01
 4.55338748e-01 4.54057995e-01 4.52779282e-01 4.51502598e-01
 4.50227933e-01 4.48945785e-01 4.47665101e-01 4.46386418e-01
 4.45109725e-01 4.43810620e-01 4.42504036e-01 4.41199461e-01
 4.39896885e-01 4.38588676e-01 4.37280588e-01 4.35974480e-01
 4.34666949e-01 4.33347866e-01 4.32017505e-01 4.30684896e-01
 4.29340747e-01 4.27996952e-01 4.26649695e-01 4.25301450e-01
 4.23955173e-01 4.22610852e-01 4.21268477e-01 4.19928036e-01
 4.18589519e-01 4.17252916e-01 4.15911605e-01 4.14562704e-01
 4.13209034e-01 4.11839701e-01 4.10460617e-01 4.09064057e-01
 4.07658335e-01 4.06254556e-01 4.04835707e-01 4.03418159e-01
 4.02002545e-01 4.00587952e-01 3.99162018e-01 3.97735689e-01
 3.96311273e-01 3.94871231e-01 3.93428697e-01 3.91976142e-01
 3.90525501e-01 3.89076763e-01 3.87629918e-01 3.86169770e-01
 3.84705971e-01 3.83232229e-01 3.81758237e-01 3.80286129e-01
 3.78815893e-01 3.77347518e-01 3.75880993e-01 3.74416308e-01
 3.72953453e-01 3.71492415e-01 3.70033186e-01 3.68570725e-01
 3.67096412e-01 3.65614323e-01 3.64134034e-01 3.62655535e-01
 3.61174628e-01 3.59692146e-01 3.58211432e-01 3.56732474e-01
 3.55241837e-01 3.53735306e-01 3.52230536e-01 3.50715286e-01
 3.49192882e-01 3.47664762e-01 3.46138395e-01 3.44613770e-01
 3.43090877e-01 3.41569706e-01 3.40041347e-01 3.38507345e-01
 3.36975051e-01 3.35444455e-01 3.33910886e-01 3.32377889e-01
 3.30846565e-01 3.29316905e-01 3.27788897e-01 3.26262532e-01
 3.24737799e-01 3.23214689e-01 3.21693191e-01 3.20166988e-01
 3.18639688e-01 3.17113980e-01 3.15589853e-01 3.14062959e-01
 3.12529314e-01 3.10997234e-01 3.09466709e-01 3.07937729e-01
 3.06410283e-01 3.04884363e-01 3.03359958e-01 3.01837059e-01
 3.00315655e-01 2.98795738e-01 2.97277297e-01 2.95748428e-01
 2.94218465e-01 2.92689963e-01 2.91162912e-01 2.89622903e-01
 2.88083841e-01 2.86546216e-01 2.85008632e-01 2.83465111e-01
 2.81923006e-01 2.80382308e-01 2.78843007e-01 2.77305094e-01
 2.75768560e-01 2.74226663e-01 2.72683601e-01 2.71141898e-01
 2.69601543e-01 2.68058535e-01 2.66511191e-01 2.64965176e-01
 2.63420481e-01 2.61877097e-01 2.60335014e-01 2.58794223e-01
 2.57254715e-01 2.55716480e-01 2.54179511e-01 2.52643797e-01
 2.51109329e-01 2.49576098e-01 2.48044095e-01 2.46513312e-01
 2.44976445e-01 2.43435664e-01 2.41896086e-01 2.40357700e-01
 2.38816501e-01 2.37271586e-01 2.35727844e-01 2.34185266e-01
 2.32643844e-01 2.31103567e-01 2.29561024e-01 2.28015445e-01
 2.26470992e-01 2.24927654e-01 2.23385424e-01 2.21836514e-01
 2.20283364e-01 2.18731304e-01 2.17180326e-01 2.15630420e-01
 2.14081578e-01 2.12533792e-01 2.10986665e-01 2.09432740e-01
 2.07879850e-01 2.06327986e-01 2.04767027e-01 2.03204728e-01
 2.01643436e-01 2.00076144e-01 1.98504520e-01 1.96933886e-01
 1.95357329e-01 1.93780760e-01 1.92205159e-01 1.90630518e-01
 1.89056828e-01 1.87484081e-01 1.85904975e-01 1.84326227e-01
 1.82748400e-01 1.81171487e-01 1.79595479e-01 1.78020366e-01
 1.76435295e-01 1.74849660e-01 1.73261399e-01 1.71671530e-01
 1.70082524e-01 1.68494373e-01 1.66907068e-01 1.65320601e-01
 1.63734964e-01 1.62145605e-01 1.60553388e-01 1.58961980e-01
 1.57371371e-01 1.55781554e-01 1.54192519e-01 1.52604259e-01
 1.51016765e-01 1.49430028e-01 1.47844041e-01 1.46258795e-01
 1.44674281e-01 1.43090492e-01 1.41507418e-01 1.39925052e-01
 1.38343386e-01 1.36762410e-01 1.35182118e-01 1.33602500e-01
 1.32023548e-01 1.30445255e-01 1.28867612e-01 1.27290611e-01
 1.25714243e-01 1.24138500e-01 1.22563376e-01 1.20988860e-01
 1.19414945e-01 1.17841624e-01 1.16268887e-01 1.14696727e-01
 1.13125136e-01 1.11554105e-01 1.09983628e-01 1.08413694e-01
 1.06844298e-01 1.05275430e-01 1.03707082e-01 1.02139247e-01
 1.00571917e-01 9.90050832e-02 9.74387380e-02 9.58728736e-02
 9.43074819e-02 9.27389918e-02 9.11651283e-02 8.95917165e-02
 8.80187484e-02 8.64462161e-02 8.48741115e-02 8.33024269e-02
 8.17311542e-02 8.01602855e-02 7.85898130e-02 7.70197288e-02
 7.54500249e-02 7.38806935e-02 7.23117267e-02 7.07380340e-02
 6.91625709e-02 6.75874504e-02 6.60126646e-02 6.44382057e-02
 6.28640657e-02 6.12902368e-02 5.97167112e-02 5.81434810e-02
 5.65705383e-02 5.49978753e-02 5.34254842e-02 5.18533572e-02
 5.02814864e-02 4.87098640e-02 4.71384821e-02 4.55673331e-02
 4.39964091e-02 4.24257022e-02 4.08552048e-02 3.92849089e-02
 3.77148069e-02 3.61440427e-02 3.45712823e-02 3.29986927e-02
 3.14262661e-02 2.98539948e-02 2.82818709e-02 2.67098867e-02
 2.51380344e-02 2.35663062e-02 2.19946944e-02 2.04231912e-02
 1.88517888e-02 1.72804795e-02 1.57092554e-02 1.41381089e-02
 1.25670322e-02 1.09960175e-02 9.42505713e-03 7.85414323e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.836150
Fscore_inv: 0.936429
Epoch 199:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72804795e-02
 1.88517888e-02 2.04231912e-02 2.19946944e-02 2.35663062e-02
 2.51380344e-02 2.67098867e-02 2.82818709e-02 2.98539948e-02
 3.14262661e-02 3.29986927e-02 3.45712823e-02 3.61440427e-02
 3.77169817e-02 3.92901071e-02 4.08634267e-02 4.24369483e-02
 4.40106796e-02 4.55846286e-02 4.71588030e-02 4.87332106e-02
 5.02674086e-02 5.17632660e-02 5.32593672e-02 5.47557198e-02
 5.62523310e-02 5.77492084e-02 5.92279593e-02 6.06983190e-02
 6.21689622e-02 6.36398960e-02 6.51111279e-02 6.65826652e-02
 6.80536680e-02 6.94928624e-02 7.09323770e-02 7.23722189e-02
 7.38123955e-02 7.52529138e-02 7.66937813e-02 7.81350050e-02
 7.95765923e-02 8.10185504e-02 8.24608865e-02 8.39036080e-02
 8.53110276e-02 8.66983614e-02 8.80860866e-02 8.94742102e-02
 9.08627391e-02 9.22516805e-02 9.36410413e-02 9.50308286e-02
 9.64210495e-02 9.78117109e-02 9.92028201e-02 1.00594384e-01
 1.01986410e-01 1.03378905e-01 1.04771876e-01 1.06165330e-01
 1.07538273e-01 1.08902976e-01 1.10268174e-01 1.11633872e-01
 1.13000079e-01 1.14366800e-01 1.15734043e-01 1.17095980e-01
 1.18440729e-01 1.19786012e-01 1.21131836e-01 1.22478207e-01
 1.23825133e-01 1.25172621e-01 1.26520678e-01 1.27869310e-01
 1.29218525e-01 1.30568330e-01 1.31918732e-01 1.33269737e-01
 1.34621354e-01 1.35973589e-01 1.37326449e-01 1.38679941e-01
 1.40034072e-01 1.41388851e-01 1.42741499e-01 1.44086869e-01
 1.45432902e-01 1.46779605e-01 1.48126985e-01 1.49475050e-01
 1.50823805e-01 1.52173260e-01 1.53523420e-01 1.54874293e-01
 1.56225887e-01 1.57578208e-01 1.58922386e-01 1.60261751e-01
 1.61601857e-01 1.62942713e-01 1.64284324e-01 1.65626698e-01
 1.66969843e-01 1.68313765e-01 1.69658472e-01 1.71003972e-01
 1.72350272e-01 1.73697378e-01 1.75038597e-01 1.76378946e-01
 1.77720118e-01 1.79062123e-01 1.80376111e-01 1.81675356e-01
 1.82968431e-01 1.84262335e-01 1.85557074e-01 1.86852655e-01
 1.88149086e-01 1.89446375e-01 1.90736868e-01 1.92025379e-01
 1.93314763e-01 1.94605025e-01 1.95896174e-01 1.97181704e-01
 1.98464266e-01 1.99747728e-01 2.01032099e-01 2.02317385e-01
 2.03603594e-01 2.04883391e-01 2.06159528e-01 2.07432507e-01
 2.08698372e-01 2.09965179e-01 2.11232936e-01 2.12501649e-01
 2.13771326e-01 2.15041974e-01 2.16313601e-01 2.17586214e-01
 2.18859820e-01 2.20134427e-01 2.21410043e-01 2.22686675e-01
 2.23964330e-01 2.25229285e-01 2.26494629e-01 2.27761008e-01
 2.29028429e-01 2.30296899e-01 2.31566426e-01 2.32837018e-01
 2.34107179e-01 2.35366263e-01 2.36626422e-01 2.37887665e-01
 2.39149999e-01 2.40413431e-01 2.41677971e-01 2.42943624e-01
 2.44210399e-01 2.45478304e-01 2.46747346e-01 2.48017534e-01
 2.49288874e-01 2.50561376e-01 2.51827391e-01 2.53092075e-01
 2.54357933e-01 2.55624974e-01 2.56893207e-01 2.58162638e-01
 2.59433276e-01 2.60705130e-01 2.61978206e-01 2.63252513e-01
 2.64528059e-01 2.65797631e-01 2.67062356e-01 2.68319635e-01
 2.69578163e-01 2.70837950e-01 2.72099002e-01 2.73361329e-01
 2.74624938e-01 2.75889837e-01 2.77156036e-01 2.78423541e-01
 2.79692361e-01 2.80962506e-01 2.82231977e-01 2.83489673e-01
 2.84748701e-01 2.86009070e-01 2.87270789e-01 2.88522836e-01
 2.89773615e-01 2.91025754e-01 2.92279261e-01 2.93534145e-01
 2.94790414e-01 2.96048077e-01 2.97307142e-01 2.98567618e-01
 2.99815756e-01 3.01053391e-01 3.02292434e-01 3.03532893e-01
 3.04774777e-01 3.06018094e-01 3.07262853e-01 3.08509062e-01
 3.09756731e-01 3.11005867e-01 3.12256480e-01 3.13508579e-01
 3.14762172e-01 3.16017268e-01 3.17273876e-01 3.18532005e-01
 3.19779738e-01 3.21024117e-01 3.22270023e-01 3.23517465e-01
 3.24766453e-01 3.26016995e-01 3.27269101e-01 3.28522780e-01
 3.29778041e-01 3.31034892e-01 3.32293345e-01 3.33549492e-01
 3.34801126e-01 3.36054376e-01 3.37309251e-01 3.38565760e-01
 3.39823912e-01 3.41083717e-01 3.42345184e-01 3.43608323e-01
 3.44873144e-01 3.46139655e-01 3.47407868e-01 3.48677791e-01
 3.49949434e-01 3.51222807e-01 3.52497920e-01 3.53774782e-01
 3.55053404e-01 3.56333796e-01 3.57615967e-01 3.58899928e-01
 3.60185688e-01 3.61473259e-01 3.62760389e-01 3.64041482e-01
 3.65324402e-01 3.66609158e-01 3.67895760e-01 3.69184220e-01
 3.70474547e-01 3.71765924e-01 3.73050086e-01 3.74336132e-01
 3.75624074e-01 3.76913920e-01 3.78205683e-01 3.79499372e-01
 3.80794999e-01 3.82084671e-01 3.83373913e-01 3.84665109e-01
 3.85958271e-01 3.87253408e-01 3.88550532e-01 3.89843538e-01
 3.91133977e-01 3.92426420e-01 3.93720876e-01 3.95017359e-01
 3.96315878e-01 3.97616445e-01 3.98919072e-01 4.00223769e-01
 4.01530548e-01 4.02839421e-01 4.04150399e-01 4.05463493e-01
 4.06778715e-01 4.08096077e-01 4.09415591e-01 4.10737268e-01
 4.12061121e-01 4.13387160e-01 4.14715399e-01 4.16045849e-01
 4.17378522e-01 4.18713431e-01 4.20050588e-01 4.21390004e-01
 4.22731693e-01 4.24075667e-01 4.25415208e-01 4.26753891e-01
 4.28094879e-01 4.29438185e-01 4.30783821e-01 4.32131801e-01
 4.33482138e-01 4.34834843e-01 4.36176393e-01 4.37515853e-01
 4.38857690e-01 4.40201915e-01 4.41548543e-01 4.42897586e-01
 4.44249057e-01 4.45602970e-01 4.46959338e-01 4.48318174e-01
 4.49679492e-01 4.51043305e-01 4.52409628e-01 4.53778473e-01
 4.55149855e-01 4.56523787e-01 4.57900215e-01 4.59266325e-01
 4.60635004e-01 4.62006264e-01 4.63359355e-01 4.64713186e-01
 4.66069598e-01 4.67428605e-01 4.68790222e-01 4.70154463e-01
 4.71521342e-01 4.72890874e-01 4.74255090e-01 4.75619805e-01
 4.76987001e-01 4.78330584e-01 4.79674150e-01 4.81020379e-01
 4.82369285e-01 4.83720883e-01 4.85075188e-01 4.86432215e-01
 4.87791978e-01 4.89154493e-01 4.90519774e-01 4.91887837e-01
 4.93258698e-01 4.94632371e-01 4.96008872e-01 4.97388216e-01
 4.98770420e-01 5.00155498e-01 5.01543468e-01 5.02934344e-01
 5.04328143e-01 5.05724880e-01 5.07124573e-01 5.08527237e-01
 5.09932889e-01 5.11341545e-01 5.12753222e-01 5.14167937e-01
 5.15585706e-01 5.17006546e-01 5.18430475e-01 5.19857510e-01
 5.21287667e-01 5.22717346e-01 5.24147409e-01 5.25580634e-01
 5.27005261e-01 5.28427181e-01 5.29852275e-01 5.31280562e-01
 5.32712059e-01 5.34146785e-01 5.35584756e-01 5.37025991e-01
 5.38470509e-01 5.39918328e-01 5.41369466e-01 5.42823943e-01
 5.44255745e-01 5.45682437e-01 5.47112442e-01 5.48545781e-01
 5.49982471e-01 5.51416653e-01 5.52851326e-01 5.54289386e-01
 5.55730853e-01 5.57175747e-01 5.58624086e-01 5.60075891e-01
 5.61522085e-01 5.62957576e-01 5.64386116e-01 5.65818120e-01
 5.67253606e-01 5.68692594e-01 5.70135105e-01 5.71581158e-01
 5.73030773e-01 5.74483972e-01 5.75940774e-01 5.77401201e-01
 5.78865272e-01 5.80333009e-01 5.81804433e-01 5.83279565e-01
 5.84748556e-01 5.86216854e-01 5.87688887e-01 5.89164678e-01
 5.90618339e-01 5.92066088e-01 5.93517569e-01 5.94972804e-01
 5.96431813e-01 5.97894619e-01 5.99361244e-01 6.00831710e-01
 6.02306040e-01 6.03784255e-01 6.05266380e-01 6.06752436e-01
 6.08229614e-01 6.09690310e-01 6.11154918e-01 6.12623460e-01
 6.14095961e-01 6.15572444e-01 6.17052932e-01 6.18528651e-01
 6.20006815e-01 6.21489027e-01 6.22959061e-01 6.24432283e-01
 6.25909577e-01 6.27390969e-01 6.28876483e-01 6.30359661e-01
 6.31846048e-01 6.33336610e-01 6.34815431e-01 6.36297139e-01
 6.37776044e-01 6.39241271e-01 6.40707480e-01 6.42177886e-01
 6.43652515e-01 6.45131392e-01 6.46614543e-01 6.48101994e-01
 6.49586147e-01 6.51062458e-01 6.52543091e-01 6.54028070e-01
 6.55513467e-01 6.56996026e-01 6.58476526e-01 6.59956407e-01
 6.61440702e-01 6.62929439e-01 6.64422643e-01 6.65896272e-01
 6.67366684e-01 6.68841552e-01 6.70320903e-01 6.71804764e-01
 6.73293163e-01 6.74786130e-01 6.76283692e-01 6.77785878e-01
 6.79292717e-01 6.80804238e-01 6.82308370e-01 6.83815883e-01
 6.85328125e-01 6.86845125e-01 6.88366913e-01 6.89893520e-01
 6.91390320e-01 6.92853748e-01 6.94300713e-01 6.95752318e-01
 6.97198055e-01 6.98643822e-01 7.00094269e-01 7.01541922e-01
 7.02978495e-01 7.04401981e-01 7.05830133e-01 7.07262982e-01
 7.08662091e-01 7.10028213e-01 7.11387473e-01 7.12744258e-01
 7.14080865e-01 7.15420662e-01 7.16764963e-01 7.18113798e-01
 7.19458437e-01 7.20797998e-01 7.22138601e-01 7.23483783e-01
 7.24833573e-01 7.26188002e-01 7.27547101e-01 7.28910900e-01
 7.30279431e-01 7.31637025e-01 7.32998824e-01 7.34365392e-01
 7.35736762e-01 7.37112966e-01 7.38489663e-01 7.39844343e-01
 7.41186953e-01 7.42516928e-01 7.43851665e-01 7.45191198e-01
 7.46535558e-01 7.47884779e-01 7.49223217e-01 7.50550846e-01
 7.51878205e-01 7.53210425e-01 7.54546617e-01 7.55868449e-01
 7.57161707e-01 7.58459761e-01 7.59750546e-01 7.61030754e-01
 7.62307495e-01 7.63572019e-01 7.64801059e-01 7.66028621e-01
 7.67260838e-01 7.68497744e-01 7.69739371e-01 7.70974790e-01
 7.72205707e-01 7.73433214e-01 7.74665467e-01 7.75894319e-01
 7.77122736e-01 7.78350017e-01 7.79574618e-01 7.80804031e-01
 7.82029723e-01 7.83247767e-01 7.84467029e-01 7.85691143e-01
 7.86920146e-01 7.88154072e-01 7.89387854e-01 7.90602641e-01
 7.91822342e-01 7.93046993e-01 7.94265415e-01 7.95481396e-01
 7.96688771e-01 7.97896954e-01 7.99106569e-01 8.00312444e-01
 8.01513900e-01 8.02714941e-01 8.03912697e-01 8.05064518e-01
 8.06214138e-01 8.07348005e-01 8.08474961e-01 8.09606705e-01
 8.10737624e-01 8.11866386e-01 8.12979238e-01 8.14075032e-01
 8.15169239e-01 8.16243363e-01 8.17314414e-01 8.18390136e-01
 8.19470566e-01 8.20544591e-01 8.21601802e-01 8.22663688e-01
 8.23723331e-01 8.24781216e-01 8.25841462e-01 8.26859418e-01
 8.27857827e-01 8.28855742e-01 8.29858173e-01 8.30864749e-01
 8.31859492e-01 8.32836241e-01 8.33797538e-01 8.34757244e-01
 8.35721381e-01 8.36689986e-01 8.37663094e-01 8.38640742e-01
 8.39622966e-01 8.40609803e-01 8.41574571e-01 8.42537434e-01
 8.43504865e-01 8.44473344e-01 8.45437110e-01 8.46381625e-01
 8.47303289e-01 8.48229402e-01 8.49160000e-01 8.50095122e-01
 8.51034805e-01 8.51978135e-01 8.52899274e-01 8.53824953e-01
 8.54745050e-01 8.55668439e-01 8.56590413e-01 8.57486557e-01
 8.58350654e-01 8.59207432e-01 8.60068538e-01 8.60903845e-01
 8.61728315e-01 8.62540370e-01 8.63348003e-01 8.64159788e-01
 8.64971178e-01 8.65761185e-01 8.66550149e-01 8.67318392e-01
 8.68067817e-01 8.68821177e-01 8.69550895e-01 8.70257451e-01
 8.70949980e-01 8.71636760e-01 8.72327211e-01 8.73020854e-01
 8.73697515e-01 8.74377832e-01 8.75061839e-01 8.75749569e-01
 8.76441056e-01 8.77136334e-01 8.77835439e-01 8.78532354e-01
 8.79220717e-01 8.79912910e-01 8.80608967e-01 8.81308926e-01
 8.82012823e-01 8.82720694e-01 8.83432577e-01 8.84148510e-01
 8.84868530e-01 8.85592676e-01 8.86319242e-01 8.87031097e-01
 8.87733870e-01 8.88440731e-01 8.89151721e-01 8.89844275e-01
 8.90528627e-01 8.91217020e-01 8.91909494e-01 8.92606090e-01
 8.93306846e-01 8.94011805e-01 8.94721008e-01 8.95434496e-01
 8.96152312e-01 8.96874500e-01 8.97601103e-01 8.98332164e-01
 8.99067730e-01 8.99799577e-01 9.00528242e-01 9.01261448e-01
 9.01999243e-01 9.02741673e-01 9.03488785e-01 9.04240628e-01
 9.04997251e-01 9.05758703e-01 9.06525034e-01 9.07296295e-01
 9.08072538e-01 9.08853815e-01 9.09640179e-01 9.10431684e-01
 9.11200699e-01 9.11966603e-01 9.12715765e-01 9.13469006e-01
 9.14221211e-01 9.14968391e-01 9.15692603e-01 9.16420151e-01
 9.17152633e-01 9.17890104e-01 9.18632617e-01 9.19380228e-01
 9.20128219e-01 9.20843685e-01 9.21546161e-01 9.22218966e-01
 9.22874881e-01 9.23533871e-01 9.24189409e-01 9.24840868e-01
 9.25496516e-01 9.26124621e-01 9.26757244e-01 9.27363063e-01
 9.27970613e-01 9.28582590e-01 9.29199045e-01 9.29820031e-01
 9.30445601e-01 9.31071398e-01 9.31682802e-01 9.32264175e-01
 9.32849917e-01 9.33440078e-01 9.34034713e-01 9.34627866e-01
 9.35205927e-01 9.35788429e-01 9.36375426e-01 9.36965057e-01
 9.37543640e-01 9.38126748e-01 9.38714439e-01 9.39306768e-01
 9.39903794e-01 9.40505577e-01 9.41112175e-01 9.41723651e-01
 9.42325030e-01 9.42922695e-01 9.43506641e-01 9.44075850e-01
 9.44649744e-01 9.45228384e-01 9.45811832e-01 9.46400151e-01
 9.46993405e-01 9.47591659e-01 9.48194981e-01 9.48803438e-01
 9.49417098e-01 9.50036031e-01 9.50660310e-01 9.51290006e-01
 9.51925194e-01 9.52565949e-01 9.53212348e-01 9.53864469e-01
 9.54522391e-01 9.55174580e-01 9.55818187e-01 9.56463765e-01
 9.57100102e-01 9.57713822e-01 9.58319359e-01 9.58930477e-01
 9.59547259e-01 9.60148790e-01 9.60750927e-01 9.61358732e-01
 9.61972287e-01 9.62591678e-01 9.63216991e-01 9.63848315e-01
 9.64485740e-01 9.65129358e-01 9.65779263e-01 9.66435551e-01
 9.67072412e-01 9.67688559e-01 9.68247856e-01 9.68790100e-01
 9.69314579e-01 9.69832991e-01 9.70321482e-01 9.70813536e-01
 9.71306817e-01 9.71789596e-01 9.72268040e-01 9.72718304e-01
 9.73165255e-01 9.73589115e-01 9.74017502e-01 9.74450493e-01
 9.74888164e-01 9.75330593e-01 9.75777861e-01 9.76230050e-01
 9.76671410e-01 9.77104675e-01 9.77508994e-01 9.77917869e-01
 9.78331381e-01 9.78749610e-01 9.79172639e-01 9.79600555e-01
 9.79993905e-01 9.80365614e-01 9.80714556e-01 9.81067630e-01
 9.81424912e-01 9.81786480e-01 9.82152414e-01 9.82521562e-01
 9.82848351e-01 9.83179163e-01 9.83514075e-01 9.83852398e-01
 9.84173989e-01 9.84499646e-01 9.84829447e-01 9.85163475e-01
 9.85501812e-01 9.85844544e-01 9.86147384e-01 9.86446132e-01
 9.86748844e-01 9.87055599e-01 9.87366480e-01 9.87681574e-01
 9.88000967e-01 9.88324751e-01 9.88653017e-01 9.88985862e-01
 9.89323383e-01 9.89665682e-01 9.90012861e-01 9.90365029e-01
 9.90700132e-01 9.91032907e-01 9.91370573e-01 9.91665946e-01
 9.91957970e-01 9.92254387e-01 9.92555300e-01 9.92860813e-01
 9.93171033e-01 9.93486072e-01 9.93806045e-01 9.94109473e-01
 9.94347372e-01 9.94589090e-01 9.94834721e-01 9.95084362e-01
 9.95308638e-01 9.95499997e-01 9.95694561e-01 9.95892412e-01
 9.96093636e-01 9.96298320e-01 9.96506556e-01 9.96718438e-01
 9.96934062e-01 9.97106014e-01 9.97273475e-01 9.97443979e-01
 9.97607763e-01 9.97728990e-01 9.97852482e-01 9.97978304e-01
 9.98106524e-01 9.98237212e-01 9.98330624e-01 9.98422159e-01
 9.98515510e-01 9.98610731e-01 9.98707879e-01 9.98807014e-01
 9.98908199e-01 9.99011497e-01 9.99054436e-01 9.99097987e-01
 9.99142478e-01 9.99187940e-01 9.99234405e-01 9.99281907e-01
 9.99330482e-01 9.99380166e-01 9.99430998e-01 9.99483020e-01
 9.99536272e-01 9.99590800e-01 9.99646650e-01 9.99703871e-01
 9.99762515e-01 9.99822636e-01 9.99884290e-01 9.99947538e-01
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 9.99195937e-01 9.97696906e-01 9.96285977e-01 9.94955598e-01
 9.93699056e-01 9.92510366e-01 9.91076273e-01 9.89574311e-01
 9.88147356e-01 9.86789919e-01 9.85497034e-01 9.84264199e-01
 9.83075078e-01 9.81484960e-01 9.79963865e-01 9.78507387e-01
 9.77111488e-01 9.75772458e-01 9.74486886e-01 9.73251627e-01
 9.72063778e-01 9.70920656e-01 9.69819775e-01 9.68758833e-01
 9.67330953e-01 9.65724970e-01 9.64174221e-01 9.62675896e-01
 9.61227375e-01 9.59826208e-01 9.58470104e-01 9.57156917e-01
 9.55884635e-01 9.54651370e-01 9.53455349e-01 9.52294903e-01
 9.51168465e-01 9.50074554e-01 9.49011777e-01 9.47978819e-01
 9.46789534e-01 9.45556903e-01 9.44357443e-01 9.43189825e-01
 9.42052795e-01 9.40945159e-01 9.39865787e-01 9.38766822e-01
 9.37554912e-01 9.36372769e-01 9.35219306e-01 9.34093485e-01
 9.32994319e-01 9.31920867e-01 9.30872232e-01 9.29847559e-01
 9.28846031e-01 9.27866866e-01 9.26909321e-01 9.25972681e-01
 9.25056266e-01 9.24159423e-01 9.23281528e-01 9.22421981e-01
 9.21580210e-01 9.20755664e-01 9.19929878e-01 9.19070013e-01
 9.18227207e-01 9.17400955e-01 9.16590768e-01 9.15796181e-01
 9.15016741e-01 9.14252016e-01 9.13501591e-01 9.12765064e-01
 9.12042048e-01 9.11332173e-01 9.10584210e-01 9.09818085e-01
 9.09065503e-01 9.08326104e-01 9.07599542e-01 9.06885481e-01
 9.06183599e-01 9.05493583e-01 9.04815131e-01 9.04147952e-01
 9.03491764e-01 9.02846295e-01 9.02176734e-01 9.01509303e-01
 9.00852503e-01 9.00206080e-01 8.99425907e-01 8.98580839e-01
 8.97714482e-01 8.96861376e-01 8.96021216e-01 8.95193706e-01
 8.94378557e-01 8.93575492e-01 8.92748388e-01 8.91920128e-01
 8.91103866e-01 8.90299340e-01 8.89506295e-01 8.88695135e-01
 8.87878085e-01 8.87072440e-01 8.86277956e-01 8.85494400e-01
 8.84721545e-01 8.83927489e-01 8.83124454e-01 8.82314737e-01
 8.81481751e-01 8.80659745e-01 8.79848499e-01 8.79047800e-01
 8.78257440e-01 8.77477215e-01 8.76706929e-01 8.75946388e-01
 8.75195406e-01 8.74453799e-01 8.73721390e-01 8.72998005e-01
 8.72283474e-01 8.71524498e-01 8.70772242e-01 8.70029018e-01
 8.69294660e-01 8.68569006e-01 8.67851900e-01 8.67143187e-01
 8.66437154e-01 8.65694571e-01 8.64960520e-01 8.64234851e-01
 8.63517417e-01 8.62808075e-01 8.62106686e-01 8.61413113e-01
 8.60727223e-01 8.60048887e-01 8.59377975e-01 8.58714365e-01
 8.58057933e-01 8.57408562e-01 8.56740093e-01 8.56070267e-01
 8.55407522e-01 8.54751741e-01 8.54102814e-01 8.53460629e-01
 8.52825079e-01 8.52196060e-01 8.51573466e-01 8.50957199e-01
 8.50347158e-01 8.49720161e-01 8.49080050e-01 8.48418803e-01
 8.47764093e-01 8.47115819e-01 8.46473884e-01 8.45838192e-01
 8.45208650e-01 8.44585166e-01 8.43967649e-01 8.43356011e-01
 8.42750167e-01 8.42150030e-01 8.41549541e-01 8.40915750e-01
 8.40287838e-01 8.39665720e-01 8.39049314e-01 8.38406488e-01
 8.37761922e-01 8.37123183e-01 8.36490191e-01 8.35862864e-01
 8.35241125e-01 8.34624895e-01 8.34014099e-01 8.33408662e-01
 8.32770297e-01 8.32104548e-01 8.31444554e-01 8.30790239e-01
 8.30141526e-01 8.29498340e-01 8.28860608e-01 8.28228259e-01
 8.27601219e-01 8.26979421e-01 8.26362796e-01 8.25751276e-01
 8.25144796e-01 8.24543289e-01 8.23946693e-01 8.23354945e-01
 8.22737297e-01 8.22112128e-01 8.21491968e-01 8.20876755e-01
 8.20266426e-01 8.19660921e-01 8.19060180e-01 8.18464144e-01
 8.17872754e-01 8.17285954e-01 8.16703689e-01 8.16116323e-01
 8.15518533e-01 8.14925299e-01 8.14336568e-01 8.13752285e-01
 8.13172398e-01 8.12596853e-01 8.12025600e-01 8.11458589e-01
 8.10895768e-01 8.10337089e-01 8.09782505e-01 8.09231966e-01
 8.08685427e-01 8.08142842e-01 8.07604165e-01 8.07069350e-01
 8.06538356e-01 8.06011137e-01 8.05487651e-01 8.04967857e-01
 8.04451712e-01 8.03939176e-01 8.03425202e-01 8.02897449e-01
 8.02373341e-01 8.01852836e-01 8.01335895e-01 8.00822480e-01
 8.00312552e-01 7.99804290e-01 7.99279951e-01 7.98759130e-01
 7.98241789e-01 7.97727890e-01 7.97217396e-01 7.96710272e-01
 7.96206482e-01 7.95689533e-01 7.95171024e-01 7.94655882e-01
 7.94144073e-01 7.93635562e-01 7.93130315e-01 7.92615862e-01
 7.92095438e-01 7.91578313e-01 7.91064456e-01 7.90553831e-01
 7.90046407e-01 7.89542151e-01 7.89041031e-01 7.88543015e-01
 7.88048072e-01 7.87556172e-01 7.87067283e-01 7.86581377e-01
 7.86098422e-01 7.85618391e-01 7.85141255e-01 7.84666984e-01
 7.84195551e-01 7.83726929e-01 7.83261089e-01 7.82798005e-01
 7.82337651e-01 7.81879999e-01 7.81425024e-01 7.80972700e-01
 7.80523003e-01 7.80075906e-01 7.79619052e-01 7.79159057e-01
 7.78701693e-01 7.78246936e-01 7.77794760e-01 7.77345141e-01
 7.76898056e-01 7.76453482e-01 7.75987311e-01 7.75515830e-01
 7.75046968e-01 7.74580700e-01 7.74117003e-01 7.73655852e-01
 7.73197225e-01 7.72741099e-01 7.72287452e-01 7.71836260e-01
 7.71387501e-01 7.70941155e-01 7.70497199e-01 7.70055612e-01
 7.69616374e-01 7.69179462e-01 7.68744742e-01 7.68290737e-01
 7.67839112e-01 7.67389845e-01 7.66908547e-01 7.66426725e-01
 7.65947394e-01 7.65470531e-01 7.64996115e-01 7.64524125e-01
 7.64054540e-01 7.63587339e-01 7.63109658e-01 7.62630910e-01
 7.62154256e-01 7.61638104e-01 7.61120291e-01 7.60605053e-01
 7.60092368e-01 7.59582215e-01 7.59074573e-01 7.58569420e-01
 7.58066735e-01 7.57566500e-01 7.57068692e-01 7.56573291e-01
 7.56080279e-01 7.55589636e-01 7.55101341e-01 7.54615376e-01
 7.54131722e-01 7.53650360e-01 7.53171271e-01 7.52694437e-01
 7.52219840e-01 7.51747461e-01 7.51277283e-01 7.50809289e-01
 7.50343460e-01 7.49879779e-01 7.49418230e-01 7.48958795e-01
 7.48501458e-01 7.48046202e-01 7.47593011e-01 7.47141868e-01
 7.46692757e-01 7.46240497e-01 7.45786327e-01 7.45334183e-01
 7.44867403e-01 7.44394413e-01 7.43923512e-01 7.43454683e-01
 7.42987911e-01 7.42523179e-01 7.42060473e-01 7.41599776e-01
 7.41141074e-01 7.40684350e-01 7.40229591e-01 7.39776782e-01
 7.39290548e-01 7.38794976e-01 7.38301508e-01 7.37810127e-01
 7.37320818e-01 7.36825710e-01 7.36328832e-01 7.35834029e-01
 7.35341286e-01 7.34850586e-01 7.34361915e-01 7.33875259e-01
 7.33378720e-01 7.32865749e-01 7.32341352e-01 7.31819088e-01
 7.31298942e-01 7.30780898e-01 7.30264942e-01 7.29751057e-01
 7.29239230e-01 7.28729445e-01 7.28221687e-01 7.27715942e-01
 7.27212196e-01 7.26710434e-01 7.26210642e-01 7.25712806e-01
 7.25204671e-01 7.24693048e-01 7.24183408e-01 7.23675738e-01
 7.23138299e-01 7.22591151e-01 7.22046097e-01 7.21503123e-01
 7.20962213e-01 7.20423353e-01 7.19886530e-01 7.19351728e-01
 7.18818934e-01 7.18288133e-01 7.17759313e-01 7.17232460e-01
 7.16692438e-01 7.16130419e-01 7.15570470e-01 7.15012577e-01
 7.14456726e-01 7.13902903e-01 7.13351094e-01 7.12791148e-01
 7.12231406e-01 7.11673681e-01 7.11099409e-01 7.10526210e-01
 7.09955056e-01 7.09385934e-01 7.08818830e-01 7.08246447e-01
 7.07675024e-01 7.07105609e-01 7.06520445e-01 7.05935888e-01
 7.05345620e-01 7.04737680e-01 7.04128327e-01 7.03521073e-01
 7.02915906e-01 7.02312812e-01 7.01711777e-01 7.01112787e-01
 7.00507608e-01 6.99891392e-01 6.99277253e-01 6.98665178e-01
 6.98050943e-01 6.97431086e-01 6.96806465e-01 6.96178620e-01
 6.95552853e-01 6.94929150e-01 6.94307497e-01 6.93662807e-01
 6.93012261e-01 6.92363834e-01 6.91717512e-01 6.91073282e-01
 6.90431130e-01 6.89791045e-01 6.89153011e-01 6.88517017e-01
 6.87883049e-01 6.87251095e-01 6.86608965e-01 6.85967536e-01
 6.85328125e-01 6.84690720e-01 6.84055308e-01 6.83421876e-01
 6.82756190e-01 6.82055018e-01 6.81335265e-01 6.80617729e-01
 6.79892118e-01 6.79164222e-01 6.78438545e-01 6.77707825e-01
 6.76964109e-01 6.76205569e-01 6.75449314e-01 6.74695329e-01
 6.73907021e-01 6.73085405e-01 6.72255462e-01 6.71421385e-01
 6.70566567e-01 6.69713060e-01 6.68862060e-01 6.68013552e-01
 6.67159397e-01 6.66298816e-01 6.65437488e-01 6.64578650e-01
 6.63722286e-01 6.62868383e-01 6.62016925e-01 6.61167898e-01
 6.60321286e-01 6.59462925e-01 6.58606510e-01 6.57752508e-01
 6.56900907e-01 6.56051691e-01 6.55200966e-01 6.54328817e-01
 6.53444198e-01 6.52546709e-01 6.51651695e-01 6.50759140e-01
 6.49869031e-01 6.48981353e-01 6.48082531e-01 6.47172629e-01
 6.46260792e-01 6.45351413e-01 6.44443692e-01 6.43521985e-01
 6.42574344e-01 6.41629225e-01 6.40676413e-01 6.39713182e-01
 6.38745568e-01 6.37766289e-01 6.36756065e-01 6.35743398e-01
 6.34733367e-01 6.33725958e-01 6.32721155e-01 6.31709961e-01
 6.30693814e-01 6.29673633e-01 6.28656057e-01 6.27634455e-01
 6.26611240e-01 6.25585846e-01 6.24557040e-01 6.23530821e-01
 6.22500353e-01 6.21462544e-01 6.20424461e-01 6.19388955e-01
 6.18356009e-01 6.17325611e-01 6.16293760e-01 6.15245784e-01
 6.14200367e-01 6.13157495e-01 6.12108509e-01 6.11056362e-01
 6.09996346e-01 6.08935705e-01 6.07874902e-01 6.06809999e-01
 6.05740507e-01 6.04669469e-01 6.03594726e-01 6.02484382e-01
 6.01371388e-01 6.00245680e-01 5.99113920e-01 5.97984791e-01
 5.96854120e-01 5.95720931e-01 5.94575172e-01 5.93416116e-01
 5.92255120e-01 5.91078794e-01 5.89899552e-01 5.88722981e-01
 5.87549066e-01 5.86369824e-01 5.85177881e-01 5.83988603e-01
 5.82797055e-01 5.81603587e-01 5.80411101e-01 5.79188294e-01
 5.77951334e-01 5.76713608e-01 5.75478584e-01 5.74245967e-01
 5.73004713e-01 5.71750668e-01 5.70485687e-01 5.69219321e-01
 5.67955664e-01 5.66694703e-01 5.65436422e-01 5.64180806e-01
 5.62927842e-01 5.61677513e-01 5.60412014e-01 5.59144867e-01
 5.57880359e-01 5.56616130e-01 5.55348381e-01 5.54067618e-01
 5.52771615e-01 5.51478265e-01 5.50187554e-01 5.48899467e-01
 5.47613991e-01 5.46330501e-01 5.45032452e-01 5.43737007e-01
 5.42437703e-01 5.41140182e-01 5.39841445e-01 5.38526163e-01
 5.37190603e-01 5.35850391e-01 5.34512803e-01 5.33159144e-01
 5.31798805e-01 5.30430880e-01 5.29060337e-01 5.27692430e-01
 5.26324356e-01 5.24943383e-01 5.23561929e-01 5.22168143e-01
 5.20763291e-01 5.19361083e-01 5.17945060e-01 5.16515646e-01
 5.15078382e-01 5.13638225e-01 5.12200731e-01 5.10765587e-01
 5.09321001e-01 5.07879058e-01 5.06439745e-01 5.05003046e-01
 5.03568947e-01 5.02137434e-01 5.00708494e-01 4.99278674e-01
 4.97844374e-01 4.96412623e-01 4.94983408e-01 4.93556714e-01
 4.92132527e-01 4.90710836e-01 4.89291625e-01 4.87874881e-01
 4.86460591e-01 4.85048741e-01 4.83638367e-01 4.82220129e-01
 4.80797159e-01 4.79376608e-01 4.77958462e-01 4.76530606e-01
 4.75098600e-01 4.73668992e-01 4.72241768e-01 4.70816917e-01
 4.69394425e-01 4.67974280e-01 4.66556467e-01 4.65140976e-01
 4.63727793e-01 4.62316905e-01 4.60908300e-01 4.59501965e-01
 4.58097889e-01 4.56691863e-01 4.55284170e-01 4.53878711e-01
 4.52475473e-01 4.51074446e-01 4.49675616e-01 4.48278972e-01
 4.46884501e-01 4.45492191e-01 4.44102032e-01 4.42714010e-01
 4.41328114e-01 4.39944333e-01 4.38562655e-01 4.37183067e-01
 4.35792319e-01 4.34399763e-01 4.32998942e-01 4.31599783e-01
 4.30199847e-01 4.28797263e-01 4.27383676e-01 4.25971439e-01
 4.24561262e-01 4.23153134e-01 4.21747044e-01 4.20342981e-01
 4.18938758e-01 4.17519448e-01 4.16094047e-01 4.14655119e-01
 4.13208549e-01 4.11763323e-01 4.10316519e-01 4.08867871e-01
 4.07421032e-01 4.05962060e-01 4.04505097e-01 4.03036494e-01
 4.01568743e-01 4.00102986e-01 3.98639211e-01 3.97177408e-01
 3.95717566e-01 3.94257805e-01 3.92791951e-01 3.91313514e-01
 3.89837024e-01 3.88362472e-01 3.86889846e-01 3.85416657e-01
 3.83937317e-01 3.82459885e-01 3.80984348e-01 3.79509920e-01
 3.78031061e-01 3.76554074e-01 3.75078948e-01 3.73605673e-01
 3.72134238e-01 3.70664632e-01 3.69196844e-01 3.67730864e-01
 3.66260837e-01 3.64789279e-01 3.63312349e-01 3.61829724e-01
 3.60348882e-01 3.58869814e-01 3.57392509e-01 3.55916957e-01
 3.54443147e-01 3.52971069e-01 3.51500713e-01 3.50032068e-01
 3.48565124e-01 3.47099872e-01 3.45636300e-01 3.44174399e-01
 3.42714158e-01 3.41255568e-01 3.39798619e-01 3.38343301e-01
 3.36889603e-01 3.35433437e-01 3.33973831e-01 3.32514490e-01
 3.31051519e-01 3.29580355e-01 3.28106053e-01 3.26633335e-01
 3.25162192e-01 3.23685537e-01 3.22208760e-01 3.20733537e-01
 3.19259861e-01 3.17787719e-01 3.16317104e-01 3.14848006e-01
 3.13380414e-01 3.11914319e-01 3.10449713e-01 3.08986584e-01
 3.07516686e-01 3.06039705e-01 3.04544375e-01 3.03043432e-01
 3.01536733e-01 3.00027983e-01 2.98509865e-01 2.96992771e-01
 2.95475961e-01 2.93955875e-01 2.92434413e-01 2.90904457e-01
 2.89373540e-01 2.87835822e-01 2.86299531e-01 2.84764658e-01
 2.83231194e-01 2.81699129e-01 2.80168453e-01 2.78639157e-01
 2.77106740e-01 2.75572019e-01 2.74029182e-01 2.72487703e-01
 2.70947573e-01 2.69408782e-01 2.67871322e-01 2.66335182e-01
 2.64789671e-01 2.63238425e-01 2.61681244e-01 2.60125369e-01
 2.58570788e-01 2.57017494e-01 2.55465477e-01 2.53914410e-01
 2.52352565e-01 2.50791981e-01 2.49232646e-01 2.47674359e-01
 2.46112058e-01 2.44550983e-01 2.42991126e-01 2.41432478e-01
 2.39875029e-01 2.38318771e-01 2.36753040e-01 2.35186564e-01
 2.33621260e-01 2.32057120e-01 2.30494136e-01 2.28932297e-01
 2.27371594e-01 2.25812020e-01 2.24253565e-01 2.22696220e-01
 2.21139976e-01 2.19584825e-01 2.18030758e-01 2.16477765e-01
 2.14921030e-01 2.13363802e-01 2.11807628e-01 2.10242470e-01
 2.08676722e-01 2.07112009e-01 2.05548321e-01 2.03985651e-01
 2.02423988e-01 2.00863326e-01 1.99303654e-01 1.97740669e-01
 1.96164779e-01 1.94589867e-01 1.93015921e-01 1.91442935e-01
 1.89865277e-01 1.88281634e-01 1.86698932e-01 1.85117161e-01
 1.83536314e-01 1.81956382e-01 1.80377356e-01 1.78799228e-01
 1.77221989e-01 1.75637260e-01 1.74052084e-01 1.72467777e-01
 1.70882645e-01 1.69290629e-01 1.67699462e-01 1.66109135e-01
 1.64519639e-01 1.62930967e-01 1.61336674e-01 1.59742597e-01
 1.58149320e-01 1.56556837e-01 1.54965137e-01 1.53374213e-01
 1.51784057e-01 1.50194659e-01 1.48596710e-01 1.46999463e-01
 1.45402953e-01 1.43807174e-01 1.42212115e-01 1.40617770e-01
 1.39024130e-01 1.37431185e-01 1.35838929e-01 1.34247353e-01
 1.32656448e-01 1.31066206e-01 1.29476619e-01 1.27887679e-01
 1.26299377e-01 1.24711706e-01 1.23124656e-01 1.21538221e-01
 1.19950898e-01 1.18357800e-01 1.16765294e-01 1.15173371e-01
 1.13582025e-01 1.11991247e-01 1.10401028e-01 1.08811360e-01
 1.07222236e-01 1.05633647e-01 1.04045586e-01 1.02458043e-01
 1.00871011e-01 9.92844819e-02 9.76984477e-02 9.61129001e-02
 9.45278313e-02 9.29432331e-02 9.13590975e-02 8.97754165e-02
 8.81921821e-02 8.66093863e-02 8.50270211e-02 8.34450785e-02
 8.18635506e-02 8.02824294e-02 7.87017069e-02 7.71213752e-02
 7.55414263e-02 7.39618524e-02 7.23826454e-02 7.08037975e-02
 6.92253008e-02 6.76471473e-02 6.60693291e-02 6.44918384e-02
 6.29146673e-02 6.13378079e-02 5.97612524e-02 5.81849928e-02
 5.66090213e-02 5.50333300e-02 5.34579112e-02 5.18827569e-02
 5.03078593e-02 4.87332106e-02 4.71588030e-02 4.55846286e-02
 4.40106796e-02 4.24369483e-02 4.08634267e-02 3.92901071e-02
 3.77169817e-02 3.61440427e-02 3.45712823e-02 3.29986927e-02
 3.14262661e-02 2.98539948e-02 2.82818709e-02 2.67098867e-02
 2.51380344e-02 2.35663062e-02 2.19946944e-02 2.04231912e-02
 1.88517888e-02 1.72804795e-02 1.57092554e-02 1.41381089e-02
 1.25670322e-02 1.09960175e-02 9.42505713e-03 7.85414323e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.848864
Fscore_inv: 0.940981
Epoch 249:
Precision: [9.99703125e-11 1.57033139e-03 3.14067043e-03 4.71102496e-03
 6.28140275e-03 7.85181153e-03 9.42225906e-03 1.09927531e-02
 1.25168856e-02 1.40318822e-02 1.54941309e-02 1.69371872e-02
 1.83262917e-02 1.96819700e-02 2.09602322e-02 2.21966732e-02
 2.34332058e-02 2.46698360e-02 2.58440556e-02 2.70009914e-02
 2.81235185e-02 2.91679003e-02 3.01900835e-02 3.12123778e-02
 3.22347881e-02 3.32573196e-02 3.42799773e-02 3.53027664e-02
 3.63256917e-02 3.72775054e-02 3.82248755e-02 3.91723860e-02
 4.01200416e-02 4.10678469e-02 4.20052611e-02 4.29293551e-02
 4.38536088e-02 4.47780269e-02 4.57026140e-02 4.66273747e-02
 4.75523136e-02 4.84774353e-02 4.94027445e-02 5.03282458e-02
 5.12539438e-02 5.21798431e-02 5.31059484e-02 5.40322644e-02
 5.49587956e-02 5.58855467e-02 5.68125223e-02 5.77343500e-02
 5.86456811e-02 5.95572466e-02 6.04690511e-02 6.13810992e-02
 6.22933955e-02 6.32059445e-02 6.41187510e-02 6.50318196e-02
 6.59451547e-02 6.68587612e-02 6.77722766e-02 6.86646191e-02
 6.95461658e-02 7.04231621e-02 7.13004407e-02 7.21780061e-02
 7.30558628e-02 7.39340153e-02 7.48124680e-02 7.56912255e-02
 7.65702921e-02 7.74496725e-02 7.83293712e-02 7.92002931e-02
 8.00612756e-02 8.09134533e-02 8.17608278e-02 8.26050788e-02
 8.34272026e-02 8.42461816e-02 8.50654898e-02 8.58851315e-02
 8.67051108e-02 8.75254321e-02 8.83460997e-02 8.91671177e-02
 8.99861545e-02 9.07945485e-02 9.16032999e-02 9.24124130e-02
 9.32218920e-02 9.40283707e-02 9.48184430e-02 9.55988464e-02
 9.63796185e-02 9.71567020e-02 9.79119776e-02 9.86620523e-02
 9.94124966e-02 1.00163314e-01 1.00914509e-01 1.01666086e-01
 1.02418048e-01 1.03170400e-01 1.03923145e-01 1.04676288e-01
 1.05429832e-01 1.06183782e-01 1.06938142e-01 1.07689487e-01
 1.08429630e-01 1.09170186e-01 1.09911160e-01 1.10652555e-01
 1.11394376e-01 1.12136626e-01 1.12879310e-01 1.13621428e-01
 1.14351335e-01 1.15081681e-01 1.15812468e-01 1.16543700e-01
 1.17275382e-01 1.18007518e-01 1.18740111e-01 1.19473166e-01
 1.20200273e-01 1.20918780e-01 1.21637751e-01 1.22357190e-01
 1.23077101e-01 1.23797488e-01 1.24518354e-01 1.25239705e-01
 1.25961544e-01 1.26683875e-01 1.27406702e-01 1.28118117e-01
 1.28828334e-01 1.29539050e-01 1.30250269e-01 1.30961995e-01
 1.31674232e-01 1.32386984e-01 1.33100255e-01 1.33814050e-01
 1.34528372e-01 1.35243226e-01 1.35958615e-01 1.36674544e-01
 1.37391017e-01 1.38108038e-01 1.38825611e-01 1.39543740e-01
 1.40260087e-01 1.40969990e-01 1.41680454e-01 1.42391483e-01
 1.43103083e-01 1.43815257e-01 1.44528010e-01 1.45241345e-01
 1.45955267e-01 1.46669780e-01 1.47384889e-01 1.48100597e-01
 1.48816909e-01 1.49533830e-01 1.50251363e-01 1.50969513e-01
 1.51688285e-01 1.52407682e-01 1.53118986e-01 1.53825518e-01
 1.54532676e-01 1.55240465e-01 1.55940106e-01 1.56638564e-01
 1.57337656e-01 1.58037387e-01 1.58728547e-01 1.59416763e-01
 1.60105618e-01 1.60795117e-01 1.61485264e-01 1.62176064e-01
 1.62867520e-01 1.63559638e-01 1.64252421e-01 1.64945873e-01
 1.65640001e-01 1.66334806e-01 1.67030295e-01 1.67726472e-01
 1.68423340e-01 1.69120905e-01 1.69819172e-01 1.70518143e-01
 1.71217825e-01 1.71916630e-01 1.72613411e-01 1.73310910e-01
 1.74009134e-01 1.74708086e-01 1.75407771e-01 1.76108194e-01
 1.76809359e-01 1.77506893e-01 1.78197224e-01 1.78888297e-01
 1.79580118e-01 1.80272691e-01 1.80966021e-01 1.81660112e-01
 1.82354970e-01 1.83050598e-01 1.83747003e-01 1.84444187e-01
 1.85142156e-01 1.85840916e-01 1.86540470e-01 1.87240824e-01
 1.87939077e-01 1.88635944e-01 1.89325809e-01 1.90008850e-01
 1.90692691e-01 1.91377337e-01 1.92062792e-01 1.92749062e-01
 1.93436150e-01 1.94124063e-01 1.94812804e-01 1.95502379e-01
 1.96192792e-01 1.96884049e-01 1.97576155e-01 1.98269114e-01
 1.98962931e-01 1.99657612e-01 2.00353162e-01 2.01049585e-01
 2.01746887e-01 2.02445073e-01 2.03144148e-01 2.03843102e-01
 2.04528607e-01 2.05214998e-01 2.05902278e-01 2.06581178e-01
 2.07258959e-01 2.07937631e-01 2.08617198e-01 2.09297666e-01
 2.09979039e-01 2.10661324e-01 2.11344525e-01 2.12028647e-01
 2.12713696e-01 2.13398145e-01 2.14079748e-01 2.14762288e-01
 2.15445767e-01 2.16130193e-01 2.16815570e-01 2.17501903e-01
 2.18189199e-01 2.18877462e-01 2.19566698e-01 2.20256912e-01
 2.20948110e-01 2.21640297e-01 2.22333480e-01 2.23027662e-01
 2.23722851e-01 2.24419052e-01 2.25116270e-01 2.25814512e-01
 2.26513782e-01 2.27214086e-01 2.27915431e-01 2.28617822e-01
 2.29321264e-01 2.30025765e-01 2.30731329e-01 2.31437962e-01
 2.32145671e-01 2.32854461e-01 2.33564339e-01 2.34275310e-01
 2.34987381e-01 2.35700557e-01 2.36409177e-01 2.37112706e-01
 2.37817341e-01 2.38523087e-01 2.39229950e-01 2.39937937e-01
 2.40647054e-01 2.41357307e-01 2.42068702e-01 2.42781246e-01
 2.43494944e-01 2.44209804e-01 2.44925831e-01 2.45643032e-01
 2.46361414e-01 2.47080982e-01 2.47801744e-01 2.48523705e-01
 2.49244000e-01 2.49952667e-01 2.50662527e-01 2.51373586e-01
 2.52085852e-01 2.52799331e-01 2.53514029e-01 2.54229953e-01
 2.54947111e-01 2.55665508e-01 2.56385152e-01 2.57106049e-01
 2.57828206e-01 2.58551630e-01 2.59276328e-01 2.60002306e-01
 2.60729573e-01 2.61458134e-01 2.62187998e-01 2.62919170e-01
 2.63651659e-01 2.64385471e-01 2.65120613e-01 2.65857093e-01
 2.66594919e-01 2.67334097e-01 2.68074635e-01 2.68816540e-01
 2.69559820e-01 2.70304482e-01 2.71050534e-01 2.71797983e-01
 2.72546838e-01 2.73297105e-01 2.74048792e-01 2.74801908e-01
 2.75556459e-01 2.76304040e-01 2.77050272e-01 2.77797943e-01
 2.78547059e-01 2.79297629e-01 2.80049661e-01 2.80803163e-01
 2.81558142e-01 2.82314607e-01 2.83072566e-01 2.83832028e-01
 2.84592999e-01 2.85355490e-01 2.86119507e-01 2.86885060e-01
 2.87652156e-01 2.88420805e-01 2.89191015e-01 2.89945354e-01
 2.90697791e-01 2.91436136e-01 2.92172716e-01 2.92910818e-01
 2.93650450e-01 2.94391620e-01 2.95134337e-01 2.95878609e-01
 2.96624446e-01 2.97371855e-01 2.98120845e-01 2.98871425e-01
 2.99623604e-01 3.00377391e-01 3.01132794e-01 3.01889823e-01
 3.02648486e-01 3.03390707e-01 3.04132407e-01 3.04875724e-01
 3.05620668e-01 3.06367200e-01 3.07111268e-01 3.07856980e-01
 3.08604346e-01 3.09353375e-01 3.10104076e-01 3.10856459e-01
 3.11610533e-01 3.12357170e-01 3.13101977e-01 3.13848474e-01
 3.14596672e-01 3.15346579e-01 3.16098206e-01 3.16851562e-01
 3.17606656e-01 3.18363499e-01 3.19122100e-01 3.19882469e-01
 3.20644616e-01 3.21408551e-01 3.22174285e-01 3.22941827e-01
 3.23711187e-01 3.24482376e-01 3.25255404e-01 3.26030282e-01
 3.26807020e-01 3.27585629e-01 3.28366119e-01 3.29148500e-01
 3.29932785e-01 3.30718983e-01 3.31507105e-01 3.32297163e-01
 3.33089167e-01 3.33883129e-01 3.34679060e-01 3.35476971e-01
 3.36276873e-01 3.37078778e-01 3.37868275e-01 3.38659393e-01
 3.39452510e-01 3.40247640e-01 3.41044792e-01 3.41843979e-01
 3.42645214e-01 3.43448506e-01 3.44253869e-01 3.45061314e-01
 3.45870854e-01 3.46682501e-01 3.47493908e-01 3.48293979e-01
 3.49079269e-01 3.49866628e-01 3.50656070e-01 3.51447606e-01
 3.52241248e-01 3.53037009e-01 3.53834902e-01 3.54634938e-01
 3.55437130e-01 3.56241492e-01 3.57048035e-01 3.57856773e-01
 3.58667719e-01 3.59474839e-01 3.60274818e-01 3.61077001e-01
 3.61881402e-01 3.62688034e-01 3.63496911e-01 3.64308045e-01
 3.65121450e-01 3.65937141e-01 3.66755129e-01 3.67575430e-01
 3.68398057e-01 3.69223024e-01 3.70050346e-01 3.70880035e-01
 3.71712108e-01 3.72546577e-01 3.73383459e-01 3.74222766e-01
 3.75056797e-01 3.75885275e-01 3.76716178e-01 3.77549520e-01
 3.78385317e-01 3.79223582e-01 3.80064333e-01 3.80907583e-01
 3.81753348e-01 3.82601644e-01 3.83452485e-01 3.84305889e-01
 3.85159715e-01 3.86005664e-01 3.86854184e-01 3.87705292e-01
 3.88559002e-01 3.89415333e-01 3.90274298e-01 3.91135917e-01
 3.92000203e-01 3.92867176e-01 3.93736851e-01 3.94609245e-01
 3.95484375e-01 3.96362259e-01 3.97242914e-01 3.98126358e-01
 3.99008777e-01 3.99886582e-01 4.00756519e-01 4.01629246e-01
 4.02504780e-01 4.03383139e-01 4.04264341e-01 4.05148405e-01
 4.06035348e-01 4.06925190e-01 4.07817949e-01 4.08713643e-01
 4.09612292e-01 4.10513914e-01 4.11415238e-01 4.12313277e-01
 4.13214316e-01 4.14118374e-01 4.15025471e-01 4.15935627e-01
 4.16848862e-01 4.17765197e-01 4.18684650e-01 4.19607244e-01
 4.20532999e-01 4.21460367e-01 4.22378009e-01 4.23298824e-01
 4.24222835e-01 4.25150061e-01 4.26080525e-01 4.27014247e-01
 4.27944013e-01 4.28869326e-01 4.29797910e-01 4.30714588e-01
 4.31627290e-01 4.32543250e-01 4.33462490e-01 4.34385033e-01
 4.35310900e-01 4.36224018e-01 4.37134994e-01 4.38049285e-01
 4.38966913e-01 4.39887901e-01 4.40812272e-01 4.41740050e-01
 4.42671257e-01 4.43605918e-01 4.44544057e-01 4.45485697e-01
 4.46420816e-01 4.47359011e-01 4.48300741e-01 4.49246031e-01
 4.50194906e-01 4.51147392e-01 4.52090702e-01 4.53034202e-01
 4.53981326e-01 4.54932100e-01 4.55886550e-01 4.56844702e-01
 4.57806582e-01 4.58772218e-01 4.59741635e-01 4.60714861e-01
 4.61691924e-01 4.62672850e-01 4.63651083e-01 4.64626304e-01
 4.65605419e-01 4.66579402e-01 4.67542297e-01 4.68509074e-01
 4.69479762e-01 4.70454389e-01 4.71432985e-01 4.72415578e-01
 4.73402197e-01 4.74378699e-01 4.75359162e-01 4.76343683e-01
 4.77332291e-01 4.78325018e-01 4.79321893e-01 4.80304064e-01
 4.81268634e-01 4.82229948e-01 4.83184279e-01 4.84142664e-01
 4.85105134e-01 4.86071720e-01 4.87041434e-01 4.87993372e-01
 4.88949421e-01 4.89909614e-01 4.90873981e-01 4.91842554e-01
 4.92812324e-01 4.93770102e-01 4.94732100e-01 4.95698350e-01
 4.96664261e-01 4.97620424e-01 4.98580856e-01 4.99545590e-01
 5.00514661e-01 5.01488103e-01 5.02465950e-01 5.03448237e-01
 5.04435000e-01 5.05426273e-01 5.06411833e-01 5.07401010e-01
 5.08394755e-01 5.09389835e-01 5.10379410e-01 5.11373602e-01
 5.12372446e-01 5.13375983e-01 5.14384249e-01 5.15397282e-01
 5.16404300e-01 5.17412193e-01 5.18424901e-01 5.19442463e-01
 5.20464921e-01 5.21492315e-01 5.22524684e-01 5.23562072e-01
 5.24604520e-01 5.25652069e-01 5.26691861e-01 5.27721915e-01
 5.28744864e-01 5.29772891e-01 5.30806036e-01 5.31844345e-01
 5.32887861e-01 5.33936628e-01 5.34990691e-01 5.36050096e-01
 5.37114889e-01 5.38185117e-01 5.39260826e-01 5.40342063e-01
 5.41395341e-01 5.42452447e-01 5.43515045e-01 5.44576352e-01
 5.45635463e-01 5.46700135e-01 5.47770417e-01 5.48846358e-01
 5.49915939e-01 5.50990532e-01 5.52070868e-01 5.53157000e-01
 5.54248980e-01 5.55337615e-01 5.56415549e-01 5.57499350e-01
 5.58589072e-01 5.59684769e-01 5.60786495e-01 5.61894306e-01
 5.63008258e-01 5.64128408e-01 5.65254812e-01 5.66387530e-01
 5.67519089e-01 5.68643591e-01 5.69761130e-01 5.70874628e-01
 5.71980230e-01 5.73092168e-01 5.74210502e-01 5.75335294e-01
 5.76453870e-01 5.77569730e-01 5.78690719e-01 5.79816599e-01
 5.80932347e-01 5.82026488e-01 5.83127115e-01 5.84234293e-01
 5.85348084e-01 5.86468555e-01 5.87595770e-01 5.88729797e-01
 5.89870704e-01 5.91018558e-01 5.92173429e-01 5.93335387e-01
 5.94497095e-01 5.95625198e-01 5.96730304e-01 5.97842298e-01
 5.98930502e-01 6.00018338e-01 6.01113035e-01 6.02214663e-01
 6.03285842e-01 6.04354575e-01 6.05430156e-01 6.06512657e-01
 6.07554551e-01 6.08563735e-01 6.09579490e-01 6.10601886e-01
 6.11630992e-01 6.12666881e-01 6.13681470e-01 6.14632622e-01
 6.15590119e-01 6.16554030e-01 6.17519151e-01 6.18454728e-01
 6.19336013e-01 6.20172035e-01 6.21005948e-01 6.21845587e-01
 6.22691016e-01 6.23542298e-01 6.24393184e-01 6.25230700e-01
 6.26074088e-01 6.26923415e-01 6.27778748e-01 6.28627386e-01
 6.29472036e-01 6.30322735e-01 6.31179553e-01 6.32029115e-01
 6.32880166e-01 6.33736118e-01 6.34588080e-01 6.35443615e-01
 6.36283988e-01 6.37130591e-01 6.37983498e-01 6.38842786e-01
 6.39708528e-01 6.40567996e-01 6.41369594e-01 6.42176271e-01
 6.42989117e-01 6.43808207e-01 6.44633618e-01 6.45465426e-01
 6.46303711e-01 6.47148553e-01 6.48000034e-01 6.48858236e-01
 6.49723243e-01 6.50595141e-01 6.51474017e-01 6.52359960e-01
 6.53253059e-01 6.54153406e-01 6.55051680e-01 6.55920724e-01
 6.56774875e-01 6.57632601e-01 6.58497453e-01 6.59369526e-01
 6.60248915e-01 6.61135716e-01 6.62030028e-01 6.62931951e-01
 6.63841588e-01 6.64759041e-01 6.65684418e-01 6.66577690e-01
 6.67470574e-01 6.68371283e-01 6.69279926e-01 6.70196612e-01
 6.71101910e-01 6.72003304e-01 6.72912798e-01 6.73830507e-01
 6.74756547e-01 6.75691035e-01 6.76634094e-01 6.77585846e-01
 6.78546416e-01 6.79515934e-01 6.80494528e-01 6.81482333e-01
 6.82479484e-01 6.83486118e-01 6.84502377e-01 6.85528405e-01
 6.86551968e-01 6.87558634e-01 6.88554485e-01 6.89560117e-01
 6.90575680e-01 6.91601326e-01 6.92637210e-01 6.93683109e-01
 6.94724454e-01 6.95776370e-01 6.96839022e-01 6.97903009e-01
 6.98972516e-01 7.00053125e-01 7.01145015e-01 7.02248370e-01
 7.03363377e-01 7.04485034e-01 7.05594759e-01 7.06716409e-01
 7.07850181e-01 7.08996281e-01 7.10154915e-01 7.11322621e-01
 7.12485344e-01 7.13661012e-01 7.14849851e-01 7.16051131e-01
 7.17216638e-01 7.18395440e-01 7.19587775e-01 7.20793880e-01
 7.22014003e-01 7.23248396e-01 7.24497316e-01 7.25761028e-01
 7.27039802e-01 7.28333917e-01 7.29643655e-01 7.30969308e-01
 7.32311175e-01 7.33669562e-01 7.35044782e-01 7.36437157e-01
 7.37847018e-01 7.39244302e-01 7.40644541e-01 7.42040914e-01
 7.43446118e-01 7.44847965e-01 7.46268148e-01 7.47693226e-01
 7.49073034e-01 7.50464370e-01 7.51874424e-01 7.53303581e-01
 7.54752242e-01 7.56207392e-01 7.57665413e-01 7.59102466e-01
 7.60557289e-01 7.62032704e-01 7.63501993e-01 7.64990556e-01
 7.66500668e-01 7.68032809e-01 7.69587471e-01 7.71165162e-01
 7.72766407e-01 7.74389687e-01 7.75975883e-01 7.77546447e-01
 7.79100708e-01 7.80657919e-01 7.82233357e-01 7.83764428e-01
 7.85319873e-01 7.86900287e-01 7.88506284e-01 7.90138497e-01
 7.91797583e-01 7.93484219e-01 7.95199105e-01 7.96884353e-01
 7.98590124e-01 8.00315835e-01 8.01959094e-01 8.03631124e-01
 8.05332694e-01 8.07064603e-01 8.08827679e-01 8.10622780e-01
 8.12450794e-01 8.14297875e-01 8.16152472e-01 8.18042065e-01
 8.19959747e-01 8.21873215e-01 8.23756504e-01 8.25666089e-01
 8.27562641e-01 8.29422031e-01 8.31317972e-01 8.33252692e-01
 8.35227404e-01 8.37243369e-01 8.39301905e-01 8.41404385e-01
 8.43514338e-01 8.45661811e-01 8.47856678e-01 8.50045706e-01
 8.52177881e-01 8.54329469e-01 8.56292498e-01 8.58252186e-01
 8.60258251e-01 8.62312372e-01 8.64416305e-01 8.66491321e-01
 8.68561378e-01 8.70574944e-01 8.72457613e-01 8.74299287e-01
 8.76189186e-01 8.78129239e-01 8.80121480e-01 8.82168054e-01
 8.84271224e-01 8.86433382e-01 8.88649210e-01 8.90805783e-01
 8.92965937e-01 8.95190325e-01 8.97440150e-01 8.99683272e-01
 9.01996243e-01 9.04339745e-01 9.06599500e-01 9.08933107e-01
 9.11247675e-01 9.13590954e-01 9.15977698e-01 9.18391063e-01
 9.20854715e-01 9.23246491e-01 9.25652077e-01 9.28148219e-01
 9.30623553e-01 9.32776666e-01 9.35002869e-01 9.37319746e-01
 9.39727118e-01 9.42152272e-01 9.44612318e-01 9.47056530e-01
 9.49276487e-01 9.51459114e-01 9.53529921e-01 9.55535422e-01
 9.57633832e-01 9.59839707e-01 9.61899619e-01 9.63974850e-01
 9.65931128e-01 9.67814681e-01 9.69780964e-01 9.71793459e-01
 9.73837726e-01 9.75858713e-01 9.77821808e-01 9.79892761e-01
 9.82091218e-01 9.84077224e-01 9.85745380e-01 9.87193153e-01
 9.88528393e-01 9.89781682e-01 9.91109181e-01 9.92563056e-01
 9.93982775e-01 9.94982268e-01 9.96058728e-01 9.96966948e-01
 9.97789969e-01 9.98491951e-01 9.98828528e-01 9.99183838e-01
 9.99598357e-01 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [9.99703125e-01 9.99703125e-01 9.99703125e-01 9.99703125e-01
 9.99703125e-01 9.99703125e-01 9.99703125e-01 9.99703125e-01
 9.96009667e-01 9.92486498e-01 9.86305876e-01 9.80134102e-01
 9.72124813e-01 9.63706886e-01 9.52967646e-01 9.41881727e-01
 9.32181308e-01 9.23621889e-01 9.13802897e-01 9.04434785e-01
 8.94904867e-01 8.83910781e-01 8.73270573e-01 8.63555248e-01
 8.54649196e-01 8.46455306e-01 8.38891403e-01 8.31887490e-01
 8.25383568e-01 8.17764816e-01 8.10556527e-01 8.03812955e-01
 7.97490535e-01 7.91550978e-01 7.85763234e-01 7.80061012e-01
 7.74675269e-01 7.69580346e-01 7.64753284e-01 7.60173476e-01
 7.55822380e-01 7.51683259e-01 7.47740974e-01 7.43981791e-01
 7.40393227e-01 7.36963905e-01 7.33683442e-01 7.30542335e-01
 7.27531875e-01 7.24644063e-01 7.21871539e-01 7.19140544e-01
 7.16383306e-01 7.13729888e-01 7.11174522e-01 7.08711859e-01
 7.06336933e-01 7.04045128e-01 7.01832142e-01 6.99693968e-01
 6.97626867e-01 6.95627341e-01 6.93688367e-01 6.91594676e-01
 6.89456417e-01 6.87336593e-01 6.85280786e-01 6.83286130e-01
 6.81349926e-01 6.79469634e-01 6.77642858e-01 6.75867335e-01
 6.74140930e-01 6.72461625e-01 6.70827510e-01 6.69159897e-01
 6.67450406e-01 6.65709997e-01 6.63972349e-01 6.62250806e-01
 6.60394309e-01 6.58556278e-01 6.56762838e-01 6.55012378e-01
 6.53303361e-01 6.51634325e-01 6.50003877e-01 6.48410684e-01
 6.46836685e-01 6.45219658e-01 6.43638332e-01 6.42091532e-01
 6.40578132e-01 6.39074145e-01 6.37489120e-01 6.35870457e-01
 6.34285267e-01 6.32706067e-01 6.31015887e-01 6.29324061e-01
 6.27665800e-01 6.26040109e-01 6.24446029e-01 6.22882639e-01
 6.21349053e-01 6.19844422e-01 6.18367924e-01 6.16918771e-01
 6.15496203e-01 6.14099489e-01 6.12727923e-01 6.11361364e-01
 6.09953606e-01 6.08570510e-01 6.07211425e-01 6.05875725e-01
 6.04562806e-01 6.03272083e-01 6.02002992e-01 6.00749677e-01
 5.99450693e-01 5.98172926e-01 5.96915856e-01 5.95678977e-01
 5.94461801e-01 5.93263854e-01 5.92084680e-01 5.90923834e-01
 5.89749418e-01 5.88548841e-01 5.87366483e-01 5.86201927e-01
 5.85054767e-01 5.83924612e-01 5.82811080e-01 5.81713803e-01
 5.80632422e-01 5.79566587e-01 5.78515963e-01 5.77426529e-01
 5.76344835e-01 5.75278238e-01 5.74226418e-01 5.73189066e-01
 5.72165881e-01 5.71156568e-01 5.70160843e-01 5.69178429e-01
 5.68209056e-01 5.67252460e-01 5.66308387e-01 5.65376587e-01
 5.64456819e-01 5.63548846e-01 5.62652438e-01 5.61767372e-01
 5.60884059e-01 5.59983936e-01 5.59094976e-01 5.58216970e-01
 5.57349711e-01 5.56492998e-01 5.55646638e-01 5.54810438e-01
 5.53984214e-01 5.53167783e-01 5.52360968e-01 5.51563598e-01
 5.50775502e-01 5.49996517e-01 5.49226482e-01 5.48465238e-01
 5.47712634e-01 5.46968519e-01 5.46201629e-01 5.45424144e-01
 5.44655272e-01 5.43894867e-01 5.43112193e-01 5.42331758e-01
 5.41559765e-01 5.40796076e-01 5.40009209e-01 5.39218587e-01
 5.38436323e-01 5.37662279e-01 5.36896325e-01 5.36138329e-01
 5.35388165e-01 5.34645708e-01 5.33910837e-01 5.33183432e-01
 5.32463377e-01 5.31750557e-01 5.31044860e-01 5.30346177e-01
 5.29654400e-01 5.28969424e-01 5.28291146e-01 5.27619464e-01
 5.26954280e-01 5.26290627e-01 5.25624975e-01 5.24965661e-01
 5.24312591e-01 5.23665675e-01 5.23024821e-01 5.22389943e-01
 5.21760953e-01 5.21124918e-01 5.20471499e-01 5.19824048e-01
 5.19182482e-01 5.18546716e-01 5.17916669e-01 5.17292262e-01
 5.16673415e-01 5.16060053e-01 5.15452100e-01 5.14849481e-01
 5.14252123e-01 5.13659955e-01 5.13072907e-01 5.12490910e-01
 5.11905985e-01 5.11320101e-01 5.10718115e-01 5.10100734e-01
 5.09488539e-01 5.08881460e-01 5.08279432e-01 5.07682388e-01
 5.07090264e-01 5.06502997e-01 5.05920524e-01 5.05342784e-01
 5.04769716e-01 5.04201262e-01 5.03637363e-01 5.03077961e-01
 5.02523001e-01 5.01972427e-01 5.01426185e-01 5.00884221e-01
 5.00346482e-01 4.99812916e-01 4.99283473e-01 4.98755617e-01
 4.98196859e-01 4.97642361e-01 4.97092071e-01 4.96523647e-01
 4.95954696e-01 4.95390006e-01 4.94829527e-01 4.94273209e-01
 4.93721003e-01 4.93172861e-01 4.92628736e-01 4.92088581e-01
 4.91552349e-01 4.91016471e-01 4.90475792e-01 4.89938991e-01
 4.89406024e-01 4.88876846e-01 4.88351416e-01 4.87829691e-01
 4.87311629e-01 4.86797189e-01 4.86286331e-01 4.85779015e-01
 4.85275202e-01 4.84774854e-01 4.84277932e-01 4.83784398e-01
 4.83294217e-01 4.82807351e-01 4.82323764e-01 4.81843422e-01
 4.81366288e-01 4.80892330e-01 4.80421513e-01 4.79953803e-01
 4.79489167e-01 4.79027574e-01 4.78568991e-01 4.78113386e-01
 4.77660729e-01 4.77210988e-01 4.76764134e-01 4.76320136e-01
 4.75878965e-01 4.75440591e-01 4.74993600e-01 4.74537015e-01
 4.74083291e-01 4.73632399e-01 4.73184312e-01 4.72739000e-01
 4.72296436e-01 4.71856593e-01 4.71419443e-01 4.70984959e-01
 4.70553115e-01 4.70123885e-01 4.69697243e-01 4.69273163e-01
 4.68851622e-01 4.68432593e-01 4.68016052e-01 4.67601975e-01
 4.67184954e-01 4.66746410e-01 4.66310431e-01 4.65876993e-01
 4.65446072e-01 4.65017642e-01 4.64591682e-01 4.64168166e-01
 4.63747073e-01 4.63328380e-01 4.62912063e-01 4.62498101e-01
 4.62086472e-01 4.61677155e-01 4.61270127e-01 4.60865367e-01
 4.60462855e-01 4.60062571e-01 4.59664493e-01 4.59268601e-01
 4.58874876e-01 4.58483298e-01 4.58093848e-01 4.57706505e-01
 4.57321253e-01 4.56938070e-01 4.56556940e-01 4.56177844e-01
 4.55800763e-01 4.55425680e-01 4.55052578e-01 4.54681438e-01
 4.54312243e-01 4.53944977e-01 4.53579622e-01 4.53216162e-01
 4.52854580e-01 4.52481080e-01 4.52104955e-01 4.51730752e-01
 4.51358456e-01 4.50988051e-01 4.50619520e-01 4.50252847e-01
 4.49888017e-01 4.49525013e-01 4.49163821e-01 4.48804425e-01
 4.48446810e-01 4.48090960e-01 4.47736862e-01 4.47384501e-01
 4.47033861e-01 4.46684929e-01 4.46337691e-01 4.45965309e-01
 4.45589441e-01 4.45191493e-01 4.44790451e-01 4.44391322e-01
 4.43994091e-01 4.43598743e-01 4.43205261e-01 4.42813631e-01
 4.42423839e-01 4.42035869e-01 4.41649706e-01 4.41265336e-01
 4.40882745e-01 4.40501919e-01 4.40122843e-01 4.39745503e-01
 4.39369887e-01 4.38969811e-01 4.38568472e-01 4.38168948e-01
 4.37771223e-01 4.37375215e-01 4.36975134e-01 4.36576836e-01
 4.36180309e-01 4.35785539e-01 4.35392512e-01 4.35001215e-01
 4.34611635e-01 4.34211055e-01 4.33807345e-01 4.33405388e-01
 4.33005171e-01 4.32606682e-01 4.32209906e-01 4.31814830e-01
 4.31421443e-01 4.31029731e-01 4.30639681e-01 4.30251281e-01
 4.29864519e-01 4.29479383e-01 4.29095860e-01 4.28713938e-01
 4.28333606e-01 4.27954852e-01 4.27577664e-01 4.27202030e-01
 4.26827939e-01 4.26455381e-01 4.26084342e-01 4.25714814e-01
 4.25346783e-01 4.24980241e-01 4.24615175e-01 4.24251575e-01
 4.23889430e-01 4.23528731e-01 4.23169466e-01 4.22811625e-01
 4.22455198e-01 4.22100176e-01 4.21728545e-01 4.21357909e-01
 4.20988720e-01 4.20620966e-01 4.20254637e-01 4.19889724e-01
 4.19526216e-01 4.19164104e-01 4.18803377e-01 4.18444027e-01
 4.18086043e-01 4.17729416e-01 4.17371303e-01 4.16998423e-01
 4.16606793e-01 4.16216629e-01 4.15827920e-01 4.15440657e-01
 4.15054829e-01 4.14670427e-01 4.14287441e-01 4.13905861e-01
 4.13525677e-01 4.13146881e-01 4.12769462e-01 4.12393411e-01
 4.12018720e-01 4.11638453e-01 4.11248870e-01 4.10860681e-01
 4.10473878e-01 4.10088450e-01 4.09704389e-01 4.09321685e-01
 4.08940330e-01 4.08560315e-01 4.08181630e-01 4.07804266e-01
 4.07428216e-01 4.07053470e-01 4.06680020e-01 4.06307857e-01
 4.05936972e-01 4.05567358e-01 4.05199006e-01 4.04831907e-01
 4.04457733e-01 4.04076237e-01 4.03696029e-01 4.03317098e-01
 4.02939436e-01 4.02563036e-01 4.02187889e-01 4.01813987e-01
 4.01441323e-01 4.01069887e-01 4.00699672e-01 4.00330671e-01
 3.99960638e-01 3.99580978e-01 3.99202550e-01 3.98825348e-01
 3.98449362e-01 3.98074585e-01 3.97701011e-01 3.97328630e-01
 3.96957436e-01 3.96587421e-01 3.96218577e-01 3.95850897e-01
 3.95484375e-01 3.95119002e-01 3.94754772e-01 3.94391677e-01
 3.94025927e-01 3.93654000e-01 3.93272748e-01 3.92892669e-01
 3.92513756e-01 3.92136003e-01 3.91759401e-01 3.91383944e-01
 3.91009625e-01 3.90636437e-01 3.90264372e-01 3.89893424e-01
 3.89523586e-01 3.89154852e-01 3.88784104e-01 3.88408532e-01
 3.88034071e-01 3.87660712e-01 3.87288450e-01 3.86917277e-01
 3.86547188e-01 3.86178175e-01 3.85810233e-01 3.85443354e-01
 3.85077532e-01 3.84711330e-01 3.84334417e-01 3.83958579e-01
 3.83583812e-01 3.83210107e-01 3.82837459e-01 3.82465861e-01
 3.82088846e-01 3.81706006e-01 3.81324235e-01 3.80930083e-01
 3.80530644e-01 3.80132309e-01 3.79735073e-01 3.79338928e-01
 3.78943869e-01 3.78535920e-01 3.78124365e-01 3.77713927e-01
 3.77304599e-01 3.76896374e-01 3.76489248e-01 3.76083212e-01
 3.75678260e-01 3.75274387e-01 3.74871586e-01 3.74469850e-01
 3.74060756e-01 3.73652372e-01 3.73245058e-01 3.72838808e-01
 3.72433616e-01 3.72029476e-01 3.71615851e-01 3.71200488e-01
 3.70786192e-01 3.70372959e-01 3.69960781e-01 3.69549652e-01
 3.69139567e-01 3.68730519e-01 3.68322503e-01 3.67915513e-01
 3.67509542e-01 3.67104585e-01 3.66695429e-01 3.66281844e-01
 3.65869282e-01 3.65450645e-01 3.65021324e-01 3.64593055e-01
 3.64165832e-01 3.63739649e-01 3.63314499e-01 3.62890377e-01
 3.62467278e-01 3.62034378e-01 3.61602463e-01 3.61171580e-01
 3.60741721e-01 3.60312883e-01 3.59885057e-01 3.59444107e-01
 3.58987982e-01 3.58527477e-01 3.58059855e-01 3.57593320e-01
 3.57127867e-01 3.56663488e-01 3.56199434e-01 3.55720443e-01
 3.55242549e-01 3.54765743e-01 3.54290022e-01 3.53815378e-01
 3.53339623e-01 3.52853326e-01 3.52368119e-01 3.51883997e-01
 3.51397681e-01 3.50902540e-01 3.50408494e-01 3.49915538e-01
 3.49423665e-01 3.48932871e-01 3.48443147e-01 3.47954490e-01
 3.47466892e-01 3.46980348e-01 3.46487834e-01 3.45995750e-01
 3.45504719e-01 3.45012521e-01 3.44514530e-01 3.44017595e-01
 3.43521708e-01 3.43026865e-01 3.42533059e-01 3.42040286e-01
 3.41541381e-01 3.41040927e-01 3.40541509e-01 3.40043120e-01
 3.39545755e-01 3.39049408e-01 3.38554074e-01 3.38059748e-01
 3.37566423e-01 3.37074094e-01 3.36574511e-01 3.36066466e-01
 3.35551695e-01 3.35037948e-01 3.34525222e-01 3.34013509e-01
 3.33502806e-01 3.32993105e-01 3.32484402e-01 3.31976691e-01
 3.31469968e-01 3.30964225e-01 3.30459459e-01 3.29955664e-01
 3.29432427e-01 3.28909205e-01 3.28386979e-01 3.27861631e-01
 3.27332627e-01 3.26804619e-01 3.26277602e-01 3.25751571e-01
 3.25219380e-01 3.24687773e-01 3.24157149e-01 3.23627504e-01
 3.23098831e-01 3.22565754e-01 3.22024040e-01 3.21483310e-01
 3.20943558e-01 3.20404780e-01 3.19866970e-01 3.19330122e-01
 3.18794233e-01 3.18259295e-01 3.17725305e-01 3.17192258e-01
 3.16655945e-01 3.16113096e-01 3.15563809e-01 3.15009739e-01
 3.14448792e-01 3.13888814e-01 3.13329798e-01 3.12771740e-01
 3.12207737e-01 3.11639717e-01 3.11071913e-01 3.10504167e-01
 3.09928436e-01 3.09338683e-01 3.08749914e-01 3.08162124e-01
 3.07575307e-01 3.06989458e-01 3.06404571e-01 3.05820642e-01
 3.05237665e-01 3.04655635e-01 3.04074546e-01 3.03494395e-01
 3.02911400e-01 3.02308634e-01 3.01691661e-01 3.01075667e-01
 3.00445222e-01 2.99812169e-01 2.99180110e-01 2.98549038e-01
 2.97900454e-01 2.97248310e-01 2.96597173e-01 2.95947037e-01
 2.95274764e-01 2.94584412e-01 2.93895109e-01 2.93206849e-01
 2.92519627e-01 2.91833437e-01 2.91134916e-01 2.90404277e-01
 2.89674722e-01 2.88946244e-01 2.88216378e-01 2.87470818e-01
 2.86698276e-01 2.85903224e-01 2.85105730e-01 2.84309385e-01
 2.83514184e-01 2.82720119e-01 2.81924333e-01 2.81120992e-01
 2.80318785e-01 2.79517706e-01 2.78717748e-01 2.77913260e-01
 2.77105469e-01 2.76298794e-01 2.75493230e-01 2.74682925e-01
 2.73871704e-01 2.73061024e-01 2.72247042e-01 2.71433008e-01
 2.70610931e-01 2.69789952e-01 2.68970064e-01 2.68151262e-01
 2.67333538e-01 2.66511559e-01 2.65663984e-01 2.64817090e-01
 2.63971292e-01 2.63126584e-01 2.62282960e-01 2.61440414e-01
 2.60598939e-01 2.59758529e-01 2.58919178e-01 2.58080881e-01
 2.57243630e-01 2.56407420e-01 2.55572245e-01 2.54738098e-01
 2.53904974e-01 2.53072867e-01 2.52238145e-01 2.51390409e-01
 2.50535284e-01 2.49679859e-01 2.48825453e-01 2.47972061e-01
 2.47119676e-01 2.46268293e-01 2.45417906e-01 2.44568509e-01
 2.43720095e-01 2.42872660e-01 2.42026197e-01 2.41166179e-01
 2.40304193e-01 2.39443182e-01 2.38583140e-01 2.37724060e-01
 2.36859039e-01 2.35990763e-01 2.35123445e-01 2.34257079e-01
 2.33391658e-01 2.32527177e-01 2.31663630e-01 2.30801012e-01
 2.29939316e-01 2.29078537e-01 2.28218669e-01 2.27359707e-01
 2.26501644e-01 2.25644476e-01 2.24788196e-01 2.23932799e-01
 2.23074257e-01 2.22207916e-01 2.21335817e-01 2.20464598e-01
 2.19594254e-01 2.18724779e-01 2.17856167e-01 2.16988293e-01
 2.16116570e-01 2.15245700e-01 2.14375675e-01 2.13503562e-01
 2.12630625e-01 2.11758522e-01 2.10887247e-01 2.10016796e-01
 2.09147161e-01 2.08276803e-01 2.07400224e-01 2.06524455e-01
 2.05649488e-01 2.04775320e-01 2.03901945e-01 2.03028308e-01
 2.02150374e-01 2.01273222e-01 2.00396846e-01 1.99520976e-01
 1.98632193e-01 1.97744182e-01 1.96856939e-01 1.95970458e-01
 1.95084734e-01 1.94199762e-01 1.93315535e-01 1.92432050e-01
 1.91549300e-01 1.90667281e-01 1.89785986e-01 1.88905412e-01
 1.88025552e-01 1.87146402e-01 1.86267955e-01 1.85390208e-01
 1.84513155e-01 1.83629239e-01 1.82742354e-01 1.81850811e-01
 1.80957718e-01 1.80060084e-01 1.79163131e-01 1.78263561e-01
 1.77349472e-01 1.76434439e-01 1.75520082e-01 1.74606395e-01
 1.73693373e-01 1.72777944e-01 1.71859254e-01 1.70931917e-01
 1.70004696e-01 1.69078125e-01 1.68146217e-01 1.67214553e-01
 1.66283528e-01 1.65353137e-01 1.64423376e-01 1.63494238e-01
 1.62565719e-01 1.61637384e-01 1.60696880e-01 1.59748794e-01
 1.58793065e-01 1.57833663e-01 1.56873635e-01 1.55900438e-01
 1.54927849e-01 1.53955863e-01 1.52984474e-01 1.52013677e-01
 1.51043467e-01 1.50073838e-01 1.49104785e-01 1.48125407e-01
 1.47145090e-01 1.46163625e-01 1.45162378e-01 1.44161700e-01
 1.43161586e-01 1.42162030e-01 1.41163028e-01 1.40164573e-01
 1.39166660e-01 1.38166778e-01 1.37162891e-01 1.36159533e-01
 1.35155395e-01 1.34145067e-01 1.33124369e-01 1.32102482e-01
 1.31073046e-01 1.30032339e-01 1.28991977e-01 1.27952121e-01
 1.26912767e-01 1.25873909e-01 1.24835542e-01 1.23797660e-01
 1.22754741e-01 1.21711072e-01 1.20667874e-01 1.19617428e-01
 1.18552661e-01 1.17484332e-01 1.16384079e-01 1.15277680e-01
 1.14171749e-01 1.13066278e-01 1.11961262e-01 1.10846389e-01
 1.09724819e-01 1.08590146e-01 1.07433475e-01 1.06266354e-01
 1.05099680e-01 1.03933445e-01 1.02767643e-01 1.01602269e-01
 1.00437316e-01 9.92727797e-02 9.81077863e-02 9.69297892e-02
 9.57458048e-02 9.45622192e-02 9.33746860e-02 9.21797872e-02
 9.09852730e-02 8.97869030e-02 8.85733638e-02 8.73601970e-02
 8.61382664e-02 8.49120969e-02 8.36828958e-02 8.24489402e-02
 8.12121867e-02 7.99618119e-02 7.87054387e-02 7.74494010e-02
 7.61841484e-02 7.48855768e-02 7.35863217e-02 7.22873878e-02
 7.09883268e-02 6.96833273e-02 6.83735385e-02 6.70551988e-02
 6.57139503e-02 6.43634948e-02 6.29990822e-02 6.16242361e-02
 6.02492140e-02 5.88744636e-02 5.74843259e-02 5.60888697e-02
 5.46804158e-02 5.32620647e-02 5.18424646e-02 5.04193237e-02
 4.89916913e-02 4.75567282e-02 4.61129060e-02 4.46680476e-02
 4.32225019e-02 4.17612342e-02 4.02809341e-02 3.87869247e-02
 3.72843073e-02 3.57747114e-02 3.42639153e-02 3.27532833e-02
 3.12371672e-02 2.97041954e-02 2.81704044e-02 2.66288742e-02
 2.50824786e-02 2.35307671e-02 2.19689282e-02 2.04065226e-02
 1.88442171e-02 1.72804795e-02 1.57092554e-02 1.41381089e-02
 1.25670322e-02 1.09960175e-02 9.42505713e-03 7.85414323e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.618644
Fscore_inv: 0.794484
Epoch 299:
Precision: [9.98585937e-11 1.56857651e-03 3.13716067e-03 4.70576030e-03
 6.27438316e-03 7.84303698e-03 9.41172951e-03 1.09804685e-02
 1.25492617e-02 1.41181168e-02 1.56870416e-02 1.72560438e-02
 1.88251312e-02 2.03943115e-02 2.19635925e-02 2.35329820e-02
 2.51024876e-02 2.66721173e-02 2.82418786e-02 2.98117794e-02
 3.13818274e-02 3.29520305e-02 3.45223964e-02 3.60924624e-02
 3.76624767e-02 3.92326771e-02 4.08030712e-02 4.23736670e-02
 4.39444723e-02 4.54988076e-02 4.70271219e-02 4.85556626e-02
 5.00844374e-02 5.16134537e-02 5.31427193e-02 5.46722418e-02
 5.61736399e-02 5.76333096e-02 5.90932462e-02 6.05534569e-02
 6.20139490e-02 6.34747298e-02 6.49358066e-02 6.63971867e-02
 6.78480099e-02 6.92898187e-02 7.06999312e-02 7.20515226e-02
 7.34034281e-02 7.47556545e-02 7.61082085e-02 7.74609601e-02
 7.87801834e-02 8.00997461e-02 8.14103025e-02 8.26861289e-02
 8.39530828e-02 8.52203877e-02 8.64858423e-02 8.77403836e-02
 8.89849370e-02 9.02298600e-02 9.14751589e-02 9.27208401e-02
 9.39616813e-02 9.51957722e-02 9.64288180e-02 9.76477138e-02
 9.88585654e-02 1.00065642e-01 1.01269642e-01 1.02432741e-01
 1.03593002e-01 1.04748138e-01 1.05898899e-01 1.07050082e-01
 1.08201693e-01 1.09353738e-01 1.10506223e-01 1.11659154e-01
 1.12812537e-01 1.13966378e-01 1.15120682e-01 1.16275457e-01
 1.17430707e-01 1.18586439e-01 1.19739911e-01 1.20881048e-01
 1.22022678e-01 1.23164807e-01 1.24307441e-01 1.25450586e-01
 1.26594248e-01 1.27738433e-01 1.28883147e-01 1.30028396e-01
 1.31174187e-01 1.32307832e-01 1.33438388e-01 1.34569497e-01
 1.35701162e-01 1.36833390e-01 1.37966188e-01 1.39097601e-01
 1.40216635e-01 1.41336248e-01 1.42456447e-01 1.43577237e-01
 1.44696036e-01 1.45778428e-01 1.46855669e-01 1.47933501e-01
 1.49011930e-01 1.50077615e-01 1.51142936e-01 1.52208864e-01
 1.53275404e-01 1.54342561e-01 1.55410341e-01 1.56478751e-01
 1.57547795e-01 1.58614329e-01 1.59669615e-01 1.60725544e-01
 1.61781537e-01 1.62838183e-01 1.63895490e-01 1.64953464e-01
 1.66012109e-01 1.67064398e-01 1.68081373e-01 1.69092218e-01
 1.70103726e-01 1.71115903e-01 1.72128755e-01 1.73142286e-01
 1.74156503e-01 1.75171412e-01 1.76187018e-01 1.77203327e-01
 1.78220344e-01 1.79238076e-01 1.80256528e-01 1.81275706e-01
 1.82294813e-01 1.83311298e-01 1.84328524e-01 1.85346495e-01
 1.86354576e-01 1.87356789e-01 1.88353324e-01 1.89346671e-01
 1.90340772e-01 1.91332260e-01 1.92315174e-01 1.93286960e-01
 1.94257314e-01 1.95228430e-01 1.96200315e-01 1.97172974e-01
 1.98146412e-01 1.99120636e-01 2.00095652e-01 2.01071464e-01
 2.02048079e-01 2.03025503e-01 2.03993148e-01 2.04959424e-01
 2.05926515e-01 2.06894428e-01 2.07863168e-01 2.08828556e-01
 2.09780517e-01 2.10733306e-01 2.11686930e-01 2.12641394e-01
 2.13596704e-01 2.14552866e-01 2.15509885e-01 2.16467769e-01
 2.17426522e-01 2.18386150e-01 2.19346660e-01 2.20308057e-01
 2.21270348e-01 2.22231213e-01 2.23185276e-01 2.24140242e-01
 2.25096115e-01 2.26052902e-01 2.27010610e-01 2.27969243e-01
 2.28928808e-01 2.29889312e-01 2.30850760e-01 2.31798019e-01
 2.32732850e-01 2.33665482e-01 2.34592646e-01 2.35520747e-01
 2.36449792e-01 2.37379784e-01 2.38310732e-01 2.39242641e-01
 2.40175517e-01 2.41109366e-01 2.42044194e-01 2.42980007e-01
 2.43916813e-01 2.44854616e-01 2.45793423e-01 2.46733241e-01
 2.47674075e-01 2.48615932e-01 2.49558818e-01 2.50502740e-01
 2.51447704e-01 2.52393716e-01 2.53340783e-01 2.54288911e-01
 2.55238107e-01 2.56188377e-01 2.57139728e-01 2.58092166e-01
 2.59045698e-01 2.59998279e-01 2.60943723e-01 2.61890269e-01
 2.62837923e-01 2.63786692e-01 2.64736583e-01 2.65687602e-01
 2.66639756e-01 2.67593052e-01 2.68547496e-01 2.69503096e-01
 2.70459858e-01 2.71417789e-01 2.72376895e-01 2.73337185e-01
 2.74298664e-01 2.75261339e-01 2.76225219e-01 2.77190309e-01
 2.78156617e-01 2.79124150e-01 2.80092914e-01 2.81062918e-01
 2.82034168e-01 2.83006671e-01 2.83980436e-01 2.84955468e-01
 2.85931775e-01 2.86909365e-01 2.87888245e-01 2.88855746e-01
 2.89806700e-01 2.90750575e-01 2.91690139e-01 2.92630971e-01
 2.93573077e-01 2.94516465e-01 2.95461141e-01 2.96401168e-01
 2.97340671e-01 2.98281474e-01 2.99223584e-01 3.00167010e-01
 3.01111758e-01 3.02057835e-01 3.03005250e-01 3.03954010e-01
 3.04904123e-01 3.05837637e-01 3.06765949e-01 3.07695600e-01
 3.08626599e-01 3.09558952e-01 3.10492668e-01 3.11427755e-01
 3.12364219e-01 3.13302068e-01 3.14238325e-01 3.15167730e-01
 3.16098526e-01 3.17030722e-01 3.17964326e-01 3.18899345e-01
 3.19835787e-01 3.20773659e-01 3.21712971e-01 3.22653729e-01
 3.23595942e-01 3.24524225e-01 3.25451257e-01 3.26379739e-01
 3.27309680e-01 3.28228115e-01 3.29147494e-01 3.30056918e-01
 3.30966007e-01 3.31876553e-01 3.32788563e-01 3.33702045e-01
 3.34617008e-01 3.35533460e-01 3.36451408e-01 3.37370862e-01
 3.38281684e-01 3.39191367e-01 3.40102559e-01 3.41015268e-01
 3.41929502e-01 3.42845270e-01 3.43762580e-01 3.44681440e-01
 3.45601859e-01 3.46523845e-01 3.47447408e-01 3.48372555e-01
 3.49299295e-01 3.50227637e-01 3.51157590e-01 3.52089163e-01
 3.53022363e-01 3.53943268e-01 3.54865699e-01 3.55789748e-01
 3.56700810e-01 3.57613495e-01 3.58527811e-01 3.59443766e-01
 3.60361371e-01 3.61280633e-01 3.62191394e-01 3.63099881e-01
 3.64010028e-01 3.64921842e-01 3.65835335e-01 3.66750513e-01
 3.67667388e-01 3.68585968e-01 3.69502757e-01 3.70404944e-01
 3.71298600e-01 3.72193943e-01 3.73090981e-01 3.73981502e-01
 3.74865914e-01 3.75752018e-01 3.76639824e-01 3.77529341e-01
 3.78420578e-01 3.79313544e-01 3.80208249e-01 3.81104703e-01
 3.82002915e-01 3.82902895e-01 3.83800352e-01 3.84692226e-01
 3.85585873e-01 3.86481197e-01 3.87371100e-01 3.88262792e-01
 3.89156281e-01 3.90051579e-01 3.90948695e-01 3.91847639e-01
 3.92748421e-01 3.93651050e-01 3.94555538e-01 3.95461895e-01
 3.96370130e-01 3.97280255e-01 3.98192278e-01 3.99106212e-01
 4.00022067e-01 4.00939852e-01 4.01859579e-01 4.02781259e-01
 4.03704902e-01 4.04630519e-01 4.05558121e-01 4.06487719e-01
 4.07419324e-01 4.08352947e-01 4.09288600e-01 4.10226293e-01
 4.11166039e-01 4.12107847e-01 4.13051730e-01 4.13997700e-01
 4.14942021e-01 4.15874832e-01 4.16800069e-01 4.17726261e-01
 4.18654535e-01 4.19584902e-01 4.20517374e-01 4.21451963e-01
 4.22388680e-01 4.23327538e-01 4.24256000e-01 4.25182090e-01
 4.26110317e-01 4.27040694e-01 4.27973232e-01 4.28907944e-01
 4.29844841e-01 4.30783936e-01 4.31725242e-01 4.32668771e-01
 4.33606382e-01 4.34527369e-01 4.35450552e-01 4.36375945e-01
 4.37303558e-01 4.38233406e-01 4.39165500e-01 4.40099854e-01
 4.41036480e-01 4.41975392e-01 4.42916601e-01 4.43860122e-01
 4.44805967e-01 4.45754151e-01 4.46704685e-01 4.47657584e-01
 4.48612862e-01 4.49570531e-01 4.50530606e-01 4.51493100e-01
 4.52458028e-01 4.53425403e-01 4.54395240e-01 4.55367552e-01
 4.56342355e-01 4.57319662e-01 4.58299487e-01 4.59281847e-01
 4.60266754e-01 4.61254225e-01 4.62243657e-01 4.63206360e-01
 4.64171591e-01 4.65139367e-01 4.66109702e-01 4.67082611e-01
 4.68058109e-01 4.69036211e-01 4.70013926e-01 4.70979133e-01
 4.71946942e-01 4.72908042e-01 4.73863553e-01 4.74808178e-01
 4.75738746e-01 4.76650625e-01 4.77557519e-01 4.78466912e-01
 4.79370916e-01 4.80271702e-01 4.81174995e-01 4.82080808e-01
 4.82987230e-01 4.83890557e-01 4.84796428e-01 4.85704860e-01
 4.86615869e-01 4.87529468e-01 4.88445675e-01 4.89364505e-01
 4.90285974e-01 4.91210097e-01 4.92127167e-01 4.93043695e-01
 4.93962888e-01 4.94884762e-01 4.95809335e-01 4.96736622e-01
 4.97666640e-01 4.98582931e-01 4.99491299e-01 5.00402367e-01
 5.01316153e-01 5.02227144e-01 5.03129442e-01 5.04034457e-01
 5.04934288e-01 5.05834554e-01 5.06724618e-01 5.07610214e-01
 5.08483790e-01 5.09360047e-01 5.10239000e-01 5.11120668e-01
 5.12005066e-01 5.12892212e-01 5.13782124e-01 5.14674818e-01
 5.15570313e-01 5.16468624e-01 5.17369772e-01 5.18273773e-01
 5.19180645e-01 5.20090407e-01 5.21003077e-01 5.21918673e-01
 5.22837215e-01 5.23758720e-01 5.24675787e-01 5.25587414e-01
 5.26502011e-01 5.27419596e-01 5.28340190e-01 5.29263810e-01
 5.30190477e-01 5.31120210e-01 5.32053030e-01 5.32988956e-01
 5.33928009e-01 5.34870208e-01 5.35815575e-01 5.36764130e-01
 5.37715893e-01 5.38670887e-01 5.39629131e-01 5.40590648e-01
 5.41555460e-01 5.42523587e-01 5.43495052e-01 5.44469876e-01
 5.45448083e-01 5.46429694e-01 5.47414733e-01 5.48389154e-01
 5.49356979e-01 5.50328214e-01 5.51302885e-01 5.52281012e-01
 5.53255739e-01 5.54224547e-01 5.55196825e-01 5.56172595e-01
 5.57151882e-01 5.58134710e-01 5.59121102e-01 5.60111084e-01
 5.61104679e-01 5.62101912e-01 5.63102808e-01 5.64107393e-01
 5.65115692e-01 5.66127730e-01 5.67143533e-01 5.68163128e-01
 5.69186540e-01 5.70213797e-01 5.71244925e-01 5.72279951e-01
 5.73318903e-01 5.74361807e-01 5.75408693e-01 5.76459587e-01
 5.77514518e-01 5.78573514e-01 5.79636605e-01 5.80703330e-01
 5.81756791e-01 5.82814365e-01 5.83876081e-01 5.84941969e-01
 5.86012057e-01 5.87086378e-01 5.88164961e-01 5.89247836e-01
 5.90335036e-01 5.91426591e-01 5.92522533e-01 5.93622894e-01
 5.94727706e-01 5.95826628e-01 5.96926175e-01 5.98030215e-01
 5.99138778e-01 6.00241263e-01 6.01339665e-01 6.02442613e-01
 6.03550001e-01 6.04619726e-01 6.05686477e-01 6.06757701e-01
 6.07833432e-01 6.08913703e-01 6.09998548e-01 6.11088002e-01
 6.12160682e-01 6.13227653e-01 6.14299202e-01 6.15375364e-01
 6.16456174e-01 6.17541668e-01 6.18631881e-01 6.19726850e-01
 6.20826611e-01 6.21922879e-01 6.23013199e-01 6.24108339e-01
 6.25208336e-01 6.26313228e-01 6.27423054e-01 6.28537852e-01
 6.29657661e-01 6.30782521e-01 6.31912470e-01 6.33047551e-01
 6.34187803e-01 6.35333267e-01 6.36483985e-01 6.37639999e-01
 6.38801351e-01 6.39968084e-01 6.41140241e-01 6.42317867e-01
 6.43501004e-01 6.44672185e-01 6.45845838e-01 6.47025042e-01
 6.48209841e-01 6.49400280e-01 6.50596408e-01 6.51798270e-01
 6.53005913e-01 6.54197632e-01 6.55392223e-01 6.56592621e-01
 6.57798873e-01 6.59009468e-01 6.60196546e-01 6.61389474e-01
 6.62588301e-01 6.63793078e-01 6.65003855e-01 6.66220683e-01
 6.67443612e-01 6.68672696e-01 6.69907987e-01 6.71149539e-01
 6.72382401e-01 6.73618882e-01 6.74861695e-01 6.76110896e-01
 6.77342273e-01 6.78572635e-01 6.79809388e-01 6.81052588e-01
 6.82296635e-01 6.83528281e-01 6.84759432e-01 6.85997094e-01
 6.87204118e-01 6.88412998e-01 6.89628341e-01 6.90850204e-01
 6.92078645e-01 6.93304563e-01 6.94519561e-01 6.95741174e-01
 6.96969459e-01 6.98198413e-01 6.99405531e-01 7.00619315e-01
 7.01810332e-01 7.02988621e-01 7.04173489e-01 7.05364998e-01
 7.06563210e-01 7.07768188e-01 7.08979994e-01 7.10198694e-01
 7.11424352e-01 7.12657034e-01 7.13896807e-01 7.15143738e-01
 7.16397896e-01 7.17659350e-01 7.18928171e-01 7.20204428e-01
 7.21488194e-01 7.22779543e-01 7.24078547e-01 7.25385282e-01
 7.26699822e-01 7.28022246e-01 7.29352631e-01 7.30668684e-01
 7.31988060e-01 7.33303138e-01 7.34609932e-01 7.35924745e-01
 7.37240664e-01 7.38554021e-01 7.39846383e-01 7.41145232e-01
 7.42413683e-01 7.43681294e-01 7.44956900e-01 7.46240583e-01
 7.47532426e-01 7.48832515e-01 7.50140497e-01 7.51440286e-01
 7.52748472e-01 7.54065141e-01 7.55390383e-01 7.56724289e-01
 7.58057013e-01 7.59393774e-01 7.60739380e-01 7.62093927e-01
 7.63457510e-01 7.64830227e-01 7.66212178e-01 7.67603462e-01
 7.68946140e-01 7.70288714e-01 7.71633466e-01 7.72976677e-01
 7.74329149e-01 7.75690985e-01 7.77062290e-01 7.78425965e-01
 7.79795217e-01 7.81174111e-01 7.82542998e-01 7.83917045e-01
 7.85300891e-01 7.86694648e-01 7.88072935e-01 7.89444219e-01
 7.90825451e-01 7.92216747e-01 7.93583265e-01 7.94922858e-01
 7.96272339e-01 7.97620882e-01 7.98974047e-01 8.00329201e-01
 8.01681430e-01 8.03017817e-01 8.04280674e-01 8.05536995e-01
 8.06794236e-01 8.08061135e-01 8.09337810e-01 8.10620228e-01
 8.11895838e-01 8.13181425e-01 8.14477114e-01 8.15742654e-01
 8.17004002e-01 8.18264014e-01 8.19480869e-01 8.20660217e-01
 8.21849091e-01 8.22975433e-01 8.24090308e-01 8.25214317e-01
 8.26347578e-01 8.27490210e-01 8.28632279e-01 8.29756447e-01
 8.30890045e-01 8.32033197e-01 8.33186032e-01 8.34320273e-01
 8.35458604e-01 8.36553920e-01 8.37653341e-01 8.38762304e-01
 8.39880937e-01 8.41009375e-01 8.42147753e-01 8.43296207e-01
 8.44406681e-01 8.45517616e-01 8.46595198e-01 8.47632467e-01
 8.48656695e-01 8.49660867e-01 8.50674247e-01 8.51696969e-01
 8.52729168e-01 8.53770980e-01 8.54822546e-01 8.55884010e-01
 8.56951266e-01 8.57989964e-01 8.59038593e-01 8.60097302e-01
 8.61166242e-01 8.62245568e-01 8.63335437e-01 8.64436010e-01
 8.65547450e-01 8.66669926e-01 8.67801634e-01 8.68920529e-01
 8.70050717e-01 8.71188018e-01 8.72301508e-01 8.73386796e-01
 8.74455726e-01 8.75535753e-01 8.76627055e-01 8.77729815e-01
 8.78788389e-01 8.79818348e-01 8.80859310e-01 8.81911458e-01
 8.82958569e-01 8.83978918e-01 8.84996048e-01 8.86003712e-01
 8.86929203e-01 8.87843667e-01 8.88742476e-01 8.89638987e-01
 8.90545663e-01 8.91462683e-01 8.92390230e-01 8.93328489e-01
 8.94277653e-01 8.95237918e-01 8.96209484e-01 8.97192556e-01
 8.98187347e-01 8.99194070e-01 9.00212948e-01 9.01244206e-01
 9.02288078e-01 9.03344800e-01 9.04411644e-01 9.05405558e-01
 9.06367041e-01 9.07312116e-01 9.08269220e-01 9.09208818e-01
 9.10150581e-01 9.11104578e-01 9.12041278e-01 9.12989205e-01
 9.13949705e-01 9.14920528e-01 9.15868504e-01 9.16781531e-01
 9.17652886e-01 9.18532604e-01 9.19424503e-01 9.20328840e-01
 9.21242130e-01 9.22142286e-01 9.23055279e-01 9.23962183e-01
 9.24854806e-01 9.25725833e-01 9.26603487e-01 9.27494142e-01
 9.28398094e-01 9.29315646e-01 9.30247114e-01 9.31192820e-01
 9.32153098e-01 9.33128293e-01 9.34118760e-01 9.35124865e-01
 9.36137067e-01 9.37097666e-01 9.38073813e-01 9.39065896e-01
 9.40026771e-01 9.40999424e-01 9.41965113e-01 9.42922670e-01
 9.43895707e-01 9.44796242e-01 9.45712402e-01 9.46644603e-01
 9.47593273e-01 9.48558858e-01 9.49536525e-01 9.50462366e-01
 9.51375734e-01 9.52267650e-01 9.53071391e-01 9.53885856e-01
 9.54685007e-01 9.55482247e-01 9.56203190e-01 9.56869257e-01
 9.57548532e-01 9.58241415e-01 9.58948324e-01 9.59669691e-01
 9.60405970e-01 9.61157630e-01 9.61925162e-01 9.62682199e-01
 9.63455522e-01 9.64245720e-01 9.65053358e-01 9.65879022e-01
 9.66695054e-01 9.67504384e-01 9.68332416e-01 9.69179811e-01
 9.70047261e-01 9.70796139e-01 9.71495001e-01 9.72211022e-01
 9.72931512e-01 9.73643470e-01 9.74304276e-01 9.74925915e-01
 9.75502364e-01 9.76094111e-01 9.76701776e-01 9.77326013e-01
 9.77967514e-01 9.78627006e-01 9.79305262e-01 9.79938262e-01
 9.80482063e-01 9.81004739e-01 9.81543195e-01 9.82098158e-01
 9.82670403e-01 9.83260751e-01 9.83870081e-01 9.84424229e-01
 9.84947622e-01 9.85481326e-01 9.85978033e-01 9.86306888e-01
 9.86640784e-01 9.86841527e-01 9.87049687e-01 9.87265682e-01
 9.87489966e-01 9.87723025e-01 9.87965386e-01 9.88217618e-01
 9.88480339e-01 9.88754218e-01 9.89039983e-01 9.89338426e-01
 9.89650411e-01 9.89976883e-01 9.90318878e-01 9.90677531e-01
 9.91054090e-01 9.91449935e-01 9.91866586e-01 9.92262414e-01
 9.92654907e-01 9.93069802e-01 9.93486950e-01 9.93859649e-01
 9.94255619e-01 9.94677114e-01 9.95126685e-01 9.95607238e-01
 9.96122091e-01 9.96675056e-01 9.97270530e-01 9.97729623e-01
 9.98143525e-01 9.98395923e-01 9.98668665e-01 9.98873284e-01
 9.99098358e-01 9.99347115e-01 9.99623504e-01 9.99721234e-01
 9.99776102e-01 9.99838284e-01 9.99909348e-01 9.99991342e-01
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [9.98585938e-01 9.98585938e-01 9.98585938e-01 9.98585938e-01
 9.98585938e-01 9.98585937e-01 9.98585938e-01 9.98585938e-01
 9.98585938e-01 9.98585938e-01 9.98585938e-01 9.98585937e-01
 9.98585938e-01 9.98585938e-01 9.98585938e-01 9.98585938e-01
 9.98585938e-01 9.98585938e-01 9.98585938e-01 9.98585937e-01
 9.98585938e-01 9.98585938e-01 9.98585938e-01 9.98572923e-01
 9.98554895e-01 9.98538308e-01 9.98522996e-01 9.98508818e-01
 9.98495652e-01 9.98117327e-01 9.97207710e-01 9.96356735e-01
 9.95558906e-01 9.94809391e-01 9.94103926e-01 9.93438736e-01
 9.92308976e-01 9.90518463e-01 9.88822085e-01 9.87212601e-01
 9.85683492e-01 9.84228878e-01 9.82843438e-01 9.81522346e-01
 9.80104227e-01 9.78617265e-01 9.76752518e-01 9.74171418e-01
 9.71697672e-01 9.69324708e-01 9.67046479e-01 9.64855706e-01
 9.62335286e-01 9.59909769e-01 9.57463892e-01 9.54701707e-01
 9.51933389e-01 9.49261958e-01 9.46658239e-01 9.44021213e-01
 9.41362303e-01 9.38790317e-01 9.36301048e-01 9.33890557e-01
 9.31503317e-01 9.29119565e-01 9.26793938e-01 9.24399717e-01
 9.21996862e-01 9.19624948e-01 9.17288941e-01 9.14649525e-01
 9.12054545e-01 9.09482262e-01 9.06938148e-01 9.04461575e-01
 9.02049878e-01 8.99700528e-01 8.97411127e-01 8.95179399e-01
 8.93003182e-01 8.90880419e-01 8.88809154e-01 8.86787526e-01
 8.84813762e-01 8.82886173e-01 8.80982935e-01 8.79029902e-01
 8.77120983e-01 8.75254691e-01 8.73429605e-01 8.71644365e-01
 8.69897673e-01 8.68188286e-01 8.66515012e-01 8.64876711e-01
 8.63272291e-01 8.61618047e-01 8.59973877e-01 8.58362663e-01
 8.56783416e-01 8.55235186e-01 8.53717060e-01 8.52216152e-01
 8.50665236e-01 8.49143600e-01 8.47650416e-01 8.46184885e-01
 8.44731127e-01 8.43089750e-01 8.41445044e-01 8.39829680e-01
 8.38242871e-01 8.36609461e-01 8.34999084e-01 8.33416416e-01
 8.31860740e-01 8.30331365e-01 8.28827622e-01 8.27348863e-01
 8.25894466e-01 8.24447444e-01 8.22962560e-01 8.21501526e-01
 8.20060800e-01 8.18642830e-01 8.17247079e-01 8.15873023e-01
 8.14520153e-01 8.13153736e-01 8.11634250e-01 8.10105103e-01
 8.08598800e-01 8.07114824e-01 8.05652677e-01 8.04211873e-01
 8.02791941e-01 8.01392424e-01 8.00012877e-01 7.98652871e-01
 7.97311986e-01 7.95989815e-01 7.94685963e-01 7.93400045e-01
 7.92128198e-01 7.90859105e-01 7.89607098e-01 7.88371827e-01
 7.87107996e-01 7.85833071e-01 7.84548057e-01 7.83263449e-01
 7.81995427e-01 7.80729899e-01 7.79442645e-01 7.78123815e-01
 7.76812796e-01 7.75518144e-01 7.74239549e-01 7.72976707e-01
 7.71729323e-01 7.70497109e-01 7.69279784e-01 7.68077073e-01
 7.66888710e-01 7.65714432e-01 7.64514285e-01 7.63320065e-01
 7.62139736e-01 7.60973051e-01 7.59819770e-01 7.58664456e-01
 7.57470754e-01 7.56290516e-01 7.55123510e-01 7.53969509e-01
 7.52828293e-01 7.51699642e-01 7.50583347e-01 7.49479199e-01
 7.48386996e-01 7.47306541e-01 7.46237638e-01 7.45180099e-01
 7.44133739e-01 7.43090602e-01 7.42032749e-01 7.40985888e-01
 7.39949843e-01 7.38924443e-01 7.37909519e-01 7.36904906e-01
 7.35910445e-01 7.34925975e-01 7.33951344e-01 7.32938527e-01
 7.31893677e-01 7.30849299e-01 7.29795209e-01 7.28751371e-01
 7.27717631e-01 7.26693837e-01 7.25679843e-01 7.24675502e-01
 7.23680674e-01 7.22695219e-01 7.21718999e-01 7.20751882e-01
 7.19793736e-01 7.18844431e-01 7.17903842e-01 7.16971843e-01
 7.16048315e-01 7.15133136e-01 7.14226191e-01 7.13327364e-01
 7.12436541e-01 7.11553613e-01 7.10678470e-01 7.09811006e-01
 7.08951116e-01 7.08098697e-01 7.07253647e-01 7.06415869e-01
 7.05585263e-01 7.04756174e-01 7.03911883e-01 7.03074717e-01
 7.02244582e-01 7.01421386e-01 7.00605038e-01 6.99795449e-01
 6.98992532e-01 6.98196200e-01 6.97406369e-01 6.96622955e-01
 6.95845878e-01 6.95075056e-01 6.94310411e-01 6.93551865e-01
 6.92799341e-01 6.92052765e-01 6.91312063e-01 6.90577161e-01
 6.89847989e-01 6.89124476e-01 6.88406554e-01 6.87694153e-01
 6.86987208e-01 6.86285651e-01 6.85589419e-01 6.84898448e-01
 6.84212674e-01 6.83532037e-01 6.82856475e-01 6.82155989e-01
 6.81418750e-01 6.80667386e-01 6.79908526e-01 6.79155203e-01
 6.78407353e-01 6.77664913e-01 6.76927820e-01 6.76182447e-01
 6.75438265e-01 6.74699375e-01 6.73965718e-01 6.73237233e-01
 6.72513863e-01 6.71795551e-01 6.71082241e-01 6.70373877e-01
 6.69670403e-01 6.68932490e-01 6.68185374e-01 6.67443352e-01
 6.66706370e-01 6.65974373e-01 6.65247307e-01 6.64525118e-01
 6.63807754e-01 6.63095164e-01 6.62381002e-01 6.61654237e-01
 6.60932250e-01 6.60214990e-01 6.59502407e-01 6.58794453e-01
 6.58091078e-01 6.57392235e-01 6.56697877e-01 6.56007958e-01
 6.55322432e-01 6.54610205e-01 6.53897054e-01 6.53188391e-01
 6.52484170e-01 6.51758584e-01 6.51036505e-01 6.50296402e-01
 6.49557362e-01 6.48822865e-01 6.48092866e-01 6.47367319e-01
 6.46646180e-01 6.45929406e-01 6.45216955e-01 6.44508782e-01
 6.43785542e-01 6.43061600e-01 6.42341957e-01 6.41626572e-01
 6.40915402e-01 6.40208408e-01 6.39505550e-01 6.38806787e-01
 6.38112081e-01 6.37421394e-01 6.36734686e-01 6.36051920e-01
 6.35373059e-01 6.34698067e-01 6.34026906e-01 6.33359542e-01
 6.32695939e-01 6.32011182e-01 6.31330085e-01 6.30652762e-01
 6.29953372e-01 6.29257852e-01 6.28566165e-01 6.27878278e-01
 6.27194156e-01 6.26513764e-01 6.25819499e-01 6.25122225e-01
 6.24428712e-01 6.23738926e-01 6.23052834e-01 6.22370403e-01
 6.21691601e-01 6.21016395e-01 6.20338869e-01 6.19637608e-01
 6.18922976e-01 6.18212077e-01 6.17504877e-01 6.16787788e-01
 6.16061574e-01 6.15339100e-01 6.14620332e-01 6.13905241e-01
 6.13193793e-01 6.12485958e-01 6.11781704e-01 6.11081001e-01
 6.10383820e-01 6.09690129e-01 6.08993076e-01 6.08287848e-01
 6.07586115e-01 6.06887678e-01 6.06181391e-01 6.05478567e-01
 6.04779179e-01 6.04083197e-01 6.03390592e-01 6.02701338e-01
 6.02015407e-01 6.01332770e-01 6.00653402e-01 5.99977275e-01
 5.99304363e-01 5.98634640e-01 5.97968080e-01 5.97304657e-01
 5.96644346e-01 5.95987122e-01 5.95332960e-01 5.94681835e-01
 5.94033724e-01 5.93388601e-01 5.92746444e-01 5.92107229e-01
 5.91470932e-01 5.90837531e-01 5.90207002e-01 5.89579324e-01
 5.88954472e-01 5.88332427e-01 5.87713165e-01 5.87096665e-01
 5.86477609e-01 5.85842123e-01 5.85195885e-01 5.84550927e-01
 5.83908798e-01 5.83269476e-01 5.82632941e-01 5.81999170e-01
 5.81368143e-01 5.80739838e-01 5.80097078e-01 5.79450930e-01
 5.78807542e-01 5.78166894e-01 5.77528965e-01 5.76893735e-01
 5.76261183e-01 5.75631290e-01 5.75004036e-01 5.74379401e-01
 5.73746576e-01 5.73091513e-01 5.72439158e-01 5.71789492e-01
 5.71142494e-01 5.70498146e-01 5.69856428e-01 5.69217320e-01
 5.68580804e-01 5.67946861e-01 5.67315472e-01 5.66686618e-01
 5.66060282e-01 5.65436445e-01 5.64815088e-01 5.64196196e-01
 5.63579748e-01 5.62965729e-01 5.62354121e-01 5.61744906e-01
 5.61138068e-01 5.60533590e-01 5.59931455e-01 5.59331646e-01
 5.58734148e-01 5.58138943e-01 5.57546016e-01 5.56955351e-01
 5.56366932e-01 5.55780743e-01 5.55196029e-01 5.54578411e-01
 5.53963112e-01 5.53350116e-01 5.52739406e-01 5.52130968e-01
 5.51524784e-01 5.50920841e-01 5.50315601e-01 5.49694920e-01
 5.49076510e-01 5.48449540e-01 5.47815376e-01 5.47167970e-01
 5.46503794e-01 5.45817690e-01 5.45125500e-01 5.44435787e-01
 5.43739572e-01 5.43039359e-01 5.42341630e-01 5.41646366e-01
 5.40951394e-01 5.40252563e-01 5.39556179e-01 5.38862225e-01
 5.38170686e-01 5.37481546e-01 5.36794788e-01 5.36110398e-01
 5.35428358e-01 5.34748655e-01 5.34060721e-01 5.33371664e-01
 5.32684945e-01 5.32000549e-01 5.31318460e-01 5.30638663e-01
 5.29961144e-01 5.29268399e-01 5.28566702e-01 5.27867334e-01
 5.27170280e-01 5.26469729e-01 5.25759541e-01 5.25051680e-01
 5.24337910e-01 5.23624093e-01 5.22899242e-01 5.22169350e-01
 5.21426708e-01 5.20686456e-01 5.19948577e-01 5.19213056e-01
 5.18479879e-01 5.17749031e-01 5.17020497e-01 5.16294262e-01
 5.15570313e-01 5.14848634e-01 5.14129212e-01 5.13412032e-01
 5.12697081e-01 5.11984344e-01 5.11273808e-01 5.10565460e-01
 5.09859285e-01 5.09155270e-01 5.08446210e-01 5.07731174e-01
 5.07018304e-01 5.06307589e-01 5.05599013e-01 5.04892564e-01
 5.04188230e-01 5.03485996e-01 5.02785851e-01 5.02087781e-01
 5.01391774e-01 5.00697817e-01 5.00005898e-01 4.99316005e-01
 4.98628125e-01 4.97942246e-01 4.97258356e-01 4.96576442e-01
 4.95896494e-01 4.95218499e-01 4.94542446e-01 4.93868322e-01
 4.93196117e-01 4.92525818e-01 4.91857415e-01 4.91178296e-01
 4.90492138e-01 4.89807902e-01 4.89125577e-01 4.88445151e-01
 4.87760546e-01 4.87069575e-01 4.86380509e-01 4.85693337e-01
 4.85008048e-01 4.84324630e-01 4.83643073e-01 4.82963365e-01
 4.82285497e-01 4.81609456e-01 4.80935232e-01 4.80262816e-01
 4.79592195e-01 4.78923359e-01 4.78256299e-01 4.77591004e-01
 4.76927464e-01 4.76265668e-01 4.75605606e-01 4.74947268e-01
 4.74290644e-01 4.73635725e-01 4.72982501e-01 4.72330961e-01
 4.71681096e-01 4.71032896e-01 4.70386352e-01 4.69741058e-01
 4.69083360e-01 4.68427327e-01 4.67772947e-01 4.67120213e-01
 4.66469115e-01 4.65819642e-01 4.65171786e-01 4.64525539e-01
 4.63880889e-01 4.63237829e-01 4.62596350e-01 4.61956442e-01
 4.61318096e-01 4.60673283e-01 4.60027069e-01 4.59382418e-01
 4.58739320e-01 4.58089650e-01 4.57434971e-01 4.56781854e-01
 4.56130185e-01 4.55448217e-01 4.54762271e-01 4.54077941e-01
 4.53395218e-01 4.52714093e-01 4.52034557e-01 4.51356601e-01
 4.50664450e-01 4.49966342e-01 4.49269842e-01 4.48574940e-01
 4.47881627e-01 4.47189895e-01 4.46499735e-01 4.45811139e-01
 4.45124096e-01 4.44432653e-01 4.43735083e-01 4.43039072e-01
 4.42344612e-01 4.41651693e-01 4.40960308e-01 4.40270448e-01
 4.39582104e-01 4.38895268e-01 4.38209932e-01 4.37526087e-01
 4.36843726e-01 4.36162840e-01 4.35483420e-01 4.34805460e-01
 4.34128950e-01 4.33453883e-01 4.32780251e-01 4.32108046e-01
 4.31437260e-01 4.30756183e-01 4.30074505e-01 4.29394252e-01
 4.28715415e-01 4.28037988e-01 4.27361961e-01 4.26687329e-01
 4.26014082e-01 4.25328071e-01 4.24641580e-01 4.23956485e-01
 4.23272778e-01 4.22589451e-01 4.21888672e-01 4.21189298e-01
 4.20491322e-01 4.19794737e-01 4.19099533e-01 4.18405705e-01
 4.17713245e-01 4.17022144e-01 4.16332397e-01 4.15643995e-01
 4.14947672e-01 4.14251053e-01 4.13555778e-01 4.12861841e-01
 4.12154468e-01 4.11443965e-01 4.10734814e-01 4.10027008e-01
 4.09317145e-01 4.08597301e-01 4.07874648e-01 4.07153345e-01
 4.06411382e-01 4.05668103e-01 4.04926197e-01 4.04185660e-01
 4.03446482e-01 4.02703334e-01 4.01951375e-01 4.01200782e-01
 4.00451547e-01 3.99700190e-01 3.98933871e-01 3.98168925e-01
 3.97388641e-01 3.96598824e-01 3.95810406e-01 3.95023379e-01
 3.94237736e-01 3.93453468e-01 3.92670569e-01 3.91889031e-01
 3.91108847e-01 3.90330009e-01 3.89552510e-01 3.88776343e-01
 3.88001500e-01 3.87227974e-01 3.86455759e-01 3.85684846e-01
 3.84915230e-01 3.84146902e-01 3.83379856e-01 3.82614085e-01
 3.81849582e-01 3.81086339e-01 3.80324351e-01 3.79551990e-01
 3.78778476e-01 3.77999862e-01 3.77214125e-01 3.76429655e-01
 3.75642881e-01 3.74851934e-01 3.74047510e-01 3.73243572e-01
 3.72421579e-01 3.71596480e-01 3.70772674e-01 3.69950155e-01
 3.69128917e-01 3.68308951e-01 3.67490037e-01 3.66664280e-01
 3.65839787e-01 3.65016552e-01 3.64194568e-01 3.63373828e-01
 3.62549572e-01 3.61724294e-01 3.60900249e-01 3.60077431e-01
 3.59255834e-01 3.58435451e-01 3.57616275e-01 3.56798299e-01
 3.55954649e-01 3.55107961e-01 3.54259284e-01 3.53406904e-01
 3.52555748e-01 3.51705808e-01 3.50857077e-01 3.50001815e-01
 3.49145975e-01 3.48291338e-01 3.47429127e-01 3.46566100e-01
 3.45704272e-01 3.44843634e-01 3.43973053e-01 3.43096294e-01
 3.42220732e-01 3.41346359e-01 3.40458171e-01 3.39555387e-01
 3.38653814e-01 3.37748811e-01 3.36842726e-01 3.35934427e-01
 3.35021848e-01 3.34099630e-01 3.33143963e-01 3.32182879e-01
 3.31219473e-01 3.30257309e-01 3.29296379e-01 3.28334995e-01
 3.27368062e-01 3.26402353e-01 3.25437861e-01 3.24458520e-01
 3.23474768e-01 3.22487752e-01 3.21481072e-01 3.20457164e-01
 3.19434512e-01 3.18385183e-01 3.17329177e-01 3.16274448e-01
 3.15220988e-01 3.14168790e-01 3.13114046e-01 3.12050235e-01
 3.10987681e-01 3.09926374e-01 3.08866309e-01 3.07796999e-01
 3.06726868e-01 3.05638680e-01 3.04549794e-01 3.03462151e-01
 3.02375744e-01 3.01290564e-01 3.00206606e-01 2.99123860e-01
 2.98025310e-01 2.96924653e-01 2.95810067e-01 2.94679305e-01
 2.93542010e-01 2.92395833e-01 2.91250893e-01 2.90107185e-01
 2.88964700e-01 2.87823430e-01 2.86683369e-01 2.85544508e-01
 2.84405430e-01 2.83254759e-01 2.82105281e-01 2.80956989e-01
 2.79809874e-01 2.78663929e-01 2.77519148e-01 2.76375522e-01
 2.75233044e-01 2.74091707e-01 2.72950882e-01 2.71803623e-01
 2.70657490e-01 2.69511129e-01 2.68354984e-01 2.67187832e-01
 2.66013418e-01 2.64840125e-01 2.63667947e-01 2.62496876e-01
 2.61310302e-01 2.60113053e-01 2.58916916e-01 2.57721882e-01
 2.56523178e-01 2.55314549e-01 2.54102889e-01 2.52886425e-01
 2.51644573e-01 2.50397811e-01 2.49144893e-01 2.47889615e-01
 2.46635436e-01 2.45382347e-01 2.44130341e-01 2.42879411e-01
 2.41629549e-01 2.40380748e-01 2.39132999e-01 2.37886296e-01
 2.36640631e-01 2.35395996e-01 2.34152385e-01 2.32909790e-01
 2.31668203e-01 2.30427617e-01 2.29187271e-01 2.27926203e-01
 2.26654900e-01 2.25377501e-01 2.24101098e-01 2.22818388e-01
 2.21534242e-01 2.20251078e-01 2.18961738e-01 2.17673106e-01
 2.16385439e-01 2.15098140e-01 2.13803409e-01 2.12498549e-01
 2.11182182e-01 2.09865940e-01 2.08550643e-01 2.07236283e-01
 2.05922013e-01 2.04602884e-01 2.03284674e-01 2.01963178e-01
 2.00636642e-01 1.99303557e-01 1.97970054e-01 1.96637446e-01
 1.95305726e-01 1.93974885e-01 1.92644916e-01 1.91315813e-01
 1.89987567e-01 1.88660171e-01 1.87333618e-01 1.86007901e-01
 1.84681055e-01 1.83341755e-01 1.82003279e-01 1.80665618e-01
 1.79319697e-01 1.77973792e-01 1.76624325e-01 1.75271109e-01
 1.73918528e-01 1.72550432e-01 1.71183121e-01 1.69816588e-01
 1.68450824e-01 1.67085823e-01 1.65720653e-01 1.64344199e-01
 1.62963449e-01 1.61576933e-01 1.60173535e-01 1.58770139e-01
 1.57362395e-01 1.55952557e-01 1.54528609e-01 1.53094338e-01
 1.51660788e-01 1.50227952e-01 1.48795821e-01 1.47364388e-01
 1.45933645e-01 1.44503585e-01 1.43074200e-01 1.41641529e-01
 1.40209511e-01 1.38778148e-01 1.37347432e-01 1.35917356e-01
 1.34483978e-01 1.33047742e-01 1.31612126e-01 1.30177123e-01
 1.28742726e-01 1.27290654e-01 1.25830350e-01 1.24370641e-01
 1.22909833e-01 1.21446278e-01 1.19974761e-01 1.18496977e-01
 1.17012385e-01 1.15528351e-01 1.14044870e-01 1.12561932e-01
 1.11079531e-01 1.09597659e-01 1.08116308e-01 1.06628415e-01
 1.05129480e-01 1.03627109e-01 1.02125237e-01 1.00623855e-01
 9.91229570e-02 9.76225343e-02 9.61225796e-02 9.46158676e-02
 9.31049627e-02 9.15938206e-02 9.00780632e-02 8.85461117e-02
 8.70140037e-02 8.54697390e-02 8.39258946e-02 8.23824624e-02
 8.08394348e-02 7.92968040e-02 7.77545622e-02 7.62127017e-02
 7.46712147e-02 7.31300935e-02 7.15893304e-02 7.00489176e-02
 6.85088474e-02 6.69691120e-02 6.54297039e-02 6.38906153e-02
 6.23518384e-02 6.08133657e-02 5.92751894e-02 5.77347814e-02
 5.61932227e-02 5.46519381e-02 5.31097371e-02 5.15641785e-02
 5.00188718e-02 4.84738093e-02 4.69289833e-02 4.53843861e-02
 4.38400102e-02 4.22958478e-02 4.07518912e-02 3.92009038e-02
 3.76469611e-02 3.60860649e-02 3.45252563e-02 3.29615126e-02
 3.13979309e-02 2.98345036e-02 2.82712229e-02 2.67024409e-02
 2.51324060e-02 2.35624952e-02 2.19927005e-02 2.04230144e-02
 1.88517888e-02 1.72804795e-02 1.57092554e-02 1.41381089e-02
 1.25670322e-02 1.09960175e-02 9.42505713e-03 7.85414323e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.821467
Fscore_inv: 0.885650
Epoch 349:
Precision: [9.99601563e-11 1.57017185e-03 3.14035136e-03 4.71054636e-03
 6.28076460e-03 7.85101384e-03 9.42130183e-03 1.09916363e-02
 1.25620250e-02 1.41324758e-02 1.57016630e-02 1.70881100e-02
 1.83662965e-02 1.96415153e-02 2.07414047e-02 2.17925061e-02
 2.28305863e-02 2.38238742e-02 2.47865609e-02 2.57066587e-02
 2.65964679e-02 2.74186563e-02 2.82267954e-02 2.90350222e-02
 2.98433408e-02 3.06517552e-02 3.14602694e-02 3.22688874e-02
 3.30776132e-02 3.38864508e-02 3.46732062e-02 3.54525872e-02
 3.62273734e-02 3.69828813e-02 3.77262931e-02 3.84618906e-02
 3.91976153e-02 3.99334709e-02 4.06694610e-02 4.14055893e-02
 4.21418594e-02 4.28782751e-02 4.36148400e-02 4.43515578e-02
 4.50884322e-02 4.58254669e-02 4.65626655e-02 4.73000318e-02
 4.80226259e-02 4.87423790e-02 4.94623065e-02 5.01824120e-02
 5.09026992e-02 5.16231717e-02 5.23438330e-02 5.30646869e-02
 5.37830751e-02 5.44839408e-02 5.51656775e-02 5.58414104e-02
 5.65173405e-02 5.71934715e-02 5.78627427e-02 5.85134003e-02
 5.91575435e-02 5.98018908e-02 6.04464456e-02 6.10912111e-02
 6.17361906e-02 6.23813874e-02 6.30268048e-02 6.36724461e-02
 6.43183146e-02 6.49644136e-02 6.56107464e-02 6.62573164e-02
 6.69041268e-02 6.75511810e-02 6.81958316e-02 6.88339384e-02
 6.94702182e-02 7.01063345e-02 7.07427065e-02 7.13793375e-02
 7.20162308e-02 7.26533897e-02 7.32908175e-02 7.39285175e-02
 7.45664931e-02 7.52047476e-02 7.58432844e-02 7.64821066e-02
 7.71212178e-02 7.77567052e-02 7.83861337e-02 7.90158564e-02
 7.96458765e-02 8.02761975e-02 8.09068226e-02 8.15377553e-02
 8.21689987e-02 8.28005563e-02 8.34324314e-02 8.40646275e-02
 8.46971477e-02 8.53299956e-02 8.59631745e-02 8.65966878e-02
 8.72305389e-02 8.78647312e-02 8.84988285e-02 8.91218232e-02
 8.97451628e-02 9.03688505e-02 9.09928899e-02 9.16172842e-02
 9.22420369e-02 9.28671513e-02 9.34926309e-02 9.41184790e-02
 9.47446991e-02 9.53712946e-02 9.59982689e-02 9.66256255e-02
 9.72533679e-02 9.78814994e-02 9.84929370e-02 9.91034437e-02
 9.97143384e-02 1.00325624e-01 1.00937305e-01 1.01549384e-01
 1.02161864e-01 1.02774749e-01 1.03388042e-01 1.04001748e-01
 1.04615868e-01 1.05230407e-01 1.05838789e-01 1.06439515e-01
 1.07040660e-01 1.07642228e-01 1.08244221e-01 1.08846643e-01
 1.09449498e-01 1.10052789e-01 1.10656519e-01 1.11260692e-01
 1.11865312e-01 1.12470382e-01 1.13075904e-01 1.13681884e-01
 1.14288324e-01 1.14895229e-01 1.15502600e-01 1.16110443e-01
 1.16718760e-01 1.17327555e-01 1.17936832e-01 1.18546594e-01
 1.19156845e-01 1.19767588e-01 1.20378827e-01 1.20990566e-01
 1.21602809e-01 1.22215558e-01 1.22828818e-01 1.23442592e-01
 1.24056884e-01 1.24671698e-01 1.25287038e-01 1.25902906e-01
 1.26519307e-01 1.27136245e-01 1.27753723e-01 1.28371745e-01
 1.28990314e-01 1.29609436e-01 1.30229113e-01 1.30849349e-01
 1.31470148e-01 1.32091514e-01 1.32713451e-01 1.33335962e-01
 1.33959052e-01 1.34582724e-01 1.35206982e-01 1.35831830e-01
 1.36457273e-01 1.37083313e-01 1.37709956e-01 1.38337204e-01
 1.38965063e-01 1.39593535e-01 1.40222625e-01 1.40852337e-01
 1.41481646e-01 1.42105976e-01 1.42730933e-01 1.43354756e-01
 1.43967921e-01 1.44575327e-01 1.45176486e-01 1.45778267e-01
 1.46380672e-01 1.46983705e-01 1.47587371e-01 1.48191672e-01
 1.48796615e-01 1.49402201e-01 1.50008437e-01 1.50615324e-01
 1.51222868e-01 1.51831073e-01 1.52439942e-01 1.53047654e-01
 1.53645453e-01 1.54232287e-01 1.54819775e-01 1.55407922e-01
 1.55996730e-01 1.56586205e-01 1.57176351e-01 1.57767171e-01
 1.58358669e-01 1.58950850e-01 1.59543718e-01 1.60137277e-01
 1.60730543e-01 1.61315767e-01 1.61901682e-01 1.62488293e-01
 1.63075604e-01 1.63663620e-01 1.64252344e-01 1.64841780e-01
 1.65431934e-01 1.66022808e-01 1.66614408e-01 1.67206737e-01
 1.67799606e-01 1.68392797e-01 1.68986729e-01 1.69581407e-01
 1.70176836e-01 1.70773019e-01 1.71369962e-01 1.71967667e-01
 1.72566141e-01 1.73165388e-01 1.73765411e-01 1.74366215e-01
 1.74967805e-01 1.75570186e-01 1.76173361e-01 1.76777336e-01
 1.77382115e-01 1.77987703e-01 1.78594103e-01 1.79201322e-01
 1.79809363e-01 1.80418231e-01 1.81027931e-01 1.81635722e-01
 1.82241010e-01 1.82847135e-01 1.83454103e-01 1.84061918e-01
 1.84670585e-01 1.85280109e-01 1.85890495e-01 1.86501747e-01
 1.87113870e-01 1.87726869e-01 1.88340750e-01 1.88955516e-01
 1.89571174e-01 1.90187727e-01 1.90805182e-01 1.91423542e-01
 1.92042814e-01 1.92663002e-01 1.93284111e-01 1.93906147e-01
 1.94529114e-01 1.95153017e-01 1.95777863e-01 1.96403656e-01
 1.97030401e-01 1.97658104e-01 1.98286770e-01 1.98916404e-01
 1.99547011e-01 2.00167653e-01 2.00775704e-01 2.01379415e-01
 2.01984073e-01 2.02589686e-01 2.03196257e-01 2.03803793e-01
 2.04411619e-01 2.05004108e-01 2.05594688e-01 2.06186221e-01
 2.06778713e-01 2.07372169e-01 2.07966595e-01 2.08561995e-01
 2.09158374e-01 2.09755740e-01 2.10354095e-01 2.10953447e-01
 2.11553801e-01 2.12155162e-01 2.12757535e-01 2.13360926e-01
 2.13965341e-01 2.14570785e-01 2.15177264e-01 2.15784784e-01
 2.16393350e-01 2.16993289e-01 2.17590282e-01 2.18188314e-01
 2.18787392e-01 2.19387520e-01 2.19988706e-01 2.20590954e-01
 2.21194270e-01 2.21798661e-01 2.22404131e-01 2.23010688e-01
 2.23618336e-01 2.24227082e-01 2.24836932e-01 2.25447892e-01
 2.26059967e-01 2.26673165e-01 2.27287491e-01 2.27902951e-01
 2.28519551e-01 2.29137298e-01 2.29756199e-01 2.30376258e-01
 2.30997483e-01 2.31619879e-01 2.32243454e-01 2.32868214e-01
 2.33494165e-01 2.34121314e-01 2.34749667e-01 2.35379231e-01
 2.36010012e-01 2.36642018e-01 2.37275254e-01 2.37909728e-01
 2.38545446e-01 2.39182415e-01 2.39820642e-01 2.40460135e-01
 2.41100899e-01 2.41742941e-01 2.42386270e-01 2.43030891e-01
 2.43676813e-01 2.44324041e-01 2.44972584e-01 2.45622448e-01
 2.46273641e-01 2.46926169e-01 2.47580041e-01 2.48235264e-01
 2.48891845e-01 2.49545335e-01 2.50188481e-01 2.50832975e-01
 2.51478823e-01 2.52126032e-01 2.52774611e-01 2.53424567e-01
 2.54075907e-01 2.54728639e-01 2.55382771e-01 2.56038311e-01
 2.56687676e-01 2.57331907e-01 2.57977539e-01 2.58624578e-01
 2.59273034e-01 2.59922913e-01 2.60574224e-01 2.61226974e-01
 2.61881172e-01 2.62536826e-01 2.63193944e-01 2.63852534e-01
 2.64512604e-01 2.65170674e-01 2.65826850e-01 2.66484515e-01
 2.67143678e-01 2.67804348e-01 2.68466532e-01 2.69130239e-01
 2.69795478e-01 2.70462258e-01 2.71130586e-01 2.71800472e-01
 2.72471925e-01 2.73144953e-01 2.73819565e-01 2.74495770e-01
 2.75173577e-01 2.75852996e-01 2.76534035e-01 2.77216703e-01
 2.77901010e-01 2.78586966e-01 2.79274578e-01 2.79963857e-01
 2.80654813e-01 2.81347454e-01 2.82041791e-01 2.82737833e-01
 2.83435590e-01 2.84135072e-01 2.84836287e-01 2.85539248e-01
 2.86243963e-01 2.86950442e-01 2.87658696e-01 2.88368735e-01
 2.89080569e-01 2.89794208e-01 2.90498936e-01 2.91191498e-01
 2.91885832e-01 2.92581951e-01 2.93279864e-01 2.93979581e-01
 2.94681114e-01 2.95384472e-01 2.96089666e-01 2.96796707e-01
 2.97505606e-01 2.98216374e-01 2.98929021e-01 2.99643558e-01
 3.00359997e-01 3.01078349e-01 3.01798624e-01 3.02513830e-01
 3.03222645e-01 3.03933376e-01 3.04646035e-01 3.05360633e-01
 3.06077183e-01 3.06795694e-01 3.07516179e-01 3.08238651e-01
 3.08963119e-01 3.09689597e-01 3.10418096e-01 3.11148629e-01
 3.11881207e-01 3.12615842e-01 3.13352548e-01 3.14079421e-01
 3.14805069e-01 3.15526016e-01 3.16248301e-01 3.16972654e-01
 3.17699087e-01 3.18427612e-01 3.19153624e-01 3.19871784e-01
 3.20592032e-01 3.21314382e-01 3.22038845e-01 3.22765436e-01
 3.23494166e-01 3.24225050e-01 3.24958100e-01 3.25693329e-01
 3.26430752e-01 3.27170380e-01 3.27912229e-01 3.28656311e-01
 3.29402641e-01 3.30151232e-01 3.30902098e-01 3.31655253e-01
 3.32410713e-01 3.33168490e-01 3.33928600e-01 3.34691057e-01
 3.35455875e-01 3.36223070e-01 3.36992656e-01 3.37764649e-01
 3.38539062e-01 3.39315913e-01 3.40095216e-01 3.40876986e-01
 3.41661240e-01 3.42447992e-01 3.43237260e-01 3.44029058e-01
 3.44823403e-01 3.45620311e-01 3.46419799e-01 3.47221882e-01
 3.48026579e-01 3.48833905e-01 3.49643877e-01 3.50451466e-01
 3.51256282e-01 3.52063761e-01 3.52873921e-01 3.53686778e-01
 3.54502351e-01 3.55320657e-01 3.56141714e-01 3.56965539e-01
 3.57792152e-01 3.58621569e-01 3.59453811e-01 3.60288894e-01
 3.61126838e-01 3.61966629e-01 3.62788795e-01 3.63613806e-01
 3.64441678e-01 3.65272432e-01 3.66106087e-01 3.66942661e-01
 3.67782176e-01 3.68624649e-01 3.69470101e-01 3.70318552e-01
 3.71170022e-01 3.72024532e-01 3.72882102e-01 3.73742753e-01
 3.74606506e-01 3.75473382e-01 3.76343401e-01 3.77216586e-01
 3.78092959e-01 3.78972540e-01 3.79855352e-01 3.80741418e-01
 3.81630759e-01 3.82523399e-01 3.83419360e-01 3.84318665e-01
 3.85221337e-01 3.86127400e-01 3.87036877e-01 3.87949793e-01
 3.88866171e-01 3.89786035e-01 3.90709411e-01 3.91636322e-01
 3.92566795e-01 3.93497904e-01 3.94416202e-01 3.95338062e-01
 3.96246872e-01 3.97155647e-01 3.98067981e-01 3.98983899e-01
 3.99903428e-01 4.00826593e-01 4.01753420e-01 4.02683937e-01
 4.03618169e-01 4.04556143e-01 4.05497887e-01 4.06443429e-01
 4.07392795e-01 4.08346014e-01 4.09303115e-01 4.10264124e-01
 4.11229073e-01 4.12197988e-01 4.13170901e-01 4.14140296e-01
 4.15097981e-01 4.16044766e-01 4.16988241e-01 4.17935672e-01
 4.18887089e-01 4.19842521e-01 4.20801999e-01 4.21765554e-01
 4.22733215e-01 4.23705014e-01 4.24680984e-01 4.25661154e-01
 4.26645558e-01 4.27634228e-01 4.28627196e-01 4.29624496e-01
 4.30603391e-01 4.31585511e-01 4.32571958e-01 4.33562766e-01
 4.34557968e-01 4.35557599e-01 4.36561694e-01 4.37554676e-01
 4.38545345e-01 4.39540483e-01 4.40536038e-01 4.41512308e-01
 4.42481377e-01 4.43425700e-01 4.44363576e-01 4.45305769e-01
 4.46252313e-01 4.47203243e-01 4.48145982e-01 4.49089088e-01
 4.50036609e-01 4.50988580e-01 4.51945038e-01 4.52906019e-01
 4.53871559e-01 4.54841697e-01 4.55810778e-01 4.56750556e-01
 4.57694856e-01 4.58643713e-01 4.59597167e-01 4.60545859e-01
 4.61495576e-01 4.62442453e-01 4.63358038e-01 4.64239380e-01
 4.65125080e-01 4.66015177e-01 4.66909705e-01 4.67808704e-01
 4.68712212e-01 4.69620266e-01 4.70523479e-01 4.71416370e-01
 4.72313802e-01 4.73209416e-01 4.74083048e-01 4.74961170e-01
 4.75843822e-01 4.76731043e-01 4.77622873e-01 4.78515835e-01
 4.79401649e-01 4.80292115e-01 4.81165551e-01 4.82023862e-01
 4.82886727e-01 4.83754188e-01 4.84615629e-01 4.85448010e-01
 4.86252503e-01 4.87050953e-01 4.87853733e-01 4.88660883e-01
 4.89472442e-01 4.90282709e-01 4.91083466e-01 4.91888646e-01
 4.92698289e-01 4.93512436e-01 4.94331130e-01 4.95154412e-01
 4.95982326e-01 4.96814914e-01 4.97652221e-01 4.98494291e-01
 4.99341168e-01 5.00192899e-01 5.01049530e-01 5.01897004e-01
 5.02727211e-01 5.03541232e-01 5.04358330e-01 5.05180216e-01
 5.06006938e-01 5.06838543e-01 5.07675078e-01 5.08516591e-01
 5.09363132e-01 5.10214748e-01 5.11071492e-01 5.11933412e-01
 5.12800561e-01 5.13672991e-01 5.14550754e-01 5.15433904e-01
 5.16306827e-01 5.17164182e-01 5.18026861e-01 5.18894917e-01
 5.19768405e-01 5.20647380e-01 5.21531900e-01 5.22422020e-01
 5.23316700e-01 5.24197849e-01 5.25074937e-01 5.25947018e-01
 5.26824733e-01 5.27708140e-01 5.28597299e-01 5.29492270e-01
 5.30393116e-01 5.31299899e-01 5.32212682e-01 5.33131530e-01
 5.34056508e-01 5.34987682e-01 5.35925119e-01 5.36868887e-01
 5.37819056e-01 5.38775695e-01 5.39737620e-01 5.40685910e-01
 5.41640739e-01 5.42602179e-01 5.43570303e-01 5.44545187e-01
 5.45526907e-01 5.46515539e-01 5.47511162e-01 5.48513855e-01
 5.49523699e-01 5.50540775e-01 5.51565167e-01 5.52578810e-01
 5.53599714e-01 5.54628057e-01 5.55663925e-01 5.56707406e-01
 5.57758591e-01 5.58817568e-01 5.59884432e-01 5.60959275e-01
 5.62042194e-01 5.63114024e-01 5.64173981e-01 5.65242008e-01
 5.66316153e-01 5.67375675e-01 5.68443372e-01 5.69519346e-01
 5.70603697e-01 5.71696530e-01 5.72797950e-01 5.73907686e-01
 5.75019928e-01 5.76111062e-01 5.77202280e-01 5.78302271e-01
 5.79411149e-01 5.80529025e-01 5.81642621e-01 5.82751075e-01
 5.83868653e-01 5.84986804e-01 5.86098436e-01 5.87217652e-01
 5.88324695e-01 5.89438124e-01 5.90548681e-01 5.91668690e-01
 5.92789402e-01 5.93897568e-01 5.95015304e-01 5.96142740e-01
 5.97280009e-01 5.98401769e-01 5.99485483e-01 6.00567237e-01
 6.01644950e-01 6.02732299e-01 6.03829418e-01 6.04936447e-01
 6.06053525e-01 6.07180795e-01 6.08318403e-01 6.09466498e-01
 6.10625231e-01 6.11794756e-01 6.12975231e-01 6.14166817e-01
 6.15366878e-01 6.16530473e-01 6.17705193e-01 6.18891205e-01
 6.20088679e-01 6.21297788e-01 6.22510275e-01 6.23708171e-01
 6.24914159e-01 6.26132122e-01 6.27362244e-01 6.28604714e-01
 6.29859726e-01 6.31088837e-01 6.32316713e-01 6.33557191e-01
 6.34782169e-01 6.36016714e-01 6.37264147e-01 6.38502175e-01
 6.39739352e-01 6.40962165e-01 6.42175616e-01 6.43381592e-01
 6.44586402e-01 6.45804311e-01 6.47035540e-01 6.48279738e-01
 6.49511916e-01 6.50757814e-01 6.52017667e-01 6.53291719e-01
 6.54580217e-01 6.55883415e-01 6.57201571e-01 6.58534952e-01
 6.59883831e-01 6.61248484e-01 6.62629198e-01 6.64026264e-01
 6.65439983e-01 6.66870660e-01 6.68318610e-01 6.69784154e-01
 6.71267623e-01 6.72769355e-01 6.74289697e-01 6.75829005e-01
 6.77387643e-01 6.78965986e-01 6.80553891e-01 6.82147398e-01
 6.83698909e-01 6.85269927e-01 6.86834187e-01 6.88419051e-01
 6.90024938e-01 6.91615911e-01 6.93170555e-01 6.94746262e-01
 6.96343472e-01 6.97962636e-01 6.99604217e-01 7.01268693e-01
 7.02932655e-01 7.04598883e-01 7.06263923e-01 7.07952885e-01
 7.09666297e-01 7.11404703e-01 7.13168663e-01 7.14958753e-01
 7.16775566e-01 7.18608495e-01 7.20455733e-01 7.22331208e-01
 7.24207279e-01 7.26077049e-01 7.27976099e-01 7.29905134e-01
 7.31830148e-01 7.33785687e-01 7.35772881e-01 7.37792515e-01
 7.39845400e-01 7.41932374e-01 7.44054304e-01 7.46184863e-01
 7.48351632e-01 7.50555663e-01 7.52793364e-01 7.54994122e-01
 7.57233761e-01 7.59513334e-01 7.61833929e-01 7.64099181e-01
 7.66332900e-01 7.68607966e-01 7.70850173e-01 7.72936392e-01
 7.75062362e-01 7.77207901e-01 7.79387765e-01 7.81567201e-01
 7.83705665e-01 7.85835471e-01 7.87967182e-01 7.90086990e-01
 7.92219024e-01 7.94376750e-01 7.96510774e-01 7.98651075e-01
 8.00837569e-01 8.03066474e-01 8.05310863e-01 8.07605347e-01
 8.09860521e-01 8.12164298e-01 8.14521314e-01 8.16933448e-01
 8.19291436e-01 8.21701422e-01 8.24144708e-01 8.26563819e-01
 8.29034170e-01 8.31407198e-01 8.33662405e-01 8.35918517e-01
 8.38050095e-01 8.40211944e-01 8.42431947e-01 8.44712494e-01
 8.47056108e-01 8.49406058e-01 8.51736244e-01 8.54107710e-01
 8.56496579e-01 8.58891904e-01 8.61269217e-01 8.63691508e-01
 8.66189230e-01 8.68765972e-01 8.71425560e-01 8.74139086e-01
 8.76896812e-01 8.79536551e-01 8.82202344e-01 8.84880673e-01
 8.87566201e-01 8.90271745e-01 8.93050005e-01 8.95932848e-01
 8.98926309e-01 9.02036894e-01 9.05249391e-01 9.08468945e-01
 9.11676055e-01 9.14804309e-01 9.17828913e-01 9.20801307e-01
 9.23908579e-01 9.27160140e-01 9.30359297e-01 9.33387597e-01
 9.36401075e-01 9.39326336e-01 9.42061452e-01 9.44881441e-01
 9.47740711e-01 9.50554319e-01 9.53369870e-01 9.56253316e-01
 9.59158899e-01 9.61830837e-01 9.64248819e-01 9.66077949e-01
 9.67871373e-01 9.69727755e-01 9.71650773e-01 9.73602995e-01
 9.75419772e-01 9.77146355e-01 9.78749187e-01 9.80407819e-01
 9.82089947e-01 9.83813359e-01 9.85369862e-01 9.87057001e-01
 9.88776200e-01 9.90258141e-01 9.91845228e-01 9.93006048e-01
 9.93906234e-01 9.94653810e-01 9.95105995e-01 9.95658658e-01
 9.96349475e-01 9.96725656e-01 9.96962502e-01 9.97294083e-01
 9.97791451e-01 9.98620391e-01 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [9.99601562e-01 9.99601562e-01 9.99601562e-01 9.99601562e-01
 9.99601562e-01 9.99601562e-01 9.99601562e-01 9.99601562e-01
 9.99601562e-01 9.99601562e-01 9.99516691e-01 9.88867818e-01
 9.74246885e-01 9.61726064e-01 9.43018545e-01 9.24731516e-01
 9.08208890e-01 8.91949653e-01 8.76411641e-01 8.61079359e-01
 8.46313328e-01 8.30901289e-01 8.16481006e-01 8.03314185e-01
 7.91244141e-01 7.80139263e-01 7.69888184e-01 7.60396039e-01
 7.51581513e-01 7.43374506e-01 7.35243560e-01 7.27483101e-01
 7.20113594e-01 7.12816425e-01 7.05719552e-01 6.98883579e-01
 6.92427010e-01 6.86319084e-01 6.80532275e-01 6.75041882e-01
 6.69825674e-01 6.64863588e-01 6.60137474e-01 6.55630867e-01
 6.51328802e-01 6.47217642e-01 6.43284937e-01 6.39519296e-01
 6.35712459e-01 6.32021652e-01 6.28478192e-01 6.25073412e-01
 6.21799309e-01 6.18648488e-01 6.15614099e-01 6.12689792e-01
 6.09839487e-01 6.06891541e-01 6.03833434e-01 6.00812007e-01
 5.97891010e-01 5.95065505e-01 5.92258568e-01 5.89350916e-01
 5.86467241e-01 5.83672001e-01 5.80961174e-01 5.78330983e-01
 5.75777868e-01 5.73298479e-01 5.70889656e-01 5.68548417e-01
 5.66271947e-01 5.64057584e-01 5.61902809e-01 5.59805239e-01
 5.57762616e-01 5.55772800e-01 5.53812232e-01 5.51846592e-01
 5.49913401e-01 5.48024443e-01 5.46181310e-01 5.44382348e-01
 5.42625978e-01 5.40910698e-01 5.39235073e-01 5.37597736e-01
 5.35997382e-01 5.34432764e-01 5.32902692e-01 5.31406025e-01
 5.29941675e-01 5.28481984e-01 5.27010420e-01 5.25569613e-01
 5.24158602e-01 5.22776465e-01 5.21422319e-01 5.20095316e-01
 5.18794640e-01 5.17519510e-01 5.16269174e-01 5.15042911e-01
 5.13840026e-01 5.12659850e-01 5.11501742e-01 5.10365082e-01
 5.09249274e-01 5.08153745e-01 5.07075423e-01 5.05951334e-01
 5.04847115e-01 5.03762240e-01 5.02696199e-01 5.01648502e-01
 5.00618672e-01 4.99606254e-01 4.98610802e-01 4.97631891e-01
 4.96669106e-01 4.95722047e-01 4.94790328e-01 4.93873575e-01
 4.92971425e-01 4.92083527e-01 4.91124343e-01 4.90173558e-01
 4.89237433e-01 4.88315627e-01 4.87407809e-01 4.86513660e-01
 4.85632868e-01 4.84765131e-01 4.83910159e-01 4.83067667e-01
 4.82237379e-01 4.81419029e-01 4.80582479e-01 4.79721379e-01
 4.78872385e-01 4.78035241e-01 4.77209695e-01 4.76395505e-01
 4.75592433e-01 4.74800250e-01 4.74018731e-01 4.73247660e-01
 4.72486824e-01 4.71736017e-01 4.70995039e-01 4.70263693e-01
 4.69541791e-01 4.68829147e-01 4.68125580e-01 4.67430914e-01
 4.66744979e-01 4.66067608e-01 4.65398637e-01 4.64737909e-01
 4.64085269e-01 4.63440565e-01 4.62803651e-01 4.62174384e-01
 4.61552624e-01 4.60938233e-01 4.60331079e-01 4.59731032e-01
 4.59137965e-01 4.58551754e-01 4.57972277e-01 4.57399417e-01
 4.56833058e-01 4.56273087e-01 4.55719395e-01 4.55171872e-01
 4.54630416e-01 4.54094921e-01 4.53565288e-01 4.53041419e-01
 4.52523217e-01 4.52010589e-01 4.51503442e-01 4.51001686e-01
 4.50505235e-01 4.50014001e-01 4.49527900e-01 4.49046850e-01
 4.48570770e-01 4.48099582e-01 4.47633208e-01 4.47171572e-01
 4.46714600e-01 4.46262220e-01 4.45814361e-01 4.45370953e-01
 4.44928691e-01 4.44473237e-01 4.44022237e-01 4.43570156e-01
 4.43087701e-01 4.42590337e-01 4.42076817e-01 4.41568185e-01
 4.41064371e-01 4.40565303e-01 4.40070913e-01 4.39581133e-01
 4.39095895e-01 4.38615135e-01 4.38138789e-01 4.37666794e-01
 4.37199089e-01 4.36735612e-01 4.36276304e-01 4.35815908e-01
 4.35329627e-01 4.34814871e-01 4.34304653e-01 4.33798912e-01
 4.33297587e-01 4.32800618e-01 4.32307945e-01 4.31819511e-01
 4.31335259e-01 4.30855133e-01 4.30379079e-01 4.29907041e-01
 4.29436330e-01 4.28946311e-01 4.28460368e-01 4.27978449e-01
 4.27500501e-01 4.27026474e-01 4.26556316e-01 4.26089978e-01
 4.25627411e-01 4.25168569e-01 4.24713403e-01 4.24261868e-01
 4.23813426e-01 4.23367483e-01 4.22925048e-01 4.22486079e-01
 4.22050531e-01 4.21618364e-01 4.21189536e-01 4.20764007e-01
 4.20341735e-01 4.19922683e-01 4.19506811e-01 4.19094082e-01
 4.18684457e-01 4.18277900e-01 4.17874375e-01 4.17473845e-01
 4.17076276e-01 4.16681633e-01 4.16289882e-01 4.15900989e-01
 4.15514921e-01 4.15131646e-01 4.14751131e-01 4.14367081e-01
 4.13978186e-01 4.13592056e-01 4.13208660e-01 4.12827967e-01
 4.12449948e-01 4.12074572e-01 4.11701809e-01 4.11331631e-01
 4.10964009e-01 4.10598915e-01 4.10236321e-01 4.09876200e-01
 4.09518524e-01 4.09163268e-01 4.08810404e-01 4.08459908e-01
 4.08111754e-01 4.07765916e-01 4.07422370e-01 4.07081092e-01
 4.06742057e-01 4.06405242e-01 4.06070623e-01 4.05738177e-01
 4.05407882e-01 4.05079716e-01 4.04753655e-01 4.04429679e-01
 4.04107765e-01 4.03765816e-01 4.03398785e-01 4.03023473e-01
 4.02650513e-01 4.02279881e-01 4.01911555e-01 4.01545510e-01
 4.01180390e-01 4.00785629e-01 4.00387710e-01 3.99992218e-01
 3.99599129e-01 3.99208420e-01 3.98820066e-01 3.98434045e-01
 3.98050334e-01 3.97668910e-01 3.97289752e-01 3.96912836e-01
 3.96538141e-01 3.96165647e-01 3.95795331e-01 3.95427174e-01
 3.95061154e-01 3.94697250e-01 3.94335444e-01 3.93975714e-01
 3.93618043e-01 3.93244869e-01 3.92866614e-01 3.92490498e-01
 3.92116502e-01 3.91744606e-01 3.91374790e-01 3.91007035e-01
 3.90641323e-01 3.90277634e-01 3.89915950e-01 3.89556252e-01
 3.89198523e-01 3.88842745e-01 3.88488900e-01 3.88136970e-01
 3.87786939e-01 3.87438789e-01 3.87092503e-01 3.86748065e-01
 3.86405459e-01 3.86064668e-01 3.85725676e-01 3.85388467e-01
 3.85053025e-01 3.84719336e-01 3.84387384e-01 3.84057153e-01
 3.83728628e-01 3.83401795e-01 3.83076640e-01 3.82753147e-01
 3.82431303e-01 3.82111093e-01 3.81792503e-01 3.81475519e-01
 3.81160129e-01 3.80846317e-01 3.80534071e-01 3.80223378e-01
 3.79914225e-01 3.79606598e-01 3.79300485e-01 3.78995874e-01
 3.78692751e-01 3.78391104e-01 3.78090921e-01 3.77792191e-01
 3.77494900e-01 3.77199038e-01 3.76904592e-01 3.76611551e-01
 3.76319903e-01 3.76022921e-01 3.75709761e-01 3.75398076e-01
 3.75087852e-01 3.74779079e-01 3.74471744e-01 3.74165836e-01
 3.73861344e-01 3.73558256e-01 3.73256562e-01 3.72956249e-01
 3.72646289e-01 3.72328276e-01 3.72011705e-01 3.71696565e-01
 3.71382844e-01 3.71070532e-01 3.70759618e-01 3.70450090e-01
 3.70141939e-01 3.69835152e-01 3.69529720e-01 3.69225633e-01
 3.68922879e-01 3.68616601e-01 3.68306969e-01 3.67998681e-01
 3.67691729e-01 3.67386101e-01 3.67081787e-01 3.66778778e-01
 3.66477063e-01 3.66176633e-01 3.65877478e-01 3.65579589e-01
 3.65282955e-01 3.64987569e-01 3.64693420e-01 3.64400499e-01
 3.64108797e-01 3.63818305e-01 3.63529015e-01 3.63240916e-01
 3.62954001e-01 3.62668261e-01 3.62383688e-01 3.62100272e-01
 3.61818005e-01 3.61536879e-01 3.61256886e-01 3.60978017e-01
 3.60700264e-01 3.60423620e-01 3.60148076e-01 3.59873624e-01
 3.59600257e-01 3.59327967e-01 3.59056745e-01 3.58786586e-01
 3.58517480e-01 3.58249420e-01 3.57969182e-01 3.57672871e-01
 3.57377701e-01 3.57083665e-01 3.56790754e-01 3.56498960e-01
 3.56208276e-01 3.55918693e-01 3.55630205e-01 3.55342803e-01
 3.55056481e-01 3.54771229e-01 3.54487042e-01 3.54203912e-01
 3.53921831e-01 3.53640792e-01 3.53360789e-01 3.53073637e-01
 3.52777858e-01 3.52483159e-01 3.52189531e-01 3.51896967e-01
 3.51605461e-01 3.51315005e-01 3.51025592e-01 3.50737216e-01
 3.50449868e-01 3.50163542e-01 3.49878231e-01 3.49593929e-01
 3.49310629e-01 3.49028324e-01 3.48747007e-01 3.48453453e-01
 3.48157286e-01 3.47854688e-01 3.47552345e-01 3.47251044e-01
 3.46950779e-01 3.46651542e-01 3.46348314e-01 3.46035346e-01
 3.45723440e-01 3.45412590e-01 3.45102787e-01 3.44794025e-01
 3.44486298e-01 3.44179599e-01 3.43873921e-01 3.43569257e-01
 3.43265602e-01 3.42962947e-01 3.42661288e-01 3.42360618e-01
 3.42060930e-01 3.41762218e-01 3.41464476e-01 3.41167698e-01
 3.40871877e-01 3.40577007e-01 3.40283083e-01 3.39990099e-01
 3.39698048e-01 3.39406925e-01 3.39116723e-01 3.38827438e-01
 3.38539062e-01 3.38251592e-01 3.37965020e-01 3.37679341e-01
 3.37394550e-01 3.37110642e-01 3.36827610e-01 3.36545449e-01
 3.36264154e-01 3.35983719e-01 3.35704140e-01 3.35425410e-01
 3.35147525e-01 3.34870480e-01 3.34594268e-01 3.34314072e-01
 3.34029544e-01 3.33745864e-01 3.33463028e-01 3.33181031e-01
 3.32899866e-01 3.32619530e-01 3.32340018e-01 3.32061323e-01
 3.31783442e-01 3.31506369e-01 3.31230099e-01 3.30954629e-01
 3.30679952e-01 3.30405120e-01 3.30112404e-01 3.29820524e-01
 3.29529475e-01 3.29239252e-01 3.28949849e-01 3.28661261e-01
 3.28373485e-01 3.28086515e-01 3.27800346e-01 3.27514973e-01
 3.27230393e-01 3.26946599e-01 3.26663588e-01 3.26381355e-01
 3.26099895e-01 3.25819203e-01 3.25539276e-01 3.25260109e-01
 3.24981696e-01 3.24704035e-01 3.24427120e-01 3.24150947e-01
 3.23875511e-01 3.23600809e-01 3.23326836e-01 3.23053588e-01
 3.22781061e-01 3.22509250e-01 3.22238151e-01 3.21967760e-01
 3.21698074e-01 3.21429087e-01 3.21160797e-01 3.20893198e-01
 3.20626288e-01 3.20357660e-01 3.20076401e-01 3.19795857e-01
 3.19502612e-01 3.19207228e-01 3.18912589e-01 3.18618691e-01
 3.18325528e-01 3.18033099e-01 3.17741397e-01 3.17450419e-01
 3.17160161e-01 3.16870618e-01 3.16581787e-01 3.16293664e-01
 3.16006244e-01 3.15719524e-01 3.15433499e-01 3.15148166e-01
 3.14863521e-01 3.14579560e-01 3.14296278e-01 3.14007953e-01
 3.13708423e-01 3.13398387e-01 3.13083628e-01 3.12769610e-01
 3.12456329e-01 3.12143782e-01 3.11831964e-01 3.11520872e-01
 3.11210500e-01 3.10900845e-01 3.10591903e-01 3.10283670e-01
 3.09976142e-01 3.09669316e-01 3.09363186e-01 3.09057750e-01
 3.08736678e-01 3.08415561e-01 3.08095164e-01 3.07775483e-01
 3.07456514e-01 3.07138254e-01 3.06820697e-01 3.06492907e-01
 3.06161105e-01 3.05830031e-01 3.05496847e-01 3.05147934e-01
 3.04791755e-01 3.04416316e-01 3.04034311e-01 3.03653127e-01
 3.03272759e-01 3.02893202e-01 3.02505939e-01 3.02116784e-01
 3.01728451e-01 3.01340935e-01 3.00954232e-01 3.00568337e-01
 3.00183246e-01 2.99798954e-01 2.99411718e-01 2.99003056e-01
 2.98595235e-01 2.98188248e-01 2.97782092e-01 2.97370694e-01
 2.96957813e-01 2.96540963e-01 2.96101984e-01 2.95639206e-01
 2.95177352e-01 2.94716418e-01 2.94256399e-01 2.93797290e-01
 2.93339086e-01 2.92881781e-01 2.92419514e-01 2.91948920e-01
 2.91479241e-01 2.91006538e-01 2.90518465e-01 2.90031332e-01
 2.89545131e-01 2.89059860e-01 2.88575512e-01 2.88089965e-01
 2.87598245e-01 2.87107450e-01 2.86604639e-01 2.86091048e-01
 2.85578414e-01 2.85066732e-01 2.84549738e-01 2.84013992e-01
 2.83460360e-01 2.82901705e-01 2.82344069e-01 2.81787446e-01
 2.81231830e-01 2.80673930e-01 2.80109064e-01 2.79545209e-01
 2.78982360e-01 2.78420512e-01 2.77859659e-01 2.77299795e-01
 2.76740915e-01 2.76183014e-01 2.75626086e-01 2.75070127e-01
 2.74515130e-01 2.73961092e-01 2.73408005e-01 2.72848200e-01
 2.72277338e-01 2.71696107e-01 2.71114958e-01 2.70534790e-01
 2.69955598e-01 2.69377375e-01 2.68800117e-01 2.68223819e-01
 2.67648474e-01 2.67074079e-01 2.66500627e-01 2.65928114e-01
 2.65356535e-01 2.64785884e-01 2.64216156e-01 2.63647347e-01
 2.63071468e-01 2.62485868e-01 2.61901202e-01 2.61317464e-01
 2.60734648e-01 2.60152750e-01 2.59571765e-01 2.58991687e-01
 2.58411970e-01 2.57823687e-01 2.57231557e-01 2.56635142e-01
 2.56039640e-01 2.55445047e-01 2.54851358e-01 2.54258567e-01
 2.53666669e-01 2.53075660e-01 2.52485535e-01 2.51896289e-01
 2.51307917e-01 2.50720414e-01 2.50133775e-01 2.49547996e-01
 2.48963072e-01 2.48378997e-01 2.47795192e-01 2.47202974e-01
 2.46611607e-01 2.46021085e-01 2.45431403e-01 2.44842557e-01
 2.44254542e-01 2.43667354e-01 2.43080988e-01 2.42495439e-01
 2.41910702e-01 2.41326774e-01 2.40743649e-01 2.40153437e-01
 2.39563989e-01 2.38975342e-01 2.38387491e-01 2.37800432e-01
 2.37214160e-01 2.36628671e-01 2.36043961e-01 2.35460024e-01
 2.34876857e-01 2.34286442e-01 2.33688515e-01 2.33091365e-01
 2.32494147e-01 2.31888350e-01 2.31283331e-01 2.30679084e-01
 2.30075606e-01 2.29472891e-01 2.28870936e-01 2.28269586e-01
 2.27666495e-01 2.27052343e-01 2.26435557e-01 2.25819532e-01
 2.25204261e-01 2.24589742e-01 2.23970810e-01 2.23347161e-01
 2.22724262e-01 2.22098817e-01 2.21468144e-01 2.20837581e-01
 2.20199693e-01 2.19561457e-01 2.18919407e-01 2.18278104e-01
 2.17634285e-01 2.16983107e-01 2.16332675e-01 2.15682986e-01
 2.15034035e-01 2.14376691e-01 2.13703001e-01 2.13025968e-01
 2.12344865e-01 2.11664518e-01 2.10984920e-01 2.10306069e-01
 2.09627958e-01 2.08950584e-01 2.08273941e-01 2.07598027e-01
 2.06922835e-01 2.06248361e-01 2.05574601e-01 2.04901551e-01
 2.04228278e-01 2.03539899e-01 2.02852233e-01 2.02165277e-01
 2.01479025e-01 2.00793474e-01 2.00105908e-01 1.99410563e-01
 1.98714728e-01 1.98019588e-01 1.97325139e-01 1.96631375e-01
 1.95938293e-01 1.95233935e-01 1.94526021e-01 1.93818791e-01
 1.93103629e-01 1.92388198e-01 1.91673447e-01 1.90952641e-01
 1.90228371e-01 1.89496646e-01 1.88759008e-01 1.88016057e-01
 1.87269661e-01 1.86523947e-01 1.85778909e-01 1.85034378e-01
 1.84283197e-01 1.83532685e-01 1.82782838e-01 1.82033651e-01
 1.81285119e-01 1.80537239e-01 1.79790005e-01 1.79043413e-01
 1.78297458e-01 1.77552136e-01 1.76807443e-01 1.76063374e-01
 1.75319924e-01 1.74577089e-01 1.73834865e-01 1.73093248e-01
 1.72352232e-01 1.71611813e-01 1.70871988e-01 1.70132752e-01
 1.69394099e-01 1.68656027e-01 1.67915934e-01 1.67172800e-01
 1.66415012e-01 1.65657646e-01 1.64894299e-01 1.64131528e-01
 1.63369328e-01 1.62599145e-01 1.61816054e-01 1.61033537e-01
 1.60251590e-01 1.59470207e-01 1.58689385e-01 1.57909120e-01
 1.57124064e-01 1.56334837e-01 1.55540664e-01 1.54747041e-01
 1.53953963e-01 1.53161425e-01 1.52369423e-01 1.51577953e-01
 1.50787009e-01 1.49994246e-01 1.49199210e-01 1.48404690e-01
 1.47604915e-01 1.46798485e-01 1.45992568e-01 1.45187158e-01
 1.44375400e-01 1.43564071e-01 1.42753241e-01 1.41942905e-01
 1.41133058e-01 1.40323697e-01 1.39514816e-01 1.38701351e-01
 1.37888342e-01 1.37075804e-01 1.36262903e-01 1.35436810e-01
 1.34611183e-01 1.33786016e-01 1.32961305e-01 1.32120190e-01
 1.31267015e-01 1.30414298e-01 1.29549369e-01 1.28651891e-01
 1.27754881e-01 1.26854853e-01 1.25954094e-01 1.25046878e-01
 1.24126783e-01 1.23199072e-01 1.22265424e-01 1.21323708e-01
 1.20377646e-01 1.19429202e-01 1.18470902e-01 1.17507272e-01
 1.16544087e-01 1.15580578e-01 1.14612708e-01 1.13645271e-01
 1.12665586e-01 1.11685929e-01 1.10706695e-01 1.09727880e-01
 1.08734715e-01 1.07741376e-01 1.06745189e-01 1.05738641e-01
 1.04731371e-01 1.03704603e-01 1.02656275e-01 1.01601379e-01
 1.00524862e-01 9.94456370e-02 9.83668136e-02 9.72883858e-02
 9.62103482e-02 9.51260435e-02 9.40325568e-02 9.29366219e-02
 9.18354786e-02 9.07278846e-02 8.96112600e-02 8.84921416e-02
 8.73733833e-02 8.62549795e-02 8.51369244e-02 8.40160427e-02
 8.28911539e-02 8.17469706e-02 8.05972099e-02 7.94405310e-02
 7.82764000e-02 7.71058895e-02 7.59333816e-02 7.47611869e-02
 7.35892994e-02 7.24177133e-02 7.12446723e-02 7.00623744e-02
 6.88693096e-02 6.76606212e-02 6.64348848e-02 6.51962293e-02
 6.39578492e-02 6.27197385e-02 6.14682146e-02 6.01958821e-02
 5.89133621e-02 5.76162184e-02 5.62987722e-02 5.49779198e-02
 5.36506741e-02 5.23121695e-02 5.09651618e-02 4.96130583e-02
 4.82532309e-02 4.68731047e-02 4.54728201e-02 4.40383045e-02
 4.25966769e-02 4.11522866e-02 3.97049801e-02 3.82529660e-02
 3.67898897e-02 3.53180196e-02 3.38366145e-02 3.23521763e-02
 3.08634201e-02 2.93707589e-02 2.78681032e-02 2.63641807e-02
 2.48558901e-02 2.33367266e-02 2.18153327e-02 2.02803524e-02
 1.87369104e-02 1.71880947e-02 1.56323743e-02 1.40767306e-02
 1.25211560e-02 1.09600128e-02 9.39642854e-03 7.83289057e-03
 6.26939118e-03 4.70592266e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.574098
Fscore_inv: 0.767228
Epoch 399:
Precision: [9.99296875e-11 1.56969325e-03 3.13939415e-03 4.70911054e-03
 6.27885017e-03 7.84862078e-03 9.41843013e-03 1.09882860e-02
 1.25581960e-02 1.41281681e-02 1.56982099e-02 1.72683291e-02
 1.88385336e-02 2.04088311e-02 2.19552259e-02 2.33927865e-02
 2.46862740e-02 2.59734123e-02 2.71704350e-02 2.83429078e-02
 2.95154906e-02 3.06662362e-02 3.17210434e-02 3.27429690e-02
 3.37522067e-02 3.47263214e-02 3.56801426e-02 3.66189976e-02
 3.74599171e-02 3.82686580e-02 3.89991769e-02 3.96623903e-02
 4.02855953e-02 4.09013188e-02 4.14936764e-02 4.20828954e-02
 4.26722162e-02 4.32590669e-02 4.38254613e-02 4.43919620e-02
 4.49504663e-02 4.54993588e-02 4.60483625e-02 4.65793720e-02
 4.71002983e-02 4.76213379e-02 4.81424934e-02 4.86637674e-02
 4.91762361e-02 4.96825357e-02 5.01664192e-02 5.06486630e-02
 5.11310285e-02 5.16135181e-02 5.20961342e-02 5.25788792e-02
 5.30542751e-02 5.35250895e-02 5.39960366e-02 5.44671189e-02
 5.49383388e-02 5.54096987e-02 5.58812009e-02 5.63528478e-02
 5.68246419e-02 5.72965855e-02 5.77686810e-02 5.82409309e-02
 5.87131030e-02 5.91698024e-02 5.96266579e-02 6.00836719e-02
 6.05408467e-02 6.09883607e-02 6.14338501e-02 6.18795030e-02
 6.23253217e-02 6.27713083e-02 6.32174653e-02 6.36637950e-02
 6.41053292e-02 6.45284549e-02 6.49517506e-02 6.53752186e-02
 6.57988611e-02 6.62226802e-02 6.66248615e-02 6.70216505e-02
 6.74186108e-02 6.78157447e-02 6.82130543e-02 6.86105415e-02
 6.90082084e-02 6.94001929e-02 6.97754898e-02 7.01509622e-02
 7.05266120e-02 7.09024411e-02 7.12784516e-02 7.16546454e-02
 7.20310246e-02 7.24075911e-02 7.27742525e-02 7.31369918e-02
 7.34999172e-02 7.38630306e-02 7.42263339e-02 7.45898291e-02
 7.49535181e-02 7.53174028e-02 7.56814853e-02 7.60457674e-02
 7.64102512e-02 7.67749386e-02 7.71398316e-02 7.75049321e-02
 7.78702422e-02 7.82357638e-02 7.86014989e-02 7.89674496e-02
 7.93247446e-02 7.96786517e-02 8.00327728e-02 8.03871098e-02
 8.07416647e-02 8.10964394e-02 8.14514358e-02 8.18066560e-02
 8.21621019e-02 8.25177754e-02 8.28736786e-02 8.32298134e-02
 8.35861818e-02 8.39427858e-02 8.42996274e-02 8.46567086e-02
 8.50140314e-02 8.53715978e-02 8.57294099e-02 8.60868814e-02
 8.64291724e-02 8.67711189e-02 8.71133073e-02 8.74557397e-02
 8.77984179e-02 8.81413440e-02 8.84845199e-02 8.88279476e-02
 8.91716290e-02 8.95155661e-02 8.98597610e-02 9.02042155e-02
 9.05483801e-02 9.08920207e-02 9.12359259e-02 9.15800978e-02
 9.19245384e-02 9.22692496e-02 9.26142337e-02 9.29594924e-02
 9.33050280e-02 9.36508424e-02 9.39969376e-02 9.43433158e-02
 9.46899790e-02 9.50298335e-02 9.53595834e-02 9.56896099e-02
 9.60199148e-02 9.63505003e-02 9.66813683e-02 9.70125207e-02
 9.73439596e-02 9.76756871e-02 9.80077050e-02 9.83400155e-02
 9.86726205e-02 9.90055221e-02 9.93387224e-02 9.96722234e-02
 1.00006027e-01 1.00340136e-01 1.00674551e-01 1.01009275e-01
 1.01344311e-01 1.01679659e-01 1.02015323e-01 1.02351304e-01
 1.02687605e-01 1.03024227e-01 1.03361172e-01 1.03698444e-01
 1.04036043e-01 1.04373973e-01 1.04712235e-01 1.05050831e-01
 1.05389764e-01 1.05729035e-01 1.06068648e-01 1.06408604e-01
 1.06748905e-01 1.07089553e-01 1.07430551e-01 1.07771902e-01
 1.08113606e-01 1.08455667e-01 1.08798087e-01 1.09140867e-01
 1.09484011e-01 1.09827521e-01 1.10171398e-01 1.10515645e-01
 1.10860265e-01 1.11205259e-01 1.11550630e-01 1.11896381e-01
 1.12242513e-01 1.12589029e-01 1.12935932e-01 1.13283223e-01
 1.13630906e-01 1.13978982e-01 1.14327453e-01 1.14676323e-01
 1.15025594e-01 1.15375268e-01 1.15725347e-01 1.16075834e-01
 1.16426732e-01 1.16778042e-01 1.17129768e-01 1.17481912e-01
 1.17834475e-01 1.18187462e-01 1.18540874e-01 1.18894713e-01
 1.19248983e-01 1.19603686e-01 1.19958824e-01 1.20314400e-01
 1.20670417e-01 1.21026877e-01 1.21383782e-01 1.21741136e-01
 1.22098941e-01 1.22457199e-01 1.22815913e-01 1.23175087e-01
 1.23534721e-01 1.23894820e-01 1.24255386e-01 1.24616421e-01
 1.24977928e-01 1.25339910e-01 1.25702370e-01 1.26065310e-01
 1.26428734e-01 1.26792643e-01 1.27157041e-01 1.27521931e-01
 1.27887314e-01 1.28253195e-01 1.28619576e-01 1.28980756e-01
 1.29335496e-01 1.29686822e-01 1.30034560e-01 1.30382784e-01
 1.30716957e-01 1.31041437e-01 1.31366375e-01 1.31691775e-01
 1.32017639e-01 1.32343969e-01 1.32670768e-01 1.32998039e-01
 1.33325784e-01 1.33654006e-01 1.33982708e-01 1.34311892e-01
 1.34641561e-01 1.34971718e-01 1.35302365e-01 1.35633506e-01
 1.35965142e-01 1.36297277e-01 1.36629913e-01 1.36963054e-01
 1.37296702e-01 1.37630859e-01 1.37965529e-01 1.38294834e-01
 1.38618855e-01 1.38943379e-01 1.39268408e-01 1.39593946e-01
 1.39919996e-01 1.40246559e-01 1.40573640e-01 1.40901241e-01
 1.41229364e-01 1.41558014e-01 1.41887191e-01 1.42216900e-01
 1.42547144e-01 1.42877925e-01 1.43209246e-01 1.43541110e-01
 1.43873521e-01 1.44206480e-01 1.44539992e-01 1.44874059e-01
 1.45208685e-01 1.45543871e-01 1.45879622e-01 1.46215941e-01
 1.46552830e-01 1.46890293e-01 1.47228332e-01 1.47566952e-01
 1.47906155e-01 1.48245944e-01 1.48586323e-01 1.48927294e-01
 1.49268862e-01 1.49611028e-01 1.49953798e-01 1.50297173e-01
 1.50641157e-01 1.50985754e-01 1.51330966e-01 1.51676798e-01
 1.52023252e-01 1.52370332e-01 1.52718041e-01 1.53066384e-01
 1.53415362e-01 1.53764980e-01 1.54115241e-01 1.54466149e-01
 1.54817708e-01 1.55169920e-01 1.55522789e-01 1.55876319e-01
 1.56230514e-01 1.56585377e-01 1.56940912e-01 1.57297122e-01
 1.57654012e-01 1.58011584e-01 1.58369843e-01 1.58728793e-01
 1.59088436e-01 1.59448778e-01 1.59809821e-01 1.60171570e-01
 1.60534028e-01 1.60897200e-01 1.61261089e-01 1.61625699e-01
 1.61991034e-01 1.62357098e-01 1.62723896e-01 1.63091430e-01
 1.63459706e-01 1.63828727e-01 1.64198497e-01 1.64569021e-01
 1.64940302e-01 1.65312345e-01 1.65685154e-01 1.66058733e-01
 1.66433086e-01 1.66808219e-01 1.67184134e-01 1.67560836e-01
 1.67938330e-01 1.68307354e-01 1.68672169e-01 1.69037758e-01
 1.69404125e-01 1.69771276e-01 1.70139214e-01 1.70507944e-01
 1.70877470e-01 1.71247796e-01 1.71618928e-01 1.71990869e-01
 1.72363623e-01 1.72737196e-01 1.73111593e-01 1.73486816e-01
 1.73862872e-01 1.74239765e-01 1.74617499e-01 1.74996079e-01
 1.75375510e-01 1.75755797e-01 1.76136945e-01 1.76518957e-01
 1.76901839e-01 1.77285597e-01 1.77670234e-01 1.78055756e-01
 1.78442168e-01 1.78829474e-01 1.79217680e-01 1.79606791e-01
 1.79996812e-01 1.80387748e-01 1.80779605e-01 1.81172386e-01
 1.81566098e-01 1.81960746e-01 1.82356336e-01 1.82752871e-01
 1.83150359e-01 1.83548804e-01 1.83948212e-01 1.84348587e-01
 1.84749937e-01 1.85152266e-01 1.85555579e-01 1.85959883e-01
 1.86365183e-01 1.86771485e-01 1.87178794e-01 1.87587117e-01
 1.87996459e-01 1.88406825e-01 1.88818223e-01 1.89230657e-01
 1.89644134e-01 1.90058659e-01 1.90474240e-01 1.90890881e-01
 1.91308589e-01 1.91727371e-01 1.92147231e-01 1.92568178e-01
 1.92990216e-01 1.93413353e-01 1.93837594e-01 1.94262947e-01
 1.94689417e-01 1.95117011e-01 1.95543998e-01 1.95957523e-01
 1.96372148e-01 1.96787880e-01 1.97204725e-01 1.97622691e-01
 1.98041783e-01 1.98462008e-01 1.98883373e-01 1.99305885e-01
 1.99729550e-01 2.00154375e-01 2.00580368e-01 2.01007534e-01
 2.01435882e-01 2.01865417e-01 2.02296148e-01 2.02728081e-01
 2.03161223e-01 2.03595582e-01 2.04031165e-01 2.04467979e-01
 2.04906032e-01 2.05345331e-01 2.05785883e-01 2.06227697e-01
 2.06670780e-01 2.07115139e-01 2.07560782e-01 2.08007717e-01
 2.08455952e-01 2.08905495e-01 2.09356353e-01 2.09808535e-01
 2.10262049e-01 2.10716903e-01 2.11173105e-01 2.11630663e-01
 2.12089586e-01 2.12549882e-01 2.13011560e-01 2.13474627e-01
 2.13939094e-01 2.14404967e-01 2.14872257e-01 2.15340971e-01
 2.15811119e-01 2.16282710e-01 2.16755752e-01 2.17230255e-01
 2.17706228e-01 2.18183679e-01 2.18662619e-01 2.19143056e-01
 2.19625000e-01 2.20108461e-01 2.20593447e-01 2.21079970e-01
 2.21568037e-01 2.22057660e-01 2.22548848e-01 2.23041611e-01
 2.23535959e-01 2.24031902e-01 2.24529450e-01 2.25028614e-01
 2.25529404e-01 2.26031831e-01 2.26535904e-01 2.27041635e-01
 2.27549034e-01 2.28058112e-01 2.28568880e-01 2.29081349e-01
 2.29595530e-01 2.30111434e-01 2.30629072e-01 2.31148456e-01
 2.31669596e-01 2.32192506e-01 2.32717195e-01 2.33243677e-01
 2.33771962e-01 2.34302062e-01 2.34833991e-01 2.35367758e-01
 2.35903378e-01 2.36440862e-01 2.36980223e-01 2.37521473e-01
 2.38064624e-01 2.38609690e-01 2.39156684e-01 2.39705618e-01
 2.40256505e-01 2.40809359e-01 2.41364192e-01 2.41921019e-01
 2.42479853e-01 2.43040707e-01 2.43603595e-01 2.44168531e-01
 2.44735529e-01 2.45304604e-01 2.45875769e-01 2.46449039e-01
 2.47024428e-01 2.47601951e-01 2.48181622e-01 2.48763458e-01
 2.49347472e-01 2.49933679e-01 2.50522096e-01 2.51112737e-01
 2.51705618e-01 2.52300755e-01 2.52898164e-01 2.53497860e-01
 2.54099860e-01 2.54704181e-01 2.55306908e-01 2.55910251e-01
 2.56515942e-01 2.57123997e-01 2.57734433e-01 2.58347268e-01
 2.58962519e-01 2.59580202e-01 2.60200336e-01 2.60822939e-01
 2.61448027e-01 2.62075620e-01 2.62705735e-01 2.63338390e-01
 2.63973605e-01 2.64611398e-01 2.65251787e-01 2.65885543e-01
 2.66520513e-01 2.67158094e-01 2.67798306e-01 2.68441166e-01
 2.69086696e-01 2.69734915e-01 2.70385842e-01 2.71030980e-01
 2.71674541e-01 2.72320818e-01 2.72969832e-01 2.73621603e-01
 2.74276153e-01 2.74933501e-01 2.75593670e-01 2.76256681e-01
 2.76922556e-01 2.77591316e-01 2.78262983e-01 2.78937581e-01
 2.79615131e-01 2.80295657e-01 2.80979180e-01 2.81665726e-01
 2.82355316e-01 2.83047975e-01 2.83743728e-01 2.84442597e-01
 2.85144607e-01 2.85849784e-01 2.86558152e-01 2.87269736e-01
 2.87984562e-01 2.88702656e-01 2.89422777e-01 2.90130589e-01
 2.90841669e-01 2.91556044e-01 2.92273740e-01 2.92994784e-01
 2.93719203e-01 2.94447025e-01 2.95169449e-01 2.95889384e-01
 2.96612735e-01 2.97339530e-01 2.98069797e-01 2.98803565e-01
 2.99540864e-01 3.00281721e-01 3.01026166e-01 3.01774231e-01
 3.02525943e-01 3.03281335e-01 3.04040437e-01 3.04803279e-01
 3.05556451e-01 3.06298462e-01 3.07042828e-01 3.07778456e-01
 3.08508256e-01 3.09231316e-01 3.09958028e-01 3.10688422e-01
 3.11412181e-01 3.12136208e-01 3.12863943e-01 3.13595419e-01
 3.14330668e-01 3.15069723e-01 3.15812616e-01 3.16559383e-01
 3.17310057e-01 3.18064672e-01 3.18823264e-01 3.19585867e-01
 3.20352517e-01 3.21123251e-01 3.21871138e-01 3.22617647e-01
 3.23361621e-01 3.24109616e-01 3.24858592e-01 3.25597327e-01
 3.26340097e-01 3.27086940e-01 3.27837893e-01 3.28592993e-01
 3.29352278e-01 3.30115789e-01 3.30883563e-01 3.31628152e-01
 3.32372718e-01 3.33121487e-01 3.33874501e-01 3.34631797e-01
 3.35393418e-01 3.36159403e-01 3.36929794e-01 3.37704634e-01
 3.38483964e-01 3.39267828e-01 3.40056270e-01 3.40849333e-01
 3.41647062e-01 3.42438420e-01 3.43206669e-01 3.43979489e-01
 3.44756927e-01 3.45539026e-01 3.46325834e-01 3.47117395e-01
 3.47913759e-01 3.48714973e-01 3.49521084e-01 3.50325906e-01
 3.51127181e-01 3.51933412e-01 3.52744648e-01 3.53560941e-01
 3.54382343e-01 3.55208904e-01 3.56040679e-01 3.56877721e-01
 3.57717257e-01 3.58534099e-01 3.59356175e-01 3.60183539e-01
 3.61016248e-01 3.61854357e-01 3.62697922e-01 3.63547003e-01
 3.64401657e-01 3.65261943e-01 3.66127922e-01 3.66988034e-01
 3.67849660e-01 3.68717058e-01 3.69590289e-01 3.70469419e-01
 3.71354510e-01 3.72245629e-01 3.73142841e-01 3.74046214e-01
 3.74955815e-01 3.75871714e-01 3.76793982e-01 3.77722689e-01
 3.78657908e-01 3.79599711e-01 3.80548175e-01 3.81503373e-01
 3.82465384e-01 3.83434285e-01 3.84371014e-01 3.85310833e-01
 3.86257469e-01 3.87211004e-01 3.88171516e-01 3.89139087e-01
 3.90113801e-01 3.91066881e-01 3.92022595e-01 3.92984983e-01
 3.93945966e-01 3.94907308e-01 3.95875937e-01 3.96851941e-01
 3.97835408e-01 3.98826430e-01 3.99825099e-01 4.00831509e-01
 4.01817441e-01 4.02809228e-01 4.03808807e-01 4.04816277e-01
 4.05831736e-01 4.06855284e-01 4.07887024e-01 4.08927060e-01
 4.09952334e-01 4.10973229e-01 4.12002447e-01 4.13040096e-01
 4.14086286e-01 4.15141128e-01 4.16204734e-01 4.17277220e-01
 4.18358703e-01 4.19449302e-01 4.20548299e-01 4.21649437e-01
 4.22759991e-01 4.23880090e-01 4.25004701e-01 4.26107751e-01
 4.27220422e-01 4.28342844e-01 4.29475153e-01 4.30617485e-01
 4.31756944e-01 4.32881200e-01 4.34001113e-01 4.35131141e-01
 4.36271427e-01 4.37422117e-01 4.38583360e-01 4.39755308e-01
 4.40938114e-01 4.42115332e-01 4.43295686e-01 4.44487150e-01
 4.45689885e-01 4.46904060e-01 4.48129845e-01 4.49367412e-01
 4.50616939e-01 4.51878606e-01 4.53152597e-01 4.54434644e-01
 4.55682255e-01 4.56942253e-01 4.58214830e-01 4.59500182e-01
 4.60798508e-01 4.62084032e-01 4.63369241e-01 4.64618937e-01
 4.65865734e-01 4.67125473e-01 4.68398365e-01 4.69684621e-01
 4.70984461e-01 4.72298106e-01 4.73625786e-01 4.74967732e-01
 4.76324182e-01 4.77695380e-01 4.79081574e-01 4.80469340e-01
 4.81812846e-01 4.83166903e-01 4.84536127e-01 4.85920781e-01
 4.87321136e-01 4.88737467e-01 4.90170055e-01 4.91619190e-01
 4.93085167e-01 4.94568289e-01 4.96068865e-01 4.97587214e-01
 4.99123660e-01 5.00678537e-01 5.02252186e-01 5.03805362e-01
 5.05361802e-01 5.06894754e-01 5.08422574e-01 5.09934904e-01
 5.11451893e-01 5.12955383e-01 5.14451814e-01 5.15967421e-01
 5.17456924e-01 5.18945116e-01 5.20446874e-01 5.21896130e-01
 5.23337798e-01 5.24798724e-01 5.26259452e-01 5.27688849e-01
 5.29137752e-01 5.30606570e-01 5.32046926e-01 5.33491189e-01
 5.34925612e-01 5.36345189e-01 5.37785010e-01 5.39245517e-01
 5.40727168e-01 5.42202949e-01 5.43654079e-01 5.45126704e-01
 5.46605086e-01 5.48055891e-01 5.49457979e-01 5.50878645e-01
 5.52308834e-01 5.53761239e-01 5.55236389e-01 5.56704376e-01
 5.58176070e-01 5.59668316e-01 5.61135449e-01 5.62594073e-01
 5.64076712e-01 5.65518236e-01 5.66924257e-01 5.68354034e-01
 5.69808181e-01 5.71287336e-01 5.72768989e-01 5.74268938e-01
 5.75795387e-01 5.77338724e-01 5.78881261e-01 5.80451817e-01
 5.82051170e-01 5.83680127e-01 5.85339527e-01 5.87030239e-01
 5.88753166e-01 5.90509248e-01 5.92214199e-01 5.93907605e-01
 5.95634592e-01 5.97357998e-01 5.99099432e-01 6.00825009e-01
 6.02531749e-01 6.04269689e-01 6.06044327e-01 6.07856850e-01
 6.09708491e-01 6.11492980e-01 6.13270883e-01 6.15088469e-01
 6.16929571e-01 6.18777692e-01 6.20668522e-01 6.22603568e-01
 6.24584409e-01 6.26612700e-01 6.28690178e-01 6.30818665e-01
 6.33000072e-01 6.35236411e-01 6.37529793e-01 6.39882441e-01
 6.42296695e-01 6.44775019e-01 6.47320010e-01 6.49934408e-01
 6.52621106e-01 6.55377880e-01 6.58164630e-01 6.61001602e-01
 6.63872586e-01 6.66828939e-01 6.69874543e-01 6.73013517e-01
 6.76250238e-01 6.79589360e-01 6.82973563e-01 6.86372156e-01
 6.89828732e-01 6.93295070e-01 6.96747622e-01 7.00319776e-01
 7.04019161e-01 7.07811992e-01 7.11706592e-01 7.15747798e-01
 7.19944070e-01 7.24185890e-01 7.28595296e-01 7.33104913e-01
 7.37488481e-01 7.41998650e-01 7.46648515e-01 7.51474142e-01
 7.56518741e-01 7.61663788e-01 7.66675113e-01 7.71917214e-01
 7.77328741e-01 7.83017409e-01 7.88992621e-01 7.95006059e-01
 8.00998474e-01 8.06954183e-01 8.13154252e-01 8.19575591e-01
 8.26030739e-01 8.32477639e-01 8.39044848e-01 8.45278445e-01
 8.51469636e-01 8.57591457e-01 8.64056608e-01 8.71038672e-01
 8.78550757e-01 8.86526253e-01 8.95114555e-01 9.03486388e-01
 9.11819126e-01 9.19601012e-01 9.27222484e-01 9.34405168e-01
 9.41944352e-01 9.49376406e-01 9.55647618e-01 9.60931137e-01
 9.66660394e-01 9.72750552e-01 9.77684831e-01 9.80839858e-01
 9.83080821e-01 9.84797892e-01 9.86460949e-01 9.88118854e-01
 9.89763783e-01 9.91836133e-01 9.92390625e-01 9.92390625e-01
 9.92390625e-01]
Recall: [9.99296875e-01 9.99296875e-01 9.99296875e-01 9.99296875e-01
 9.99296875e-01 9.99296875e-01 9.99296875e-01 9.99296875e-01
 9.99296875e-01 9.99296875e-01 9.99296875e-01 9.99296875e-01
 9.99296875e-01 9.99296875e-01 9.98205545e-01 9.92636955e-01
 9.82028811e-01 9.72426899e-01 9.60701471e-01 9.49384094e-01
 9.39198135e-01 9.29316701e-01 9.17554723e-01 9.05902233e-01
 8.94880905e-01 8.83843897e-01 8.73155912e-01 8.62903653e-01
 8.51155161e-01 8.39507948e-01 8.26975547e-01 8.13867787e-01
 8.00781347e-01 7.88341276e-01 7.76193374e-01 7.64680156e-01
 7.53805935e-01 7.43474645e-01 7.33342417e-01 7.23729189e-01
 7.14467201e-01 7.05505687e-01 6.96970336e-01 6.88563730e-01
 6.80391386e-01 6.72581691e-01 6.65110996e-01 6.57957661e-01
 6.50983686e-01 6.44212264e-01 6.37424792e-01 6.30881046e-01
 6.24588454e-01 6.18532800e-01 6.12700921e-01 6.07080611e-01
 6.01575717e-01 5.96210985e-01 5.91030758e-01 5.86025654e-01
 5.81186917e-01 5.76506365e-01 5.71976344e-01 5.67589685e-01
 5.63339669e-01 5.59219988e-01 5.55224719e-01 5.51348290e-01
 5.47583272e-01 5.43783316e-01 5.40091510e-01 5.36503286e-01
 5.33014327e-01 5.29535255e-01 5.26131081e-01 5.22817281e-01
 5.19590287e-01 5.16446719e-01 5.13383366e-01 5.10397183e-01
 5.07445932e-01 5.04421901e-01 5.01471233e-01 4.98591277e-01
 4.95779507e-01 4.93033516e-01 4.90190494e-01 4.87371974e-01
 4.84617117e-01 4.81923776e-01 4.79289901e-01 4.76713531e-01
 4.74192792e-01 4.71686030e-01 4.69118815e-01 4.66605258e-01
 4.64143681e-01 4.61732477e-01 4.59370104e-01 4.57055082e-01
 4.54785990e-01 4.52561465e-01 4.50317731e-01 4.48092025e-01
 4.45908751e-01 4.43766696e-01 4.41664693e-01 4.39601619e-01
 4.37576394e-01 4.35587975e-01 4.33635358e-01 4.31717576e-01
 4.29833695e-01 4.27982815e-01 4.26164069e-01 4.24376616e-01
 4.22619649e-01 4.20892386e-01 4.19194070e-01 4.17523973e-01
 4.15834873e-01 4.14154642e-01 4.12501625e-01 4.10875159e-01
 4.09274602e-01 4.07699332e-01 4.06148747e-01 4.04622263e-01
 4.03119315e-01 4.01639357e-01 4.00181857e-01 3.98746301e-01
 3.97332191e-01 3.95939042e-01 3.94566385e-01 3.93213765e-01
 3.91880739e-01 3.90566879e-01 3.89271768e-01 3.87992349e-01
 3.86661890e-01 3.85347402e-01 3.84051126e-01 3.82772680e-01
 3.81511693e-01 3.80267803e-01 3.79040659e-01 3.77829919e-01
 3.76635250e-01 3.75456329e-01 3.74292842e-01 3.73144480e-01
 3.72008679e-01 3.70884231e-01 3.69774106e-01 3.68678027e-01
 3.67595722e-01 3.66526930e-01 3.65471393e-01 3.64428861e-01
 3.63399091e-01 3.62381844e-01 3.61376888e-01 3.60383997e-01
 3.59402951e-01 3.58406771e-01 3.57383395e-01 3.56371997e-01
 3.55372364e-01 3.54384287e-01 3.53407561e-01 3.52441988e-01
 3.51487372e-01 3.50543524e-01 3.49610258e-01 3.48687393e-01
 3.47774751e-01 3.46872158e-01 3.45979446e-01 3.45096448e-01
 3.44223003e-01 3.43358952e-01 3.42504140e-01 3.41658416e-01
 3.40821632e-01 3.39993641e-01 3.39174303e-01 3.38363479e-01
 3.37561032e-01 3.36766830e-01 3.35980741e-01 3.35202640e-01
 3.34432400e-01 3.33669900e-01 3.32915020e-01 3.32167642e-01
 3.31427651e-01 3.30694936e-01 3.29969385e-01 3.29250890e-01
 3.28539346e-01 3.27834649e-01 3.27136696e-01 3.26445389e-01
 3.25760629e-01 3.25082321e-01 3.24410369e-01 3.23744684e-01
 3.23085172e-01 3.22431747e-01 3.21784321e-01 3.21142808e-01
 3.20507125e-01 3.19877190e-01 3.19252921e-01 3.18634240e-01
 3.18021070e-01 3.17413333e-01 3.16810955e-01 3.16213862e-01
 3.15621983e-01 3.15035245e-01 3.14453581e-01 3.13876921e-01
 3.13305199e-01 3.12738348e-01 3.12176304e-01 3.11619002e-01
 3.11066381e-01 3.10518380e-01 3.09974937e-01 3.09435993e-01
 3.08901491e-01 3.08371372e-01 3.07845582e-01 3.07324063e-01
 3.06806763e-01 3.06293627e-01 3.05784602e-01 3.05279638e-01
 3.04778683e-01 3.04281687e-01 3.03788601e-01 3.03299377e-01
 3.02813968e-01 3.02332325e-01 3.01854404e-01 3.01380159e-01
 3.00909545e-01 3.00442519e-01 2.99979037e-01 2.99519057e-01
 2.99062538e-01 2.98609437e-01 2.98159715e-01 2.97713332e-01
 2.97270249e-01 2.96830426e-01 2.96393826e-01 2.95960412e-01
 2.95530146e-01 2.95102993e-01 2.94678916e-01 2.94244870e-01
 2.93798163e-01 2.93345800e-01 2.92887460e-01 2.92432352e-01
 2.91947968e-01 2.91444366e-01 2.90944271e-01 2.90447643e-01
 2.89954444e-01 2.89464637e-01 2.88978184e-01 2.88495048e-01
 2.88015194e-01 2.87538585e-01 2.87065186e-01 2.86594963e-01
 2.86127882e-01 2.85663909e-01 2.85203010e-01 2.84745154e-01
 2.84290308e-01 2.83838439e-01 2.83389517e-01 2.82943511e-01
 2.82500390e-01 2.82060124e-01 2.81622684e-01 2.81176084e-01
 2.80720595e-01 2.80267994e-01 2.79818252e-01 2.79371340e-01
 2.78927229e-01 2.78485891e-01 2.78047298e-01 2.77611421e-01
 2.77178234e-01 2.76747710e-01 2.76319822e-01 2.75894544e-01
 2.75471850e-01 2.75051714e-01 2.74634111e-01 2.74219017e-01
 2.73806407e-01 2.73396256e-01 2.72988541e-01 2.72583238e-01
 2.72180323e-01 2.71779774e-01 2.71381569e-01 2.70985683e-01
 2.70592096e-01 2.70200785e-01 2.69811729e-01 2.69424907e-01
 2.69040297e-01 2.68657879e-01 2.68277631e-01 2.67899535e-01
 2.67523569e-01 2.67149714e-01 2.66777950e-01 2.66408259e-01
 2.66040620e-01 2.65675016e-01 2.65311427e-01 2.64949835e-01
 2.64590222e-01 2.64232570e-01 2.63876861e-01 2.63523078e-01
 2.63171203e-01 2.62821219e-01 2.62473110e-01 2.62126858e-01
 2.61782447e-01 2.61439861e-01 2.61099083e-01 2.60760099e-01
 2.60422891e-01 2.60087444e-01 2.59753743e-01 2.59421773e-01
 2.59091518e-01 2.58762964e-01 2.58436096e-01 2.58110899e-01
 2.57787360e-01 2.57465463e-01 2.57145195e-01 2.56826542e-01
 2.56509491e-01 2.56194026e-01 2.55880136e-01 2.55567807e-01
 2.55257025e-01 2.54947778e-01 2.54640053e-01 2.54333837e-01
 2.54029118e-01 2.53725882e-01 2.53424119e-01 2.53123815e-01
 2.52824958e-01 2.52527538e-01 2.52231541e-01 2.51936956e-01
 2.51643773e-01 2.51351978e-01 2.51061562e-01 2.50772512e-01
 2.50484819e-01 2.50184698e-01 2.49878581e-01 2.49573886e-01
 2.49270601e-01 2.48968714e-01 2.48668216e-01 2.48369093e-01
 2.48071337e-01 2.47774935e-01 2.47479878e-01 2.47186155e-01
 2.46893754e-01 2.46602667e-01 2.46312882e-01 2.46024389e-01
 2.45737179e-01 2.45451241e-01 2.45166566e-01 2.44883144e-01
 2.44600966e-01 2.44320020e-01 2.44040300e-01 2.43761794e-01
 2.43484493e-01 2.43208390e-01 2.42933473e-01 2.42659735e-01
 2.42387167e-01 2.42115759e-01 2.41845503e-01 2.41576390e-01
 2.41308412e-01 2.41041561e-01 2.40775827e-01 2.40511203e-01
 2.40247680e-01 2.39985251e-01 2.39723906e-01 2.39463639e-01
 2.39204440e-01 2.38946303e-01 2.38689220e-01 2.38433183e-01
 2.38178183e-01 2.37924215e-01 2.37671270e-01 2.37419340e-01
 2.37168419e-01 2.36918499e-01 2.36669573e-01 2.36421634e-01
 2.36174675e-01 2.35928688e-01 2.35683668e-01 2.35439606e-01
 2.35196496e-01 2.34954332e-01 2.34713106e-01 2.34472812e-01
 2.34233444e-01 2.33994995e-01 2.33757458e-01 2.33520828e-01
 2.33285097e-01 2.33050260e-01 2.32816310e-01 2.32583241e-01
 2.32351047e-01 2.32119722e-01 2.31887199e-01 2.31638289e-01
 2.31390301e-01 2.31143229e-01 2.30897067e-01 2.30651809e-01
 2.30407449e-01 2.30163980e-01 2.29921397e-01 2.29679693e-01
 2.29438862e-01 2.29198899e-01 2.28959798e-01 2.28721553e-01
 2.28484158e-01 2.28247607e-01 2.28011895e-01 2.27777017e-01
 2.27542966e-01 2.27309736e-01 2.27077324e-01 2.26845723e-01
 2.26614928e-01 2.26384933e-01 2.26155733e-01 2.25927323e-01
 2.25699698e-01 2.25472853e-01 2.25246782e-01 2.25021481e-01
 2.24796944e-01 2.24573166e-01 2.24350143e-01 2.24127869e-01
 2.23906341e-01 2.23685552e-01 2.23465498e-01 2.23246174e-01
 2.23027576e-01 2.22809699e-01 2.22592539e-01 2.22376090e-01
 2.22160348e-01 2.21945309e-01 2.21730969e-01 2.21517321e-01
 2.21304364e-01 2.21092091e-01 2.20880499e-01 2.20669583e-01
 2.20459339e-01 2.20249763e-01 2.20040851e-01 2.19832598e-01
 2.19625000e-01 2.19418053e-01 2.19211754e-01 2.19006097e-01
 2.18801080e-01 2.18596698e-01 2.18392946e-01 2.18189822e-01
 2.17987322e-01 2.17785440e-01 2.17584175e-01 2.17383521e-01
 2.17183475e-01 2.16984033e-01 2.16785192e-01 2.16586948e-01
 2.16389297e-01 2.16192236e-01 2.15995760e-01 2.15799868e-01
 2.15604554e-01 2.15409815e-01 2.15215648e-01 2.15022050e-01
 2.14829016e-01 2.14636545e-01 2.14444631e-01 2.14253272e-01
 2.14062464e-01 2.13872205e-01 2.13682490e-01 2.13493317e-01
 2.13304682e-01 2.13116583e-01 2.12929015e-01 2.12741976e-01
 2.12555462e-01 2.12369471e-01 2.12184000e-01 2.11999044e-01
 2.11814602e-01 2.11630669e-01 2.11447244e-01 2.11264323e-01
 2.11081904e-01 2.10899982e-01 2.10718556e-01 2.10537622e-01
 2.10357177e-01 2.10177219e-01 2.09997745e-01 2.09818752e-01
 2.09640237e-01 2.09462197e-01 2.09284630e-01 2.09107532e-01
 2.08930902e-01 2.08754736e-01 2.08579031e-01 2.08403786e-01
 2.08228997e-01 2.08054661e-01 2.07880777e-01 2.07707341e-01
 2.07534351e-01 2.07361804e-01 2.07186510e-01 2.07010268e-01
 2.06834474e-01 2.06659124e-01 2.06484217e-01 2.06309749e-01
 2.06135719e-01 2.05962123e-01 2.05788960e-01 2.05616226e-01
 2.05443919e-01 2.05272037e-01 2.05100578e-01 2.04929539e-01
 2.04758917e-01 2.04588710e-01 2.04418917e-01 2.04242429e-01
 2.04065308e-01 2.03888612e-01 2.03712339e-01 2.03536488e-01
 2.03361054e-01 2.03186037e-01 2.03011433e-01 2.02830865e-01
 2.02647520e-01 2.02464605e-01 2.02282116e-01 2.02100052e-01
 2.01918410e-01 2.01737187e-01 2.01556382e-01 2.01375992e-01
 2.01196014e-01 2.01016446e-01 2.00837287e-01 2.00658533e-01
 2.00480183e-01 2.00302234e-01 2.00124684e-01 1.99947532e-01
 1.99770773e-01 1.99594407e-01 1.99418432e-01 1.99242844e-01
 1.99067643e-01 1.98892825e-01 1.98718389e-01 1.98544333e-01
 1.98370654e-01 1.98197351e-01 1.98023554e-01 1.97839477e-01
 1.97655794e-01 1.97472503e-01 1.97289601e-01 1.97107087e-01
 1.96924958e-01 1.96743212e-01 1.96555969e-01 1.96365198e-01
 1.96174825e-01 1.95984846e-01 1.95795260e-01 1.95606066e-01
 1.95417260e-01 1.95228840e-01 1.95040805e-01 1.94853153e-01
 1.94665880e-01 1.94478986e-01 1.94292468e-01 1.94106324e-01
 1.93912020e-01 1.93708682e-01 1.93504902e-01 1.93293702e-01
 1.93076962e-01 1.92854153e-01 1.92631781e-01 1.92409842e-01
 1.92181947e-01 1.91952388e-01 1.91723271e-01 1.91494595e-01
 1.91266357e-01 1.91038556e-01 1.90811187e-01 1.90584250e-01
 1.90357742e-01 1.90131660e-01 1.89906002e-01 1.89680767e-01
 1.89455950e-01 1.89231551e-01 1.88991734e-01 1.88749204e-01
 1.88503300e-01 1.88257845e-01 1.88011058e-01 1.87756463e-01
 1.87502329e-01 1.87248653e-01 1.86995432e-01 1.86742666e-01
 1.86490350e-01 1.86238482e-01 1.85987060e-01 1.85720689e-01
 1.85452435e-01 1.85184651e-01 1.84917334e-01 1.84650482e-01
 1.84384092e-01 1.84118161e-01 1.83852688e-01 1.83587670e-01
 1.83323104e-01 1.83058987e-01 1.82795318e-01 1.82532094e-01
 1.82269313e-01 1.82001081e-01 1.81718577e-01 1.81436543e-01
 1.81154975e-01 1.80873872e-01 1.80593231e-01 1.80313049e-01
 1.80033324e-01 1.79754053e-01 1.79475235e-01 1.79193676e-01
 1.78908235e-01 1.78623251e-01 1.78338720e-01 1.78054642e-01
 1.77771012e-01 1.77487829e-01 1.77205090e-01 1.76922793e-01
 1.76639540e-01 1.76342928e-01 1.76046773e-01 1.75751075e-01
 1.75455829e-01 1.75161034e-01 1.74866686e-01 1.74572784e-01
 1.74279325e-01 1.73986307e-01 1.73693727e-01 1.73396092e-01
 1.73096911e-01 1.72798172e-01 1.72499872e-01 1.72202009e-01
 1.71904581e-01 1.71607585e-01 1.71311020e-01 1.71014881e-01
 1.70719168e-01 1.70423877e-01 1.70129006e-01 1.69834554e-01
 1.69540517e-01 1.69246893e-01 1.68953681e-01 1.68660877e-01
 1.68368480e-01 1.68076486e-01 1.67767811e-01 1.67457961e-01
 1.67148533e-01 1.66839526e-01 1.66530936e-01 1.66222763e-01
 1.65915002e-01 1.65595432e-01 1.65274404e-01 1.64953603e-01
 1.64629615e-01 1.64303186e-01 1.63977182e-01 1.63651603e-01
 1.63326445e-01 1.63001706e-01 1.62677384e-01 1.62353476e-01
 1.62018563e-01 1.61683329e-01 1.61348517e-01 1.61014125e-01
 1.60680151e-01 1.60346592e-01 1.60013446e-01 1.59680710e-01
 1.59339379e-01 1.58993551e-01 1.58648143e-01 1.58303153e-01
 1.57958578e-01 1.57614416e-01 1.57270664e-01 1.56927319e-01
 1.56584380e-01 1.56241844e-01 1.55899398e-01 1.55554690e-01
 1.55210381e-01 1.54866468e-01 1.54521074e-01 1.54164743e-01
 1.53808816e-01 1.53453292e-01 1.53098168e-01 1.52743441e-01
 1.52384509e-01 1.52017057e-01 1.51644964e-01 1.51273279e-01
 1.50901999e-01 1.50531123e-01 1.50160647e-01 1.49790570e-01
 1.49420888e-01 1.49046002e-01 1.48668868e-01 1.48292132e-01
 1.47915790e-01 1.47539840e-01 1.47164280e-01 1.46789107e-01
 1.46414319e-01 1.46039913e-01 1.45665887e-01 1.45290814e-01
 1.44901142e-01 1.44511859e-01 1.44122962e-01 1.43734450e-01
 1.43346319e-01 1.42950530e-01 1.42550992e-01 1.42136940e-01
 1.41718480e-01 1.41300419e-01 1.40882756e-01 1.40465487e-01
 1.40048609e-01 1.39632122e-01 1.39216020e-01 1.38800303e-01
 1.38384967e-01 1.37970011e-01 1.37555430e-01 1.37137319e-01
 1.36702668e-01 1.36267160e-01 1.35832038e-01 1.35397298e-01
 1.34962940e-01 1.34528959e-01 1.34095353e-01 1.33662120e-01
 1.33229256e-01 1.32796760e-01 1.32364629e-01 1.31932859e-01
 1.31501449e-01 1.31070396e-01 1.30639698e-01 1.30199118e-01
 1.29754857e-01 1.29300075e-01 1.28839542e-01 1.28370679e-01
 1.27898602e-01 1.27418779e-01 1.26932867e-01 1.26447332e-01
 1.25951057e-01 1.25450166e-01 1.24948240e-01 1.24429458e-01
 1.23904717e-01 1.23380366e-01 1.22851768e-01 1.22311708e-01
 1.21772041e-01 1.21232764e-01 1.20682806e-01 1.20129595e-01
 1.19570041e-01 1.19003080e-01 1.18436515e-01 1.17870342e-01
 1.17304557e-01 1.16733241e-01 1.16152409e-01 1.15571968e-01
 1.14988499e-01 1.14395016e-01 1.13787277e-01 1.13179347e-01
 1.12569289e-01 1.11959621e-01 1.11350340e-01 1.10735385e-01
 1.10116936e-01 1.09498268e-01 1.08870422e-01 1.08236713e-01
 1.07603388e-01 1.06958009e-01 1.06301829e-01 1.05646036e-01
 1.04990625e-01 1.04335594e-01 1.03676745e-01 1.03016899e-01
 1.02357425e-01 1.01696500e-01 1.01030953e-01 1.00365772e-01
 9.97009516e-02 9.90364889e-02 9.83723804e-02 9.77086224e-02
 9.70452114e-02 9.63821438e-02 9.57056377e-02 9.50222729e-02
 9.43392515e-02 9.36505844e-02 9.29596407e-02 9.22611293e-02
 9.15546729e-02 9.08478834e-02 9.01414278e-02 8.94353021e-02
 8.87295028e-02 8.80085454e-02 8.72813718e-02 8.65545232e-02
 8.58255585e-02 8.50920948e-02 8.43589479e-02 8.36261139e-02
 8.28935892e-02 8.21613698e-02 8.14294519e-02 8.06978318e-02
 7.99665057e-02 7.92354698e-02 7.85047203e-02 7.77742534e-02
 7.70440654e-02 7.63141525e-02 7.55845110e-02 7.48551370e-02
 7.41260270e-02 7.33965859e-02 7.26620516e-02 7.19244836e-02
 7.11819033e-02 7.04395731e-02 6.96974892e-02 6.89556478e-02
 6.82140451e-02 6.74726775e-02 6.67254569e-02 6.59692185e-02
 6.52080140e-02 6.44370853e-02 6.36542339e-02 6.28714996e-02
 6.20889860e-02 6.13031622e-02 6.05142914e-02 5.97256312e-02
 5.89371778e-02 5.81394026e-02 5.73416934e-02 5.65380590e-02
 5.57109318e-02 5.48795946e-02 5.40443947e-02 5.32072230e-02
 5.23702374e-02 5.15243824e-02 5.06537103e-02 4.97823602e-02
 4.89053792e-02 4.80285714e-02 4.71511871e-02 4.62574218e-02
 4.53437397e-02 4.44093759e-02 4.34695278e-02 4.25218411e-02
 4.15558382e-02 4.05693081e-02 3.95683507e-02 3.85317040e-02
 3.74737573e-02 3.63935643e-02 3.53083138e-02 3.42232027e-02
 3.31362828e-02 3.20426428e-02 3.09452580e-02 2.98138697e-02
 2.86550705e-02 2.74537638e-02 2.62235866e-02 2.49578562e-02
 2.36786295e-02 2.23732951e-02 2.10191773e-02 1.96252803e-02
 1.82232776e-02 1.68095959e-02 1.53587007e-02 1.38672208e-02
 1.23544083e-02 1.08288549e-02 9.29745080e-03 7.76082701e-03
 6.21895120e-03 4.67395236e-03 3.11769745e-03 1.55884493e-03
 9.92391315e-11]
Fscore: 0.642638
Fscore_inv: 0.640217
Epoch 449:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72716496e-02
 1.86675289e-02 1.97860767e-02 2.08384224e-02 2.17094454e-02
 2.25268668e-02 2.32901373e-02 2.40415089e-02 2.47929473e-02
 2.55444562e-02 2.62960392e-02 2.70477002e-02 2.77994428e-02
 2.85512708e-02 2.93031878e-02 3.00551977e-02 3.08073041e-02
 3.15595109e-02 3.23118216e-02 3.30642400e-02 3.38167700e-02
 3.45674359e-02 3.53000831e-02 3.60328498e-02 3.67657396e-02
 3.74987561e-02 3.82319030e-02 3.89511738e-02 3.96656737e-02
 4.03803113e-02 4.10950902e-02 4.18100139e-02 4.25250860e-02
 4.32403101e-02 4.39392649e-02 4.46314416e-02 4.53237759e-02
 4.60162709e-02 4.67089304e-02 4.73732982e-02 4.79989877e-02
 4.86108816e-02 4.92229329e-02 4.98351447e-02 5.04475200e-02
 5.10600620e-02 5.16727737e-02 5.22856582e-02 5.28987187e-02
 5.35119582e-02 5.41253798e-02 5.47389867e-02 5.53527820e-02
 5.59667687e-02 5.65610182e-02 5.71499098e-02 5.77389939e-02
 5.83282735e-02 5.89177516e-02 5.95074313e-02 6.00973155e-02
 6.06874074e-02 6.12777098e-02 6.18682258e-02 6.24589585e-02
 6.30499109e-02 6.36410860e-02 6.42172410e-02 6.47784176e-02
 6.53398142e-02 6.59014337e-02 6.64632789e-02 6.70253527e-02
 6.75876582e-02 6.81432892e-02 6.86939831e-02 6.92449121e-02
 6.97960792e-02 7.03474873e-02 7.08991391e-02 7.14510377e-02
 7.20031859e-02 7.25555865e-02 7.31022987e-02 7.36374349e-02
 7.41728240e-02 7.47084688e-02 7.52443720e-02 7.57805365e-02
 7.63169651e-02 7.68402752e-02 7.73603460e-02 7.78806809e-02
 7.84012827e-02 7.89221542e-02 7.94432981e-02 7.99647172e-02
 8.04864143e-02 8.10083922e-02 8.15306538e-02 8.20532018e-02
 8.25760391e-02 8.30991684e-02 8.36225926e-02 8.41463145e-02
 8.46703371e-02 8.51889619e-02 8.56982403e-02 8.62078189e-02
 8.67177003e-02 8.72278873e-02 8.77383828e-02 8.82390594e-02
 8.87235166e-02 8.92082741e-02 8.96933347e-02 9.01787010e-02
 9.06643756e-02 9.11503614e-02 9.16366609e-02 9.21232769e-02
 9.26102121e-02 9.30974692e-02 9.35850510e-02 9.40729601e-02
 9.45611994e-02 9.50305060e-02 9.54998497e-02 9.59695183e-02
 9.64395144e-02 9.69098406e-02 9.73804996e-02 9.78514942e-02
 9.83131331e-02 9.87662573e-02 9.92177348e-02 9.96613596e-02
 1.00093717e-01 1.00523298e-01 1.00953201e-01 1.01383428e-01
 1.01813982e-01 1.02244866e-01 1.02676081e-01 1.03107631e-01
 1.03539518e-01 1.03971744e-01 1.04404312e-01 1.04828434e-01
 1.05249795e-01 1.05671496e-01 1.06093539e-01 1.06515927e-01
 1.06938663e-01 1.07361749e-01 1.07785188e-01 1.08200074e-01
 1.08611326e-01 1.09022928e-01 1.09434881e-01 1.09847188e-01
 1.10259853e-01 1.10672847e-01 1.11069138e-01 1.11465779e-01
 1.11862771e-01 1.12260117e-01 1.12657820e-01 1.13055881e-01
 1.13454304e-01 1.13853091e-01 1.14252244e-01 1.14651766e-01
 1.15051659e-01 1.15451925e-01 1.15852568e-01 1.16253590e-01
 1.16654993e-01 1.17056780e-01 1.17458953e-01 1.17861515e-01
 1.18264469e-01 1.18667816e-01 1.19071560e-01 1.19475703e-01
 1.19880248e-01 1.20279909e-01 1.20671692e-01 1.21063870e-01
 1.21456447e-01 1.21847543e-01 1.22232594e-01 1.22618043e-01
 1.23003892e-01 1.23390144e-01 1.23776800e-01 1.24163865e-01
 1.24551339e-01 1.24939226e-01 1.25327528e-01 1.25716248e-01
 1.26105389e-01 1.26494953e-01 1.26884942e-01 1.27275360e-01
 1.27666209e-01 1.28057491e-01 1.28449210e-01 1.28841368e-01
 1.29233967e-01 1.29627010e-01 1.30020501e-01 1.30414441e-01
 1.30808834e-01 1.31203681e-01 1.31598987e-01 1.31994753e-01
 1.32390983e-01 1.32787679e-01 1.33184844e-01 1.33582481e-01
 1.33980592e-01 1.34379180e-01 1.34778249e-01 1.35177801e-01
 1.35577839e-01 1.35978365e-01 1.36379383e-01 1.36780896e-01
 1.37182906e-01 1.37585417e-01 1.37988430e-01 1.38391950e-01
 1.38795980e-01 1.39200521e-01 1.39605577e-01 1.40011152e-01
 1.40417247e-01 1.40823867e-01 1.41231013e-01 1.41638690e-01
 1.42046900e-01 1.42455647e-01 1.42864933e-01 1.43274761e-01
 1.43685135e-01 1.44096057e-01 1.44507531e-01 1.44919560e-01
 1.45332148e-01 1.45745296e-01 1.46157916e-01 1.46560837e-01
 1.46964313e-01 1.47368348e-01 1.47765183e-01 1.48152761e-01
 1.48540883e-01 1.48929551e-01 1.49318769e-01 1.49708539e-01
 1.50098865e-01 1.50489749e-01 1.50881196e-01 1.51273207e-01
 1.51665786e-01 1.52058937e-01 1.52452662e-01 1.52846965e-01
 1.53241849e-01 1.53637317e-01 1.54033373e-01 1.54430019e-01
 1.54827260e-01 1.55225097e-01 1.55623536e-01 1.56022578e-01
 1.56422228e-01 1.56822488e-01 1.57223362e-01 1.57624854e-01
 1.58017680e-01 1.58409800e-01 1.58802532e-01 1.59195877e-01
 1.59589841e-01 1.59984426e-01 1.60379636e-01 1.60775474e-01
 1.61171943e-01 1.61569048e-01 1.61966792e-01 1.62365177e-01
 1.62764209e-01 1.63163889e-01 1.63564223e-01 1.63965212e-01
 1.64366862e-01 1.64769175e-01 1.65172155e-01 1.65575807e-01
 1.65980133e-01 1.66385137e-01 1.66790823e-01 1.67197194e-01
 1.67604256e-01 1.68012010e-01 1.68410680e-01 1.68801247e-01
 1.69192486e-01 1.69584402e-01 1.69976997e-01 1.70370277e-01
 1.70764243e-01 1.71158901e-01 1.71554254e-01 1.71950305e-01
 1.72347060e-01 1.72744520e-01 1.73142691e-01 1.73541576e-01
 1.73941179e-01 1.74341504e-01 1.74742555e-01 1.75144335e-01
 1.75546850e-01 1.75950102e-01 1.76354096e-01 1.76758837e-01
 1.77164327e-01 1.77570571e-01 1.77977573e-01 1.78385338e-01
 1.78793869e-01 1.79203171e-01 1.79613248e-01 1.80024103e-01
 1.80435743e-01 1.80848170e-01 1.81261388e-01 1.81675403e-01
 1.82090219e-01 1.82505840e-01 1.82922270e-01 1.83339514e-01
 1.83757577e-01 1.84176462e-01 1.84596174e-01 1.85011715e-01
 1.85423207e-01 1.85835521e-01 1.86248660e-01 1.86662629e-01
 1.87077434e-01 1.87488315e-01 1.87890095e-01 1.88292693e-01
 1.88696114e-01 1.89100363e-01 1.89505445e-01 1.89911363e-01
 1.90318122e-01 1.90725728e-01 1.91134184e-01 1.91543496e-01
 1.91953668e-01 1.92364705e-01 1.92776611e-01 1.93189392e-01
 1.93603052e-01 1.94017596e-01 1.94433029e-01 1.94849356e-01
 1.95266582e-01 1.95684712e-01 1.96103750e-01 1.96523703e-01
 1.96944574e-01 1.97366370e-01 1.97789095e-01 1.98212754e-01
 1.98637353e-01 1.99062896e-01 1.99489390e-01 1.99916839e-01
 2.00345249e-01 2.00774625e-01 2.01204972e-01 2.01636296e-01
 2.02068603e-01 2.02501897e-01 2.02936185e-01 2.03371472e-01
 2.03807764e-01 2.04245065e-01 2.04683383e-01 2.05122722e-01
 2.05563088e-01 2.06004488e-01 2.06446927e-01 2.06890410e-01
 2.07334945e-01 2.07780536e-01 2.08227189e-01 2.08674912e-01
 2.09123709e-01 2.09573587e-01 2.10024551e-01 2.10476609e-01
 2.10929767e-01 2.11384030e-01 2.11839405e-01 2.12295898e-01
 2.12753516e-01 2.13212265e-01 2.13672152e-01 2.14133182e-01
 2.14595363e-01 2.15058702e-01 2.15523204e-01 2.15988877e-01
 2.16455728e-01 2.16923762e-01 2.17392987e-01 2.17863410e-01
 2.18335038e-01 2.18807878e-01 2.19281936e-01 2.19757220e-01
 2.20226142e-01 2.20688438e-01 2.21143822e-01 2.21591270e-01
 2.22039894e-01 2.22489700e-01 2.22940696e-01 2.23392888e-01
 2.23846283e-01 2.24300889e-01 2.24756713e-01 2.25213761e-01
 2.25672041e-01 2.26131560e-01 2.26592326e-01 2.27054345e-01
 2.27517626e-01 2.27982175e-01 2.28448001e-01 2.28915110e-01
 2.29383511e-01 2.29853211e-01 2.30324218e-01 2.30796540e-01
 2.31270184e-01 2.31745158e-01 2.32221471e-01 2.32699131e-01
 2.33178144e-01 2.33658521e-01 2.34140268e-01 2.34623395e-01
 2.35107908e-01 2.35593818e-01 2.36081132e-01 2.36569859e-01
 2.37054637e-01 2.37536683e-01 2.38020141e-01 2.38505017e-01
 2.38991322e-01 2.39479063e-01 2.39968250e-01 2.40458892e-01
 2.40950997e-01 2.41444574e-01 2.41939633e-01 2.42436182e-01
 2.42934231e-01 2.43433789e-01 2.43934865e-01 2.44437470e-01
 2.44941611e-01 2.45447300e-01 2.45954545e-01 2.46463356e-01
 2.46973743e-01 2.47485716e-01 2.47999285e-01 2.48514459e-01
 2.49031250e-01 2.49549667e-01 2.50069720e-01 2.50591419e-01
 2.51114776e-01 2.51639801e-01 2.52166503e-01 2.52694895e-01
 2.53224986e-01 2.53756788e-01 2.54290311e-01 2.54825567e-01
 2.55362566e-01 2.55894367e-01 2.56422661e-01 2.56952692e-01
 2.57484472e-01 2.58018011e-01 2.58553321e-01 2.59090414e-01
 2.59629302e-01 2.60169995e-01 2.60712505e-01 2.61256846e-01
 2.61803027e-01 2.62351062e-01 2.62900963e-01 2.63452742e-01
 2.64006411e-01 2.64561983e-01 2.65119471e-01 2.65678886e-01
 2.66240242e-01 2.66803553e-01 2.67368830e-01 2.67936086e-01
 2.68505336e-01 2.69076593e-01 2.69649870e-01 2.70225180e-01
 2.70802537e-01 2.71381955e-01 2.71963449e-01 2.72547031e-01
 2.73132717e-01 2.73720520e-01 2.74310455e-01 2.74902536e-01
 2.75496779e-01 2.76093197e-01 2.76691807e-01 2.77292622e-01
 2.77895659e-01 2.78500932e-01 2.79108457e-01 2.79718249e-01
 2.80330325e-01 2.80944700e-01 2.81561390e-01 2.82180411e-01
 2.82801781e-01 2.83425514e-01 2.84051628e-01 2.84680140e-01
 2.85311066e-01 2.85944424e-01 2.86580230e-01 2.87218503e-01
 2.87859259e-01 2.88502517e-01 2.89148294e-01 2.89796608e-01
 2.90447478e-01 2.91100921e-01 2.91756957e-01 2.92415604e-01
 2.93076881e-01 2.93740808e-01 2.94407402e-01 2.95076684e-01
 2.95748674e-01 2.96423391e-01 2.97100855e-01 2.97781086e-01
 2.98464105e-01 2.99149932e-01 2.99838588e-01 3.00530095e-01
 3.01224472e-01 3.01921742e-01 3.02621926e-01 3.03325046e-01
 3.04031123e-01 3.04740181e-01 3.05452241e-01 3.06167326e-01
 3.06885460e-01 3.07606664e-01 3.08330963e-01 3.09058380e-01
 3.09788939e-01 3.10516024e-01 3.11234276e-01 3.11955661e-01
 3.12680204e-01 3.13407928e-01 3.14138859e-01 3.14873021e-01
 3.15610439e-01 3.16350193e-01 3.17072518e-01 3.17789429e-01
 3.18509562e-01 3.19232944e-01 3.19959599e-01 3.20689553e-01
 3.21422833e-01 3.22159465e-01 3.22899476e-01 3.23642892e-01
 3.24389741e-01 3.25140051e-01 3.25893849e-01 3.26651163e-01
 3.27412022e-01 3.28176455e-01 3.28944491e-01 3.29716158e-01
 3.30491487e-01 3.31270508e-01 3.32053250e-01 3.32833468e-01
 3.33606196e-01 3.34382654e-01 3.35162873e-01 3.35946884e-01
 3.36734719e-01 3.37526410e-01 3.38321989e-01 3.39121489e-01
 3.39908426e-01 3.40684973e-01 3.41456356e-01 3.42228120e-01
 3.43001380e-01 3.43762689e-01 3.44527843e-01 3.45267667e-01
 3.46007634e-01 3.46751378e-01 3.47498931e-01 3.48250326e-01
 3.49005597e-01 3.49764778e-01 3.50527902e-01 3.51295005e-01
 3.52066121e-01 3.52841285e-01 3.53620535e-01 3.54375475e-01
 3.55131923e-01 3.55892400e-01 3.56656942e-01 3.57425585e-01
 3.58198367e-01 3.58975325e-01 3.59756497e-01 3.60541921e-01
 3.61331635e-01 3.62125679e-01 3.62924093e-01 3.63692774e-01
 3.64440366e-01 3.65192116e-01 3.65948065e-01 3.66708250e-01
 3.67472712e-01 3.68241491e-01 3.69014626e-01 3.69792159e-01
 3.70574132e-01 3.71356210e-01 3.72131135e-01 3.72910534e-01
 3.73677070e-01 3.74429948e-01 3.75187223e-01 3.75948937e-01
 3.76715132e-01 3.77485852e-01 3.78261142e-01 3.79041046e-01
 3.79825608e-01 3.80614875e-01 3.81408894e-01 3.82207711e-01
 3.83006908e-01 3.83799554e-01 3.84597046e-01 3.85399432e-01
 3.86206762e-01 3.87019084e-01 3.87836450e-01 3.88630125e-01
 3.89422380e-01 3.90219612e-01 3.91021872e-01 3.91829212e-01
 3.92641684e-01 3.93459342e-01 3.94282239e-01 3.95110431e-01
 3.95943972e-01 3.96782918e-01 3.97627327e-01 3.98477256e-01
 3.99332764e-01 4.00193911e-01 4.01060755e-01 4.01933359e-01
 4.02811784e-01 4.03696094e-01 4.04586352e-01 4.05482622e-01
 4.06358290e-01 4.07238733e-01 4.08125196e-01 4.09017746e-01
 4.09916451e-01 4.10821377e-01 4.11732596e-01 4.12650176e-01
 4.13574191e-01 4.14504712e-01 4.15441812e-01 4.16385567e-01
 4.17336053e-01 4.18293346e-01 4.19257524e-01 4.20228667e-01
 4.21206856e-01 4.22192172e-01 4.23184699e-01 4.24184520e-01
 4.25191722e-01 4.26206391e-01 4.27228617e-01 4.28238123e-01
 4.29241193e-01 4.30251833e-01 4.31270133e-01 4.32296186e-01
 4.33330085e-01 4.34351969e-01 4.35364754e-01 4.36385389e-01
 4.37413971e-01 4.38450598e-01 4.39486444e-01 4.40518255e-01
 4.41558248e-01 4.42606526e-01 4.43663194e-01 4.44728357e-01
 4.45802125e-01 4.46884607e-01 4.47975915e-01 4.49076163e-01
 4.50185467e-01 4.51303945e-01 4.52431716e-01 4.53568902e-01
 4.54715628e-01 4.55872020e-01 4.57025474e-01 4.58160987e-01
 4.59306211e-01 4.60450605e-01 4.61563432e-01 4.62670494e-01
 4.63787211e-01 4.64913716e-01 4.66050142e-01 4.67196629e-01
 4.68353314e-01 4.69520342e-01 4.70697856e-01 4.71886006e-01
 4.73058715e-01 4.74238247e-01 4.75428596e-01 4.76629919e-01
 4.77842373e-01 4.79066119e-01 4.80301323e-01 4.81548152e-01
 4.82806777e-01 4.84077374e-01 4.85360119e-01 4.86655194e-01
 4.87962785e-01 4.89283080e-01 4.90603669e-01 4.91885375e-01
 4.93178465e-01 4.94484394e-01 4.95798016e-01 4.97122825e-01
 4.98461005e-01 4.99812769e-01 5.01145892e-01 5.02486094e-01
 5.03807719e-01 5.05121489e-01 5.06425510e-01 5.07697788e-01
 5.08983502e-01 5.10261760e-01 5.11532188e-01 5.12816267e-01
 5.14114225e-01 5.15426295e-01 5.16752715e-01 5.18093728e-01
 5.19449582e-01 5.20820533e-01 5.22206841e-01 5.23565650e-01
 5.24920783e-01 5.26291375e-01 5.27677700e-01 5.29080037e-01
 5.30498673e-01 5.31859652e-01 5.33220909e-01 5.34598288e-01
 5.35992085e-01 5.37402601e-01 5.38830146e-01 5.40275038e-01
 5.41737602e-01 5.43189794e-01 5.44639596e-01 5.46107484e-01
 5.47593806e-01 5.49095235e-01 5.50570973e-01 5.52032591e-01
 5.53471178e-01 5.54928453e-01 5.56404790e-01 5.57900574e-01
 5.59416198e-01 5.60941190e-01 5.62471303e-01 5.64022147e-01
 5.65594155e-01 5.67123653e-01 5.68621524e-01 5.70140286e-01
 5.71680386e-01 5.73242284e-01 5.74826456e-01 5.76433388e-01
 5.78063583e-01 5.79684439e-01 5.81250355e-01 5.82778492e-01
 5.84306156e-01 5.85849705e-01 5.87342879e-01 5.88848491e-01
 5.90326062e-01 5.91793828e-01 5.93227091e-01 5.94682985e-01
 5.96162055e-01 5.97664868e-01 5.99192007e-01 6.00744077e-01
 6.02321699e-01 6.03925519e-01 6.05551158e-01 6.07166033e-01
 6.08808435e-01 6.10385417e-01 6.11873746e-01 6.13388133e-01
 6.14929275e-01 6.16497896e-01 6.18036242e-01 6.19594649e-01
 6.21181630e-01 6.22797986e-01 6.24340940e-01 6.25903124e-01
 6.27495074e-01 6.29009194e-01 6.30477622e-01 6.31965560e-01
 6.33483005e-01 6.35030850e-01 6.36610025e-01 6.38221501e-01
 6.39866287e-01 6.41545434e-01 6.43234890e-01 6.44926501e-01
 6.46653911e-01 6.48261855e-01 6.49905238e-01 6.51484785e-01
 6.53095421e-01 6.54742844e-01 6.56428338e-01 6.58153246e-01
 6.59907566e-01 6.61685460e-01 6.63506468e-01 6.65353739e-01
 6.67133269e-01 6.68936895e-01 6.70786527e-01 6.72683959e-01
 6.74631075e-01 6.76629865e-01 6.78682423e-01 6.80790958e-01
 6.82957803e-01 6.85185422e-01 6.87476419e-01 6.89833550e-01
 6.92231399e-01 6.94670555e-01 6.97128617e-01 6.99613735e-01
 7.02176239e-01 7.04819813e-01 7.07533583e-01 7.10295920e-01
 7.13150048e-01 7.16044646e-01 7.18986795e-01 7.22012868e-01
 7.25065869e-01 7.28175045e-01 7.31394804e-01 7.34646856e-01
 7.37821191e-01 7.41010835e-01 7.44282709e-01 7.47533251e-01
 7.50754455e-01 7.53992412e-01 7.57219759e-01 7.60570019e-01
 7.64072305e-01 7.67636346e-01 7.71198980e-01 7.74834675e-01
 7.78649483e-01 7.82521518e-01 7.86384701e-01 7.90298057e-01
 7.94260848e-01 7.98030662e-01 8.01996698e-01 8.06202864e-01
 8.10477294e-01 8.14983273e-01 8.19749957e-01 8.24814039e-01
 8.29967984e-01 8.35216598e-01 8.40802714e-01 8.46604554e-01
 8.52133827e-01 8.57569451e-01 8.62908956e-01 8.68481557e-01
 8.74191318e-01 8.80405239e-01 8.86847808e-01 8.93903632e-01
 9.01803141e-01 9.09544123e-01 9.17685328e-01 9.25069359e-01
 9.33089326e-01 9.40341964e-01 9.48149051e-01 9.56121747e-01
 9.64457037e-01 9.72905790e-01 9.77635184e-01 9.80899823e-01
 9.84132711e-01 9.88229962e-01 9.91791475e-01 9.92492188e-01
 9.92492188e-01]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 9.99489028e-01
 9.90225866e-01 9.68804362e-01 9.47429503e-01 9.21206962e-01
 8.96126819e-01 8.71966908e-01 8.50067841e-01 8.30473358e-01
 8.12837772e-01 7.96881241e-01 7.82374803e-01 7.69129314e-01
 7.56987157e-01 7.45815932e-01 7.35503607e-01 7.25954750e-01
 7.17087560e-01 7.08831520e-01 7.01125515e-01 6.93916316e-01
 6.87118004e-01 6.80381793e-01 6.74041485e-01 6.68063146e-01
 6.62416612e-01 6.57074980e-01 6.51779745e-01 6.46675763e-01
 6.41826669e-01 6.37213812e-01 6.32820319e-01 6.28630885e-01
 6.24631596e-01 6.20577799e-01 6.16604179e-01 6.12799361e-01
 6.09152794e-01 6.05654791e-01 6.01934825e-01 5.97876622e-01
 5.93803729e-01 5.89884194e-01 5.86109498e-01 5.82471741e-01
 5.78963586e-01 5.75578212e-01 5.72309268e-01 5.69150835e-01
 5.66097386e-01 5.63143759e-01 5.60285123e-01 5.57516955e-01
 5.54835014e-01 5.52040783e-01 5.49277602e-01 5.46596613e-01
 5.43994189e-01 5.41466914e-01 5.39011569e-01 5.36625114e-01
 5.34304677e-01 5.32047547e-01 5.29851156e-01 5.27713076e-01
 5.25631003e-01 5.23602756e-01 5.21502454e-01 5.19333193e-01
 5.17217887e-01 5.15154539e-01 5.13141249e-01 5.11176206e-01
 5.09257688e-01 5.07332614e-01 5.05413996e-01 5.03539219e-01
 5.01706788e-01 4.99915275e-01 4.98163317e-01 4.96449609e-01
 4.94772905e-01 4.93132010e-01 4.91485819e-01 4.89795339e-01
 4.88139819e-01 4.86518177e-01 4.84929375e-01 4.83372419e-01
 4.81846354e-01 4.80266599e-01 4.78695889e-01 4.77155420e-01
 4.75644319e-01 4.74161746e-01 4.72706895e-01 4.71278988e-01
 4.69877277e-01 4.68501040e-01 4.67149582e-01 4.65822235e-01
 4.64518352e-01 4.63237310e-01 4.61978508e-01 4.60741365e-01
 4.59525322e-01 4.58299167e-01 4.57042100e-01 4.55805920e-01
 4.54590104e-01 4.53394148e-01 4.52217563e-01 4.51008099e-01
 4.49734125e-01 4.48480279e-01 4.47246081e-01 4.46031067e-01
 4.44834786e-01 4.43656804e-01 4.42496698e-01 4.41354058e-01
 4.40228488e-01 4.39119603e-01 4.38027028e-01 4.36950401e-01
 4.35889371e-01 4.34755458e-01 4.33636431e-01 4.32533253e-01
 4.31445586e-01 4.30373098e-01 4.29315470e-01 4.28272390e-01
 4.27201432e-01 4.26106818e-01 4.25018473e-01 4.23909866e-01
 4.22766999e-01 4.21626204e-01 4.20500343e-01 4.19389119e-01
 4.18292243e-01 4.17209433e-01 4.16140416e-01 4.15084924e-01
 4.14042698e-01 4.13013483e-01 4.11997032e-01 4.10958642e-01
 4.09920886e-01 4.08895750e-01 4.07883000e-01 4.06882410e-01
 4.05893755e-01 4.04916820e-01 4.03951392e-01 4.02964087e-01
 4.01973525e-01 4.00994414e-01 4.00026551e-01 3.99069740e-01
 3.98123787e-01 3.97188399e-01 3.96202626e-01 3.95227839e-01
 3.94263850e-01 3.93310477e-01 3.92367539e-01 3.91434863e-01
 3.90512276e-01 3.89599613e-01 3.88696708e-01 3.87803403e-01
 3.86919539e-01 3.86044965e-01 3.85179530e-01 3.84323088e-01
 3.83475494e-01 3.82636609e-01 3.81806294e-01 3.80984416e-01
 3.80170841e-01 3.79365442e-01 3.78568091e-01 3.77778664e-01
 3.76997041e-01 3.76206562e-01 3.75398053e-01 3.74597407e-01
 3.73804507e-01 3.73013476e-01 3.72210387e-01 3.71414945e-01
 3.70627036e-01 3.69846550e-01 3.69073379e-01 3.68307418e-01
 3.67548561e-01 3.66796707e-01 3.66051755e-01 3.65313608e-01
 3.64582169e-01 3.63857343e-01 3.63139038e-01 3.62427162e-01
 3.61721626e-01 3.61022342e-01 3.60329225e-01 3.59642189e-01
 3.58961152e-01 3.58286032e-01 3.57616748e-01 3.56953223e-01
 3.56295379e-01 3.55643140e-01 3.54996432e-01 3.54355182e-01
 3.53719317e-01 3.53088767e-01 3.52463462e-01 3.51843335e-01
 3.51228318e-01 3.50618345e-01 3.50013351e-01 3.49413274e-01
 3.48818050e-01 3.48227617e-01 3.47641916e-01 3.47060886e-01
 3.46484470e-01 3.45912609e-01 3.45345247e-01 3.44782329e-01
 3.44223799e-01 3.43669604e-01 3.43119691e-01 3.42574008e-01
 3.42032503e-01 3.41495126e-01 3.40961828e-01 3.40432559e-01
 3.39907272e-01 3.39385918e-01 3.38868452e-01 3.38354828e-01
 3.37845001e-01 3.37338925e-01 3.36836558e-01 3.36337857e-01
 3.35842778e-01 3.35351280e-01 3.34860817e-01 3.34350455e-01
 3.33843737e-01 3.33340623e-01 3.32823590e-01 3.32288199e-01
 3.31756568e-01 3.31228654e-01 3.30704415e-01 3.30183812e-01
 3.29666803e-01 3.29153350e-01 3.28643412e-01 3.28136952e-01
 3.27633931e-01 3.27134313e-01 3.26638060e-01 3.26145137e-01
 3.25655506e-01 3.25169134e-01 3.24685985e-01 3.24206025e-01
 3.23729219e-01 3.23255536e-01 3.22784942e-01 3.22317404e-01
 3.21852890e-01 3.21391370e-01 3.20932811e-01 3.20477184e-01
 3.20005653e-01 3.19534456e-01 3.19066236e-01 3.18600962e-01
 3.18138605e-01 3.17679133e-01 3.17222520e-01 3.16768734e-01
 3.16317749e-01 3.15869536e-01 3.15424068e-01 3.14981317e-01
 3.14541255e-01 3.14103858e-01 3.13669097e-01 3.13236949e-01
 3.12807386e-01 3.12380383e-01 3.11955916e-01 3.11533961e-01
 3.11114492e-01 3.10697486e-01 3.10282919e-01 3.09870768e-01
 3.09461010e-01 3.09053622e-01 3.08630657e-01 3.08194075e-01
 3.07759990e-01 3.07328379e-01 3.06899218e-01 3.06472484e-01
 3.06048155e-01 3.05626209e-01 3.05206623e-01 3.04789376e-01
 3.04374446e-01 3.03961811e-01 3.03551451e-01 3.03143346e-01
 3.02737473e-01 3.02333814e-01 3.01932348e-01 3.01533055e-01
 3.01135916e-01 3.00740912e-01 3.00348023e-01 2.99957231e-01
 2.99568516e-01 2.99181861e-01 2.98797247e-01 2.98414656e-01
 2.98034071e-01 2.97655474e-01 2.97278847e-01 2.96904173e-01
 2.96531436e-01 2.96160618e-01 2.95791702e-01 2.95424674e-01
 2.95059515e-01 2.94696211e-01 2.94334745e-01 2.93975102e-01
 2.93617265e-01 2.93261221e-01 2.92906953e-01 2.92546536e-01
 2.92180222e-01 2.91815718e-01 2.91453007e-01 2.91092075e-01
 2.90732906e-01 2.90368112e-01 2.89989753e-01 2.89613224e-01
 2.89238510e-01 2.88865596e-01 2.88494468e-01 2.88125110e-01
 2.87757509e-01 2.87391649e-01 2.87027518e-01 2.86665100e-01
 2.86304382e-01 2.85945351e-01 2.85587992e-01 2.85232293e-01
 2.84878239e-01 2.84525819e-01 2.84175018e-01 2.83825825e-01
 2.83478226e-01 2.83132208e-01 2.82787760e-01 2.82444869e-01
 2.82103523e-01 2.81763709e-01 2.81425415e-01 2.81088631e-01
 2.80753344e-01 2.80419542e-01 2.80087214e-01 2.79756349e-01
 2.79426935e-01 2.79098961e-01 2.78772417e-01 2.78447290e-01
 2.78123572e-01 2.77801250e-01 2.77480314e-01 2.77160754e-01
 2.76842559e-01 2.76525719e-01 2.76210224e-01 2.75896063e-01
 2.75583228e-01 2.75271707e-01 2.74961491e-01 2.74652570e-01
 2.74344935e-01 2.74038576e-01 2.73733484e-01 2.73429650e-01
 2.73127063e-01 2.72825716e-01 2.72525598e-01 2.72226701e-01
 2.71929017e-01 2.71632535e-01 2.71337249e-01 2.71043148e-01
 2.70750224e-01 2.70458469e-01 2.70167874e-01 2.69878432e-01
 2.69590133e-01 2.69302969e-01 2.69016934e-01 2.68732017e-01
 2.68448212e-01 2.68165511e-01 2.67883906e-01 2.67603388e-01
 2.67323952e-01 2.67045587e-01 2.66768288e-01 2.66492047e-01
 2.66207676e-01 2.65914928e-01 2.65613535e-01 2.65302347e-01
 2.64992328e-01 2.64683469e-01 2.64375763e-01 2.64069200e-01
 2.63763774e-01 2.63459476e-01 2.63156300e-01 2.62854236e-01
 2.62553278e-01 2.62253418e-01 2.61954648e-01 2.61656961e-01
 2.61360351e-01 2.61064809e-01 2.60770328e-01 2.60476901e-01
 2.60184521e-01 2.59893181e-01 2.59602875e-01 2.59313594e-01
 2.59025333e-01 2.58738085e-01 2.58451842e-01 2.58166598e-01
 2.57882346e-01 2.57599081e-01 2.57316795e-01 2.57035482e-01
 2.56755135e-01 2.56475749e-01 2.56197316e-01 2.55919831e-01
 2.55637497e-01 2.55351661e-01 2.55066788e-01 2.54782873e-01
 2.54499908e-01 2.54217889e-01 2.53936809e-01 2.53656662e-01
 2.53377442e-01 2.53099142e-01 2.52821758e-01 2.52545283e-01
 2.52269711e-01 2.51995036e-01 2.51721254e-01 2.51448357e-01
 2.51176341e-01 2.50905200e-01 2.50634929e-01 2.50365521e-01
 2.50096971e-01 2.49829275e-01 2.49562426e-01 2.49296420e-01
 2.49031250e-01 2.48766912e-01 2.48503401e-01 2.48240711e-01
 2.47978837e-01 2.47717775e-01 2.47457519e-01 2.47198063e-01
 2.46939404e-01 2.46681536e-01 2.46424455e-01 2.46168155e-01
 2.45912631e-01 2.45651206e-01 2.45385543e-01 2.45120677e-01
 2.44856604e-01 2.44593319e-01 2.44330817e-01 2.44069093e-01
 2.43808143e-01 2.43547961e-01 2.43288543e-01 2.43029884e-01
 2.42771981e-01 2.42514827e-01 2.42258420e-01 2.42002753e-01
 2.41747824e-01 2.41493626e-01 2.41240157e-01 2.40987411e-01
 2.40735384e-01 2.40484072e-01 2.40233471e-01 2.39983576e-01
 2.39734383e-01 2.39485889e-01 2.39238088e-01 2.38990977e-01
 2.38744551e-01 2.38498808e-01 2.38253741e-01 2.38009348e-01
 2.37765625e-01 2.37522568e-01 2.37280172e-01 2.37038434e-01
 2.36797350e-01 2.36556916e-01 2.36317128e-01 2.36077983e-01
 2.35839476e-01 2.35601605e-01 2.35364365e-01 2.35127753e-01
 2.34891765e-01 2.34656397e-01 2.34421646e-01 2.34187508e-01
 2.33953979e-01 2.33721057e-01 2.33488738e-01 2.33257018e-01
 2.33025893e-01 2.32795361e-01 2.32565417e-01 2.32336059e-01
 2.32107284e-01 2.31879087e-01 2.31651465e-01 2.31424416e-01
 2.31197935e-01 2.30972020e-01 2.30746668e-01 2.30521875e-01
 2.30297638e-01 2.30073954e-01 2.29850819e-01 2.29628231e-01
 2.29406187e-01 2.29184683e-01 2.28963716e-01 2.28743284e-01
 2.28523383e-01 2.28304011e-01 2.28085164e-01 2.27866839e-01
 2.27649033e-01 2.27431744e-01 2.27214969e-01 2.26998704e-01
 2.26782948e-01 2.26567696e-01 2.26352946e-01 2.26138696e-01
 2.25924943e-01 2.25711683e-01 2.25498914e-01 2.25286634e-01
 2.25074839e-01 2.24858719e-01 2.24634433e-01 2.24410656e-01
 2.24187383e-01 2.23964613e-01 2.23742343e-01 2.23520569e-01
 2.23299289e-01 2.23077834e-01 2.22842298e-01 2.22601222e-01
 2.22360677e-01 2.22120658e-01 2.21881163e-01 2.21642190e-01
 2.21403735e-01 2.21165795e-01 2.20928368e-01 2.20691451e-01
 2.20455040e-01 2.20219134e-01 2.19983730e-01 2.19748824e-01
 2.19514414e-01 2.19280497e-01 2.19047070e-01 2.18814132e-01
 2.18581679e-01 2.18349708e-01 2.18118217e-01 2.17883094e-01
 2.17641119e-01 2.17399639e-01 2.17158652e-01 2.16918155e-01
 2.16678146e-01 2.16438621e-01 2.16199578e-01 2.15961015e-01
 2.15712446e-01 2.15455332e-01 2.15193038e-01 2.14929080e-01
 2.14664155e-01 2.14389872e-01 2.14116125e-01 2.13824824e-01
 2.13531856e-01 2.13239455e-01 2.12947619e-01 2.12656344e-01
 2.12365627e-01 2.12075465e-01 2.11785855e-01 2.11496795e-01
 2.11208281e-01 2.10920310e-01 2.10632880e-01 2.10329113e-01
 2.10024434e-01 2.09720320e-01 2.09416769e-01 2.09113778e-01
 2.08811343e-01 2.08509461e-01 2.08208129e-01 2.07907345e-01
 2.07607106e-01 2.07307408e-01 2.07008248e-01 2.06690221e-01
 2.06358406e-01 2.06027181e-01 2.05696543e-01 2.05366488e-01
 2.05037013e-01 2.04708115e-01 2.04379791e-01 2.04052038e-01
 2.03724853e-01 2.03395836e-01 2.03061026e-01 2.02726789e-01
 2.02383709e-01 2.02031438e-01 2.01679763e-01 2.01328682e-01
 2.00978190e-01 2.00628286e-01 2.00278965e-01 1.99930225e-01
 1.99582063e-01 1.99234474e-01 1.98887457e-01 1.98541008e-01
 1.98192813e-01 1.97839298e-01 1.97486356e-01 1.97133982e-01
 1.96782174e-01 1.96430928e-01 1.96080243e-01 1.95715617e-01
 1.95348363e-01 1.94981688e-01 1.94615588e-01 1.94250060e-01
 1.93885100e-01 1.93520707e-01 1.93156876e-01 1.92793605e-01
 1.92430890e-01 1.92068728e-01 1.91707117e-01 1.91346053e-01
 1.90985533e-01 1.90625555e-01 1.90266115e-01 1.89907210e-01
 1.89548838e-01 1.89190995e-01 1.88833678e-01 1.88476885e-01
 1.88108263e-01 1.87739628e-01 1.87371526e-01 1.87003955e-01
 1.86636911e-01 1.86270392e-01 1.85904395e-01 1.85538917e-01
 1.85173955e-01 1.84809505e-01 1.84445566e-01 1.84082134e-01
 1.83719206e-01 1.83356780e-01 1.82994853e-01 1.82633421e-01
 1.82272483e-01 1.81912035e-01 1.81552075e-01 1.81192599e-01
 1.80833606e-01 1.80475092e-01 1.80117055e-01 1.79750943e-01
 1.79379455e-01 1.79008454e-01 1.78637938e-01 1.78267904e-01
 1.77898349e-01 1.77521114e-01 1.77137452e-01 1.76754280e-01
 1.76371595e-01 1.75989395e-01 1.75604110e-01 1.75214451e-01
 1.74825278e-01 1.74436589e-01 1.74048381e-01 1.73660652e-01
 1.73273397e-01 1.72886616e-01 1.72500304e-01 1.72114459e-01
 1.71729078e-01 1.71344159e-01 1.70959699e-01 1.70575695e-01
 1.70192144e-01 1.69809045e-01 1.69421673e-01 1.69024512e-01
 1.68627811e-01 1.68227668e-01 1.67812914e-01 1.67393054e-01
 1.66973670e-01 1.66554761e-01 1.66136323e-01 1.65718354e-01
 1.65300850e-01 1.64883808e-01 1.64467227e-01 1.64051102e-01
 1.63626360e-01 1.63200746e-01 1.62775591e-01 1.62350894e-01
 1.61926650e-01 1.61502858e-01 1.61079515e-01 1.60656618e-01
 1.60234163e-01 1.59812149e-01 1.59390572e-01 1.58969430e-01
 1.58548720e-01 1.58128439e-01 1.57704533e-01 1.57264477e-01
 1.56824458e-01 1.56384879e-01 1.55944055e-01 1.55503041e-01
 1.55062460e-01 1.54622310e-01 1.54172607e-01 1.53721319e-01
 1.53260604e-01 1.52793804e-01 1.52320389e-01 1.51833834e-01
 1.51347736e-01 1.50855850e-01 1.50358105e-01 1.49860819e-01
 1.49363990e-01 1.48867614e-01 1.48371688e-01 1.47876210e-01
 1.47381175e-01 1.46886582e-01 1.46392426e-01 1.45886691e-01
 1.45376112e-01 1.44865977e-01 1.44356284e-01 1.43847028e-01
 1.43338207e-01 1.42809881e-01 1.42277802e-01 1.41746168e-01
 1.41214977e-01 1.40684225e-01 1.40153909e-01 1.39624027e-01
 1.39094575e-01 1.38558311e-01 1.38017311e-01 1.37476741e-01
 1.36936598e-01 1.36395965e-01 1.35844700e-01 1.35285767e-01
 1.34717068e-01 1.34148804e-01 1.33580972e-01 1.33013567e-01
 1.32446588e-01 1.31877472e-01 1.31305183e-01 1.30733314e-01
 1.30161861e-01 1.29576172e-01 1.28978926e-01 1.28382105e-01
 1.27785706e-01 1.27189726e-01 1.26594161e-01 1.25999008e-01
 1.25404264e-01 1.24802794e-01 1.24184903e-01 1.23554499e-01
 1.22919617e-01 1.22283671e-01 1.21632863e-01 1.20980344e-01
 1.20317802e-01 1.19649062e-01 1.18969217e-01 1.18289800e-01
 1.17610808e-01 1.16932237e-01 1.16254082e-01 1.15576341e-01
 1.14899009e-01 1.14222083e-01 1.13544614e-01 1.12860437e-01
 1.12176659e-01 1.11476171e-01 1.10755085e-01 1.10034409e-01
 1.09314139e-01 1.08594271e-01 1.07864591e-01 1.07133949e-01
 1.06403703e-01 1.05673849e-01 1.04926972e-01 1.04178844e-01
 1.03431108e-01 1.02666054e-01 1.01889254e-01 1.01111357e-01
 1.00333851e-01 9.95567321e-02 9.87799956e-02 9.80036377e-02
 9.72276542e-02 9.64520410e-02 9.56730535e-02 9.48894406e-02
 9.41060865e-02 9.33004708e-02 9.24952127e-02 9.16761698e-02
 9.08568528e-02 9.00378937e-02 8.92192884e-02 8.84010326e-02
 8.75816077e-02 8.67601051e-02 8.59389408e-02 8.51157506e-02
 8.42785312e-02 8.34390603e-02 8.25999182e-02 8.17611007e-02
 8.09226034e-02 8.00844221e-02 7.92465523e-02 7.84089898e-02
 7.75717304e-02 7.67347696e-02 7.58981033e-02 7.50617271e-02
 7.42225986e-02 7.33805845e-02 7.25331552e-02 7.16810540e-02
 7.08292271e-02 6.99776700e-02 6.91249327e-02 6.82686008e-02
 6.74125274e-02 6.65515044e-02 6.56859847e-02 6.48190059e-02
 6.39451412e-02 6.30667937e-02 6.21883215e-02 6.13026646e-02
 6.04006624e-02 5.94901501e-02 5.85763196e-02 5.76507924e-02
 5.67130624e-02 5.57666755e-02 5.48095693e-02 5.38512456e-02
 5.28931351e-02 5.19284090e-02 5.09525992e-02 4.99705127e-02
 4.89884732e-02 4.79981546e-02 4.69953346e-02 4.59834867e-02
 4.49623292e-02 4.39182848e-02 4.28730682e-02 4.18280272e-02
 4.07733777e-02 3.97167515e-02 3.86584267e-02 3.75988416e-02
 3.65274551e-02 3.54440435e-02 3.43580801e-02 3.32631836e-02
 3.21399160e-02 3.09960269e-02 2.98318691e-02 2.86587560e-02
 2.74725690e-02 2.62836134e-02 2.50817152e-02 2.38760647e-02
 2.26695584e-02 2.14345953e-02 2.01842084e-02 1.88928684e-02
 1.75904029e-02 1.62495600e-02 1.48947156e-02 1.35177534e-02
 1.21203627e-02 1.06980891e-02 9.21426745e-03 7.70412770e-03
 6.18356966e-03 4.65695855e-03 3.11581516e-03 1.55900446e-03
 9.92492877e-11]
Fscore: 0.562590
Fscore_inv: 0.633488
Epoch 499:
Precision: [9.99390625e-11 1.56984051e-03 3.13968867e-03 4.70955233e-03
 6.27943922e-03 7.84935711e-03 9.41931373e-03 1.09893168e-02
 1.25593742e-02 1.41294935e-02 1.56996826e-02 1.72699492e-02
 1.87743241e-02 2.02167720e-02 2.15938508e-02 2.28772946e-02
 2.40909634e-02 2.52287663e-02 2.63659741e-02 2.75032829e-02
 2.85179022e-02 2.93552506e-02 3.01908977e-02 3.10266356e-02
 3.18624683e-02 3.26984001e-02 3.35344351e-02 3.43705774e-02
 3.52068312e-02 3.60432006e-02 3.68796899e-02 3.77163030e-02
 3.85530443e-02 3.93717379e-02 4.01847144e-02 4.09978274e-02
 4.18110811e-02 4.26171959e-02 4.34112859e-02 4.42055251e-02
 4.49999173e-02 4.57944665e-02 4.65891767e-02 4.73840519e-02
 4.81790961e-02 4.89743131e-02 4.97697071e-02 5.05553044e-02
 5.13326646e-02 5.20912814e-02 5.28426921e-02 5.35717520e-02
 5.42970914e-02 5.50226173e-02 5.57483334e-02 5.64742435e-02
 5.72003510e-02 5.79266598e-02 5.86531735e-02 5.93798957e-02
 6.01068301e-02 6.08339804e-02 6.15449511e-02 6.22526198e-02
 6.29605092e-02 6.36686230e-02 6.43715979e-02 6.50630375e-02
 6.57547067e-02 6.64466088e-02 6.71387475e-02 6.78311264e-02
 6.85237488e-02 6.92004543e-02 6.98749940e-02 7.05497811e-02
 7.12248192e-02 7.19001118e-02 7.25656137e-02 7.32240932e-02
 7.38828308e-02 7.45418298e-02 7.52010938e-02 7.58606261e-02
 7.65137566e-02 7.71586972e-02 7.78039099e-02 7.84493982e-02
 7.90951655e-02 7.97283476e-02 8.03592361e-02 8.09904067e-02
 8.16218627e-02 8.22536075e-02 8.28856444e-02 8.35179767e-02
 8.41506077e-02 8.47835408e-02 8.54167793e-02 8.60503265e-02
 8.66841859e-02 8.73183608e-02 8.79528544e-02 8.85876703e-02
 8.92228118e-02 8.98582823e-02 9.04940852e-02 9.11302238e-02
 9.17667016e-02 9.24035220e-02 9.30406885e-02 9.36782044e-02
 9.43160731e-02 9.49542983e-02 9.55928832e-02 9.62318313e-02
 9.68711461e-02 9.75108312e-02 9.81508898e-02 9.87913257e-02
 9.94321422e-02 1.00073343e-01 1.00704911e-01 1.01329606e-01
 1.01954684e-01 1.02580150e-01 1.03206007e-01 1.03832259e-01
 1.04458908e-01 1.05085959e-01 1.05693994e-01 1.06301118e-01
 1.06907522e-01 1.07501422e-01 1.08095717e-01 1.08690412e-01
 1.09285509e-01 1.09881012e-01 1.10476923e-01 1.11073248e-01
 1.11669988e-01 1.12267147e-01 1.12864729e-01 1.13462737e-01
 1.14061174e-01 1.14660044e-01 1.15259350e-01 1.15859096e-01
 1.16459285e-01 1.17059921e-01 1.17661007e-01 1.18262546e-01
 1.18864542e-01 1.19466999e-01 1.20069920e-01 1.20667199e-01
 1.21255013e-01 1.21843289e-01 1.22432031e-01 1.23021242e-01
 1.23610925e-01 1.24201083e-01 1.24791722e-01 1.25382843e-01
 1.25974450e-01 1.26566547e-01 1.27159138e-01 1.27752225e-01
 1.28345814e-01 1.28939906e-01 1.29534506e-01 1.30129617e-01
 1.30725243e-01 1.31321387e-01 1.31910965e-01 1.32492810e-01
 1.33075170e-01 1.33658050e-01 1.34241452e-01 1.34825381e-01
 1.35409840e-01 1.35994833e-01 1.36580363e-01 1.37164024e-01
 1.37743310e-01 1.38323137e-01 1.38903510e-01 1.39470213e-01
 1.40035967e-01 1.40593881e-01 1.41147858e-01 1.41702370e-01
 1.42257421e-01 1.42813015e-01 1.43369156e-01 1.43925846e-01
 1.44483090e-01 1.45031024e-01 1.45577057e-01 1.46123641e-01
 1.46670781e-01 1.47218479e-01 1.47766739e-01 1.48315566e-01
 1.48864962e-01 1.49414931e-01 1.49965477e-01 1.50516603e-01
 1.51068313e-01 1.51620611e-01 1.52173500e-01 1.52726985e-01
 1.53281068e-01 1.53835753e-01 1.54391045e-01 1.54946946e-01
 1.55489226e-01 1.56016202e-01 1.56543765e-01 1.57071919e-01
 1.57600668e-01 1.58130015e-01 1.58659964e-01 1.59190519e-01
 1.59721683e-01 1.60253460e-01 1.60785854e-01 1.61318869e-01
 1.61852507e-01 1.62386773e-01 1.62921671e-01 1.63457204e-01
 1.63993376e-01 1.64530192e-01 1.65067654e-01 1.65605527e-01
 1.66142177e-01 1.66679482e-01 1.67217446e-01 1.67756074e-01
 1.68295370e-01 1.68835336e-01 1.69375978e-01 1.69917299e-01
 1.70459303e-01 1.71001994e-01 1.71545376e-01 1.72089452e-01
 1.72634228e-01 1.73179707e-01 1.73725893e-01 1.74272791e-01
 1.74820403e-01 1.75368735e-01 1.75917791e-01 1.76467574e-01
 1.77018090e-01 1.77554053e-01 1.78089491e-01 1.78625650e-01
 1.79162537e-01 1.79700153e-01 1.80238504e-01 1.80777594e-01
 1.81317427e-01 1.81849262e-01 1.82380229e-01 1.82911936e-01
 1.83444389e-01 1.83961465e-01 1.84467144e-01 1.84967914e-01
 1.85469397e-01 1.85971599e-01 1.86474522e-01 1.86978171e-01
 1.87482550e-01 1.87987663e-01 1.88493514e-01 1.89000108e-01
 1.89507448e-01 1.90015538e-01 1.90524384e-01 1.91033571e-01
 1.91543336e-01 1.92048018e-01 1.92547683e-01 1.93048105e-01
 1.93549289e-01 1.94050816e-01 1.94552973e-01 1.95052415e-01
 1.95548543e-01 1.96045441e-01 1.96543114e-01 1.97041565e-01
 1.97540800e-01 1.98040821e-01 1.98541635e-01 1.99043245e-01
 1.99542372e-01 2.00035161e-01 2.00524464e-01 2.01006130e-01
 2.01488577e-01 2.01971810e-01 2.02455831e-01 2.02940646e-01
 2.03426259e-01 2.03912674e-01 2.04399896e-01 2.04887929e-01
 2.05375286e-01 2.05853327e-01 2.06332172e-01 2.06811826e-01
 2.07292294e-01 2.07773581e-01 2.08255690e-01 2.08738626e-01
 2.09222394e-01 2.09706998e-01 2.10192443e-01 2.10678734e-01
 2.11165874e-01 2.11653869e-01 2.12142724e-01 2.12632442e-01
 2.13123029e-01 2.13614490e-01 2.14106829e-01 2.14600051e-01
 2.15094160e-01 2.15589163e-01 2.16085063e-01 2.16581865e-01
 2.17079575e-01 2.17578197e-01 2.18077737e-01 2.18571667e-01
 2.19063541e-01 2.19556329e-01 2.20050037e-01 2.20544670e-01
 2.21037626e-01 2.21521696e-01 2.22006682e-01 2.22492589e-01
 2.22979423e-01 2.23467189e-01 2.23955891e-01 2.24437679e-01
 2.24910953e-01 2.25377918e-01 2.25845792e-01 2.26314581e-01
 2.26784289e-01 2.27254921e-01 2.27726483e-01 2.28198980e-01
 2.28672416e-01 2.29146797e-01 2.29622128e-01 2.30098414e-01
 2.30575661e-01 2.31053874e-01 2.31523061e-01 2.31989215e-01
 2.32456323e-01 2.32924389e-01 2.33393418e-01 2.33863417e-01
 2.34334389e-01 2.34806342e-01 2.35279279e-01 2.35753207e-01
 2.36228130e-01 2.36704055e-01 2.37180987e-01 2.37658932e-01
 2.38137894e-01 2.38617880e-01 2.39098896e-01 2.39580946e-01
 2.40064038e-01 2.40536409e-01 2.41009110e-01 2.41482841e-01
 2.41957610e-01 2.42433420e-01 2.42910279e-01 2.43388192e-01
 2.43867165e-01 2.44347203e-01 2.44828314e-01 2.45310502e-01
 2.45793773e-01 2.46278135e-01 2.46763592e-01 2.47250152e-01
 2.47737819e-01 2.48226601e-01 2.48716504e-01 2.49207534e-01
 2.49699696e-01 2.50192999e-01 2.50687447e-01 2.51183048e-01
 2.51679807e-01 2.52177733e-01 2.52676830e-01 2.53175508e-01
 2.53664028e-01 2.54153709e-01 2.54644558e-01 2.55136581e-01
 2.55629785e-01 2.56124177e-01 2.56619764e-01 2.57116552e-01
 2.57614548e-01 2.58113759e-01 2.58614192e-01 2.59115854e-01
 2.59618752e-01 2.60122893e-01 2.60628284e-01 2.61134933e-01
 2.61642846e-01 2.62152030e-01 2.62662494e-01 2.63174244e-01
 2.63686680e-01 2.64187947e-01 2.64690490e-01 2.65194315e-01
 2.65699431e-01 2.66205844e-01 2.66713562e-01 2.67222594e-01
 2.67732946e-01 2.68244626e-01 2.68757641e-01 2.69272001e-01
 2.69787712e-01 2.70304782e-01 2.70823219e-01 2.71343032e-01
 2.71864228e-01 2.72386815e-01 2.72910802e-01 2.73436197e-01
 2.73963008e-01 2.74491244e-01 2.75020912e-01 2.75552022e-01
 2.76084582e-01 2.76618600e-01 2.77154085e-01 2.77691046e-01
 2.78229491e-01 2.78769430e-01 2.79310871e-01 2.79851397e-01
 2.80387720e-01 2.80925551e-01 2.81464897e-01 2.82005767e-01
 2.82547430e-01 2.83081839e-01 2.83617773e-01 2.84155242e-01
 2.84694254e-01 2.85234819e-01 2.85776946e-01 2.86308544e-01
 2.86841630e-01 2.87376272e-01 2.87912479e-01 2.88450260e-01
 2.88989625e-01 2.89530584e-01 2.90073145e-01 2.90617320e-01
 2.91163118e-01 2.91710549e-01 2.92258832e-01 2.92797033e-01
 2.93336860e-01 2.93878322e-01 2.94421430e-01 2.94966194e-01
 2.95512624e-01 2.96060731e-01 2.96610525e-01 2.97162017e-01
 2.97715216e-01 2.98270135e-01 2.98826783e-01 2.99385172e-01
 2.99945312e-01 3.00507215e-01 3.01070892e-01 3.01636353e-01
 3.02203610e-01 3.02772675e-01 3.03343559e-01 3.03916274e-01
 3.04490830e-01 3.05067241e-01 3.05645517e-01 3.06225671e-01
 3.06807715e-01 3.07391661e-01 3.07976624e-01 3.08546050e-01
 3.09117355e-01 3.09690550e-01 3.10265648e-01 3.10842661e-01
 3.11421601e-01 3.12002481e-01 3.12585314e-01 3.13170113e-01
 3.13756890e-01 3.14345658e-01 3.14936431e-01 3.15529221e-01
 3.16112545e-01 3.16696392e-01 3.17282251e-01 3.17870137e-01
 3.18460062e-01 3.19052041e-01 3.19646086e-01 3.20242212e-01
 3.20840433e-01 3.21440762e-01 3.22043215e-01 3.22647804e-01
 3.23254544e-01 3.23863451e-01 3.24474538e-01 3.25087820e-01
 3.25703313e-01 3.26321031e-01 3.26940989e-01 3.27563203e-01
 3.28187689e-01 3.28814460e-01 3.29443535e-01 3.30074927e-01
 3.30708654e-01 3.31344731e-01 3.31983174e-01 3.32624001e-01
 3.33267227e-01 3.33912869e-01 3.34560944e-01 3.35211469e-01
 3.35864462e-01 3.36519939e-01 3.37177917e-01 3.37838416e-01
 3.38494489e-01 3.39147358e-01 3.39802752e-01 3.40460688e-01
 3.41121185e-01 3.41784259e-01 3.42449931e-01 3.43118218e-01
 3.43789139e-01 3.44462714e-01 3.45138960e-01 3.45817899e-01
 3.46499548e-01 3.47183928e-01 3.47871058e-01 3.48560959e-01
 3.49253651e-01 3.49949154e-01 3.50647489e-01 3.51348676e-01
 3.52052737e-01 3.52759693e-01 3.53469565e-01 3.54153524e-01
 3.54838267e-01 3.55525862e-01 3.56216330e-01 3.56909694e-01
 3.57605974e-01 3.58305194e-01 3.59007374e-01 3.59705067e-01
 3.60399753e-01 3.61097409e-01 3.61798059e-01 3.62501725e-01
 3.63208431e-01 3.63918198e-01 3.64631052e-01 3.65347015e-01
 3.66066112e-01 3.66788367e-01 3.67513803e-01 3.68242447e-01
 3.68972171e-01 3.69694436e-01 3.70419926e-01 3.71148667e-01
 3.71880683e-01 3.72616000e-01 3.73354645e-01 3.74096645e-01
 3.74842024e-01 3.75590811e-01 3.76343032e-01 3.77098715e-01
 3.77857888e-01 3.78620578e-01 3.79386814e-01 3.80156625e-01
 3.80930039e-01 3.81707085e-01 3.82487794e-01 3.83272194e-01
 3.84060317e-01 3.84852192e-01 3.85647850e-01 3.86447323e-01
 3.87250641e-01 3.88057838e-01 3.88868944e-01 3.89683993e-01
 3.90503017e-01 3.91326049e-01 3.92153124e-01 3.92984275e-01
 3.93819536e-01 3.94658942e-01 3.95502528e-01 3.96350330e-01
 3.97202384e-01 3.98058725e-01 3.98919392e-01 3.99784420e-01
 4.00653847e-01 4.01527711e-01 4.02402041e-01 4.03240838e-01
 4.04080139e-01 4.04923784e-01 4.05763609e-01 4.06602991e-01
 4.07446765e-01 4.08294969e-01 4.09147643e-01 4.10004825e-01
 4.10866557e-01 4.11732878e-01 4.12603831e-01 4.13479456e-01
 4.14359795e-01 4.15244892e-01 4.16134789e-01 4.17029529e-01
 4.17929158e-01 4.18833719e-01 4.19743257e-01 4.20657819e-01
 4.21577451e-01 4.22502199e-01 4.23432111e-01 4.24367235e-01
 4.25307620e-01 4.26253314e-01 4.27204368e-01 4.28160831e-01
 4.29106707e-01 4.30052775e-01 4.31004284e-01 4.31961287e-01
 4.32923837e-01 4.33891987e-01 4.34863345e-01 4.35830008e-01
 4.36802360e-01 4.37780454e-01 4.38764346e-01 4.39754094e-01
 4.40749754e-01 4.41751385e-01 4.42759046e-01 4.43772796e-01
 4.44792695e-01 4.45818805e-01 4.46851188e-01 4.47885991e-01
 4.48925173e-01 4.49959527e-01 4.50990294e-01 4.52027487e-01
 4.53071169e-01 4.54121409e-01 4.55178273e-01 4.56241828e-01
 4.57312145e-01 4.58389294e-01 4.59473344e-01 4.60564369e-01
 4.61662440e-01 4.62767633e-01 4.63880022e-01 4.64999683e-01
 4.66126693e-01 4.67261131e-01 4.68403075e-01 4.69552607e-01
 4.70709808e-01 4.71874760e-01 4.73047548e-01 4.74228256e-01
 4.75416972e-01 4.76613782e-01 4.77818776e-01 4.79032045e-01
 4.80253678e-01 4.81469240e-01 4.82651075e-01 4.83833648e-01
 4.85024512e-01 4.86223761e-01 4.87431491e-01 4.88647796e-01
 4.89872776e-01 4.91092744e-01 4.92316421e-01 4.93548937e-01
 4.94790395e-01 4.96040898e-01 4.97281071e-01 4.98522330e-01
 4.99766990e-01 5.01002478e-01 5.02247165e-01 5.03487010e-01
 5.04717782e-01 5.05957841e-01 5.07207300e-01 5.08466271e-01
 5.09734870e-01 5.11013214e-01 5.12301423e-01 5.13599616e-01
 5.14907918e-01 5.16210465e-01 5.17478274e-01 5.18756091e-01
 5.20025295e-01 5.21301533e-01 5.22564218e-01 5.23818827e-01
 5.25044572e-01 5.26263749e-01 5.27486629e-01 5.28713220e-01
 5.29949906e-01 5.31196819e-01 5.32454093e-01 5.33721864e-01
 5.35000269e-01 5.36289451e-01 5.37589551e-01 5.38900716e-01
 5.40223094e-01 5.41556836e-01 5.42902097e-01 5.44251749e-01
 5.45584845e-01 5.46929625e-01 5.48286250e-01 5.49654884e-01
 5.51001825e-01 5.52346021e-01 5.53668157e-01 5.54973732e-01
 5.56278875e-01 5.57595928e-01 5.58925058e-01 5.60266441e-01
 5.61620253e-01 5.62986674e-01 5.64365888e-01 5.65758083e-01
 5.67163450e-01 5.68582183e-01 5.70014481e-01 5.71460547e-01
 5.72895429e-01 5.74306120e-01 5.75730591e-01 5.77169052e-01
 5.78619273e-01 5.80054532e-01 5.81444560e-01 5.82847870e-01
 5.84265346e-01 5.85697208e-01 5.87143686e-01 5.88605011e-01
 5.90081421e-01 5.91573156e-01 5.93080466e-01 5.94603601e-01
 5.96142822e-01 5.97693441e-01 5.99190725e-01 6.00690288e-01
 6.02150236e-01 6.03626057e-01 6.05117791e-01 6.06553888e-01
 6.07974120e-01 6.09410165e-01 6.10862296e-01 6.12330793e-01
 6.13814911e-01 6.15298810e-01 6.16799742e-01 6.18318010e-01
 6.19853923e-01 6.21407800e-01 6.22976729e-01 6.24500946e-01
 6.25895057e-01 6.27289216e-01 6.28700207e-01 6.30104977e-01
 6.31523364e-01 6.32946121e-01 6.34286617e-01 6.35587928e-01
 6.36905580e-01 6.38239890e-01 6.39591183e-01 6.40959792e-01
 6.42346059e-01 6.43750334e-01 6.45172978e-01 6.46614362e-01
 6.48074863e-01 6.49554875e-01 6.51054796e-01 6.52575039e-01
 6.54116028e-01 6.55640377e-01 6.57158173e-01 6.58697138e-01
 6.60257725e-01 6.61840401e-01 6.63445645e-01 6.65073953e-01
 6.66720095e-01 6.68357844e-01 6.70019666e-01 6.71631749e-01
 6.73249001e-01 6.74843807e-01 6.76381296e-01 6.77925699e-01
 6.79493899e-01 6.81086459e-01 6.82703959e-01 6.84346997e-01
 6.86016192e-01 6.87712181e-01 6.89435624e-01 6.91187201e-01
 6.92967616e-01 6.94777596e-01 6.96617892e-01 6.98489282e-01
 7.00392570e-01 7.02328589e-01 7.04227414e-01 7.06151126e-01
 7.08108825e-01 7.10076290e-01 7.12056614e-01 7.14072907e-01
 7.16072955e-01 7.18072544e-01 7.20017943e-01 7.21954478e-01
 7.23810222e-01 7.25672192e-01 7.27559816e-01 7.29458819e-01
 7.31327818e-01 7.33234260e-01 7.35150435e-01 7.37084628e-01
 7.39058801e-01 7.41036501e-01 7.42928402e-01 7.44753831e-01
 7.46603130e-01 7.48433792e-01 7.50300957e-01 7.52209797e-01
 7.54114434e-01 7.55987338e-01 7.57865460e-01 7.59718363e-01
 7.61607414e-01 7.63541717e-01 7.65522927e-01 7.67530693e-01
 7.69555459e-01 7.71631212e-01 7.73696678e-01 7.75721437e-01
 7.77799215e-01 7.79932134e-01 7.82122429e-01 7.84372458e-01
 7.86559086e-01 7.88681285e-01 7.90724091e-01 7.92804552e-01
 7.94826165e-01 7.96768943e-01 7.98770372e-01 8.00833160e-01
 8.02881337e-01 8.04959332e-01 8.06976378e-01 8.09059343e-01
 8.11152354e-01 8.13220878e-01 8.15350307e-01 8.17554241e-01
 8.19836674e-01 8.22201886e-01 8.24654476e-01 8.27094507e-01
 8.29559817e-01 8.31940066e-01 8.34414494e-01 8.36975931e-01
 8.39538364e-01 8.42026312e-01 8.44506568e-01 8.47064992e-01
 8.49739511e-01 8.52538223e-01 8.55469999e-01 8.58512141e-01
 8.61648972e-01 8.64859659e-01 8.68196232e-01 8.71387735e-01
 8.74562105e-01 8.77901028e-01 8.81312845e-01 8.84814205e-01
 8.88185740e-01 8.91446628e-01 8.94855878e-01 8.98500069e-01
 9.02404372e-01 9.06206130e-01 9.10268116e-01 9.14321424e-01
 9.18437362e-01 9.22845316e-01 9.27390585e-01 9.31814210e-01
 9.36066916e-01 9.40015919e-01 9.43479698e-01 9.46915029e-01
 9.50042509e-01 9.53572308e-01 9.57418364e-01 9.61568249e-01
 9.65927822e-01 9.70713540e-01 9.76415251e-01 9.82718789e-01
 9.87830182e-01 9.92937834e-01 9.97303158e-01 9.99866906e-01
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [9.99390625e-01 9.99390625e-01 9.99390625e-01 9.99390625e-01
 9.99390625e-01 9.99390625e-01 9.99390625e-01 9.99390625e-01
 9.99390625e-01 9.99390625e-01 9.99390625e-01 9.99390625e-01
 9.95890855e-01 9.89892903e-01 9.81775441e-01 9.70762850e-01
 9.58347143e-01 9.44547860e-01 9.32257069e-01 9.21259720e-01
 9.07454358e-01 8.89588291e-01 8.73294125e-01 8.58416304e-01
 8.44777786e-01 8.32229854e-01 8.20646672e-01 8.09921044e-01
 7.99961089e-01 7.90687602e-01 7.82031933e-01 7.73934295e-01
 7.66342373e-01 7.58859788e-01 7.51707531e-01 7.44963597e-01
 7.38593958e-01 7.32443090e-01 7.26411917e-01 7.20689678e-01
 7.15253202e-01 7.10081579e-01 7.05155892e-01 7.00458982e-01
 6.95975251e-01 6.91690486e-01 6.87591712e-01 6.83532156e-01
 6.79529989e-01 6.75445442e-01 6.71430063e-01 6.67291117e-01
 6.63263332e-01 6.59387207e-01 6.55654317e-01 6.52056848e-01
 6.48587547e-01 6.45239667e-01 6.42006927e-01 6.38883474e-01
 6.35863843e-01 6.32942928e-01 6.29948096e-01 6.27012586e-01
 6.24168516e-01 6.21411665e-01 6.18686487e-01 6.15930995e-01
 6.13256251e-01 6.10658745e-01 6.08135167e-01 6.05682393e-01
 6.03297473e-01 6.00837272e-01 5.98422629e-01 5.96072091e-01
 5.93783126e-01 5.91553336e-01 5.89298840e-01 5.87042776e-01
 5.84842826e-01 5.82696914e-01 5.80603061e-01 5.78559388e-01
 5.76513816e-01 5.74453097e-01 5.72440020e-01 5.70472942e-01
 5.68550294e-01 5.66579140e-01 5.64633422e-01 5.62730186e-01
 5.60868045e-01 5.59045674e-01 5.57261804e-01 5.55515218e-01
 5.53804752e-01 5.52129288e-01 5.50487755e-01 5.48879125e-01
 5.47302410e-01 5.45756662e-01 5.44240971e-01 5.42754462e-01
 5.41296291e-01 5.39865650e-01 5.38461759e-01 5.37083869e-01
 5.35731256e-01 5.34403226e-01 5.33099107e-01 5.31818254e-01
 5.30560043e-01 5.29323873e-01 5.28109165e-01 5.26915357e-01
 5.25741909e-01 5.24588300e-01 5.23454025e-01 5.22338596e-01
 5.21241543e-01 5.20162409e-01 5.19049110e-01 5.17916591e-01
 5.16802112e-01 5.15705240e-01 5.14625557e-01 5.13562655e-01
 5.12516143e-01 5.11485637e-01 5.10376990e-01 5.09278777e-01
 5.08191653e-01 5.07059773e-01 5.05944542e-01 5.04845591e-01
 5.03762559e-01 5.02695099e-01 5.01642871e-01 5.00605546e-01
 4.99582807e-01 4.98574341e-01 4.97579847e-01 4.96599033e-01
 4.95631613e-01 4.94677310e-01 4.93735854e-01 4.92806983e-01
 4.91890442e-01 4.90985983e-01 4.90093363e-01 4.89212348e-01
 4.88342709e-01 4.87484222e-01 4.86636670e-01 4.85775247e-01
 4.84884938e-01 4.84005743e-01 4.83137453e-01 4.82279860e-01
 4.81432765e-01 4.80595972e-01 4.79769289e-01 4.78952532e-01
 4.78145517e-01 4.77348069e-01 4.76560013e-01 4.75781182e-01
 4.75011410e-01 4.74250537e-01 4.73498405e-01 4.72754861e-01
 4.72019755e-01 4.71292941e-01 4.70548990e-01 4.69784067e-01
 4.69027617e-01 4.68279497e-01 4.67539567e-01 4.66807688e-01
 4.66083727e-01 4.65367553e-01 4.64659037e-01 4.63949898e-01
 4.63231721e-01 4.62521092e-01 4.61817889e-01 4.61074991e-01
 4.60334876e-01 4.59574967e-01 4.58808281e-01 4.58049385e-01
 4.57298157e-01 4.56554477e-01 4.55818229e-01 4.55089298e-01
 4.54367572e-01 4.53622083e-01 4.52876254e-01 4.52137678e-01
 4.51406246e-01 4.50681853e-01 4.49964394e-01 4.49253765e-01
 4.48549867e-01 4.47852600e-01 4.47161868e-01 4.46477577e-01
 4.45799633e-01 4.45127945e-01 4.44462424e-01 4.43802981e-01
 4.43149531e-01 4.42501990e-01 4.41860274e-01 4.41224301e-01
 4.40553661e-01 4.39844120e-01 4.39140835e-01 4.38443722e-01
 4.37752694e-01 4.37067671e-01 4.36388570e-01 4.35715312e-01
 4.35047818e-01 4.34386012e-01 4.33729817e-01 4.33079160e-01
 4.32433968e-01 4.31794169e-01 4.31159691e-01 4.30530468e-01
 4.29906429e-01 4.29287509e-01 4.28673641e-01 4.28064142e-01
 4.27454742e-01 4.26850247e-01 4.26250596e-01 4.25655728e-01
 4.25065583e-01 4.24480102e-01 4.23899227e-01 4.23322902e-01
 4.22751070e-01 4.22183675e-01 4.21620665e-01 4.21061985e-01
 4.20507584e-01 4.19957408e-01 4.19411408e-01 4.18869534e-01
 4.18331735e-01 4.17797965e-01 4.17268175e-01 4.16742317e-01
 4.16220347e-01 4.15666428e-01 4.15113666e-01 4.14564937e-01
 4.14020194e-01 4.13479392e-01 4.12942484e-01 4.12409428e-01
 4.11880178e-01 4.11334911e-01 4.10789885e-01 4.10248702e-01
 4.09711318e-01 4.09141823e-01 4.08549437e-01 4.07948746e-01
 4.07352203e-01 4.06759762e-01 4.06171378e-01 4.05587006e-01
 4.05006603e-01 4.04430126e-01 4.03857532e-01 4.03288779e-01
 4.02723826e-01 4.02162633e-01 4.01605158e-01 4.01050488e-01
 4.00499077e-01 3.99939094e-01 3.99370778e-01 3.98806152e-01
 3.98245179e-01 3.97686955e-01 3.97132028e-01 3.96573555e-01
 3.96010364e-01 3.95450744e-01 3.94894659e-01 3.94342073e-01
 3.93792950e-01 3.93247256e-01 3.92704955e-01 3.92166014e-01
 3.91623956e-01 3.91071273e-01 3.90513644e-01 3.89943069e-01
 3.89375961e-01 3.88812285e-01 3.88252008e-01 3.87695096e-01
 3.87141516e-01 3.86591237e-01 3.86044225e-01 3.85500450e-01
 3.84957084e-01 3.84397984e-01 3.83842154e-01 3.83289562e-01
 3.82740179e-01 3.82193974e-01 3.81650915e-01 3.81110975e-01
 3.80574122e-01 3.80040329e-01 3.79509566e-01 3.78981805e-01
 3.78457018e-01 3.77935178e-01 3.77416257e-01 3.76900228e-01
 3.76387065e-01 3.75876741e-01 3.75369230e-01 3.74864507e-01
 3.74362546e-01 3.73863322e-01 3.73366811e-01 3.72872988e-01
 3.72381828e-01 3.71893308e-01 3.71407404e-01 3.70913009e-01
 3.70416218e-01 3.69922059e-01 3.69430509e-01 3.68941544e-01
 3.68450797e-01 3.67946309e-01 3.67444446e-01 3.66945187e-01
 3.66448507e-01 3.65954385e-01 3.65462798e-01 3.64960952e-01
 3.64446356e-01 3.63922702e-01 3.63401699e-01 3.62883322e-01
 3.62367550e-01 3.61854360e-01 3.61343732e-01 3.60835642e-01
 3.60330070e-01 3.59826995e-01 3.59326395e-01 3.58828251e-01
 3.58332541e-01 3.57839245e-01 3.57332915e-01 3.56822899e-01
 3.56315342e-01 3.55810223e-01 3.55307522e-01 3.54807220e-01
 3.54309297e-01 3.53813733e-01 3.53320510e-01 3.52829608e-01
 3.52341008e-01 3.51854693e-01 3.51370644e-01 3.50888842e-01
 3.50409270e-01 3.49931910e-01 3.49456744e-01 3.48983754e-01
 3.48512925e-01 3.48027213e-01 3.47542698e-01 3.47060373e-01
 3.46580221e-01 3.46102224e-01 3.45626367e-01 3.45152632e-01
 3.44681002e-01 3.44211463e-01 3.43743997e-01 3.43278588e-01
 3.42815220e-01 3.42353879e-01 3.41894548e-01 3.41437212e-01
 3.40981856e-01 3.40528464e-01 3.40077022e-01 3.39627516e-01
 3.39179930e-01 3.38734249e-01 3.38290461e-01 3.37848549e-01
 3.37408502e-01 3.36970303e-01 3.36533940e-01 3.36097279e-01
 3.35647430e-01 3.35199447e-01 3.34753316e-01 3.34309024e-01
 3.33866557e-01 3.33425901e-01 3.32987045e-01 3.32549973e-01
 3.32114674e-01 3.31681135e-01 3.31249342e-01 3.30819283e-01
 3.30390945e-01 3.29964317e-01 3.29539386e-01 3.29116139e-01
 3.28694564e-01 3.28274650e-01 3.27856385e-01 3.27439757e-01
 3.27024000e-01 3.26594446e-01 3.26166557e-01 3.25740321e-01
 3.25315727e-01 3.24892763e-01 3.24471417e-01 3.24051679e-01
 3.23633537e-01 3.23216979e-01 3.22801996e-01 3.22388575e-01
 3.21976707e-01 3.21566380e-01 3.21157583e-01 3.20750307e-01
 3.20344540e-01 3.19940273e-01 3.19537495e-01 3.19136195e-01
 3.18736364e-01 3.18337992e-01 3.17941069e-01 3.17545585e-01
 3.17151530e-01 3.16758894e-01 3.16367669e-01 3.15977844e-01
 3.15589409e-01 3.15202357e-01 3.14816677e-01 3.14429634e-01
 3.14037553e-01 3.13646850e-01 3.13257514e-01 3.12869538e-01
 3.12482091e-01 3.12086293e-01 3.11691863e-01 3.11298793e-01
 3.10907073e-01 3.10516695e-01 3.10127650e-01 3.09726838e-01
 3.09327324e-01 3.08929161e-01 3.08532341e-01 3.08136855e-01
 3.07742694e-01 3.07349849e-01 3.06958312e-01 3.06568074e-01
 3.06179128e-01 3.05791464e-01 3.05404249e-01 3.05006080e-01
 3.04609213e-01 3.04213638e-01 3.03819347e-01 3.03426333e-01
 3.03034586e-01 3.02644100e-01 3.02254865e-01 3.01866875e-01
 3.01480121e-01 3.01094596e-01 3.00710291e-01 3.00327199e-01
 2.99945313e-01 2.99564624e-01 2.99185126e-01 2.98806810e-01
 2.98429671e-01 2.98053699e-01 2.97678888e-01 2.97305231e-01
 2.96932721e-01 2.96561350e-01 2.96191112e-01 2.95821999e-01
 2.95454005e-01 2.95087122e-01 2.94720486e-01 2.94338293e-01
 2.93957245e-01 2.93577333e-01 2.93198551e-01 2.92820892e-01
 2.92444349e-01 2.92068915e-01 2.91694584e-01 2.91321348e-01
 2.90949201e-01 2.90578137e-01 2.90208150e-01 2.89839231e-01
 2.89460849e-01 2.89082200e-01 2.88704635e-01 2.88328148e-01
 2.87952733e-01 2.87578382e-01 2.87205090e-01 2.86832850e-01
 2.86461656e-01 2.86091502e-01 2.85722381e-01 2.85354288e-01
 2.84987216e-01 2.84621160e-01 2.84256112e-01 2.83892068e-01
 2.83529021e-01 2.83166966e-01 2.82805897e-01 2.82445807e-01
 2.82086692e-01 2.81728544e-01 2.81371360e-01 2.81015133e-01
 2.80659857e-01 2.80305527e-01 2.79952138e-01 2.79599683e-01
 2.79248158e-01 2.78897558e-01 2.78547876e-01 2.78199107e-01
 2.77851247e-01 2.77504289e-01 2.77158230e-01 2.76813062e-01
 2.76463096e-01 2.76109359e-01 2.75756527e-01 2.75404593e-01
 2.75053552e-01 2.74703399e-01 2.74354129e-01 2.74005737e-01
 2.73658218e-01 2.73311567e-01 2.72965779e-01 2.72620849e-01
 2.72276773e-01 2.71933544e-01 2.71591159e-01 2.71249613e-01
 2.70908901e-01 2.70569019e-01 2.70229960e-01 2.69891722e-01
 2.69554299e-01 2.69217687e-01 2.68881880e-01 2.68525001e-01
 2.68167416e-01 2.67810680e-01 2.67454786e-01 2.67099731e-01
 2.66745510e-01 2.66392118e-01 2.66039550e-01 2.65682285e-01
 2.65321444e-01 2.64961437e-01 2.64602259e-01 2.64243905e-01
 2.63886371e-01 2.63529652e-01 2.63173744e-01 2.62818642e-01
 2.62464341e-01 2.62110838e-01 2.61758127e-01 2.61406204e-01
 2.61053544e-01 2.60694116e-01 2.60335484e-01 2.59977643e-01
 2.59620589e-01 2.59264317e-01 2.58908823e-01 2.58554102e-01
 2.58200151e-01 2.57846965e-01 2.57494540e-01 2.57142871e-01
 2.56791955e-01 2.56441788e-01 2.56092365e-01 2.55743682e-01
 2.55395735e-01 2.55048520e-01 2.54702034e-01 2.54356271e-01
 2.54011229e-01 2.53666902e-01 2.53323288e-01 2.52980383e-01
 2.52638182e-01 2.52296681e-01 2.51955878e-01 2.51615767e-01
 2.51276346e-01 2.50937610e-01 2.50599555e-01 2.50262179e-01
 2.49925477e-01 2.49589446e-01 2.49254081e-01 2.48919380e-01
 2.48585339e-01 2.48251954e-01 2.47919221e-01 2.47587137e-01
 2.47255699e-01 2.46924903e-01 2.46592288e-01 2.46235870e-01
 2.45877810e-01 2.45520433e-01 2.45158781e-01 2.44794911e-01
 2.44431730e-01 2.44069232e-01 2.43707414e-01 2.43346273e-01
 2.42985804e-01 2.42626005e-01 2.42266871e-01 2.41908399e-01
 2.41550585e-01 2.41193426e-01 2.40836918e-01 2.40481058e-01
 2.40125841e-01 2.39771266e-01 2.39417327e-01 2.39064022e-01
 2.38711347e-01 2.38359300e-01 2.38007875e-01 2.37657071e-01
 2.37306883e-01 2.36957308e-01 2.36608344e-01 2.36259986e-01
 2.35903409e-01 2.35544582e-01 2.35186373e-01 2.34828777e-01
 2.34471792e-01 2.34115413e-01 2.33758324e-01 2.33396274e-01
 2.33034833e-01 2.32673997e-01 2.32313763e-01 2.31954128e-01
 2.31595088e-01 2.31236640e-01 2.30878782e-01 2.30521509e-01
 2.30164819e-01 2.29808708e-01 2.29453173e-01 2.29096209e-01
 2.28738800e-01 2.28376251e-01 2.28009220e-01 2.27642770e-01
 2.27276900e-01 2.26911606e-01 2.26546885e-01 2.26182734e-01
 2.25819150e-01 2.25456129e-01 2.25093669e-01 2.24731766e-01
 2.24370417e-01 2.24009620e-01 2.23649371e-01 2.23289667e-01
 2.22930506e-01 2.22571883e-01 2.22213797e-01 2.21856245e-01
 2.21499222e-01 2.21142727e-01 2.20786757e-01 2.20431308e-01
 2.20076378e-01 2.19721963e-01 2.19368062e-01 2.19014670e-01
 2.18661786e-01 2.18302818e-01 2.17925317e-01 2.17544972e-01
 2.17165164e-01 2.16785890e-01 2.16407146e-01 2.16028931e-01
 2.15651240e-01 2.15268029e-01 2.14883134e-01 2.14498767e-01
 2.14114924e-01 2.13731602e-01 2.13340441e-01 2.12946377e-01
 2.12550392e-01 2.12147143e-01 2.11744430e-01 2.11336310e-01
 2.10921044e-01 2.10506322e-01 2.10092143e-01 2.09678501e-01
 2.09265396e-01 2.08852823e-01 2.08440779e-01 2.08029262e-01
 2.07618268e-01 2.07201376e-01 2.06767041e-01 2.06333250e-01
 2.05892580e-01 2.05451244e-01 2.05001131e-01 2.04544454e-01
 2.04073179e-01 2.03596090e-01 2.03117178e-01 2.02636428e-01
 2.02156257e-01 2.01676660e-01 2.01197636e-01 2.00719180e-01
 2.00241288e-01 1.99763958e-01 1.99287187e-01 1.98810970e-01
 1.98335305e-01 1.97860189e-01 1.97385617e-01 1.96908952e-01
 1.96422631e-01 1.95936859e-01 1.95451634e-01 1.94966951e-01
 1.94470856e-01 1.93970117e-01 1.93458001e-01 1.92936538e-01
 1.92411396e-01 1.91886824e-01 1.91362820e-01 1.90839378e-01
 1.90316497e-01 1.89794171e-01 1.89272399e-01 1.88751176e-01
 1.88230499e-01 1.87710365e-01 1.87190770e-01 1.86671710e-01
 1.86145009e-01 1.85606521e-01 1.85068580e-01 1.84531181e-01
 1.83993545e-01 1.83447160e-01 1.82882584e-01 1.82318356e-01
 1.81754683e-01 1.81191559e-01 1.80628983e-01 1.80066951e-01
 1.79505458e-01 1.78944501e-01 1.78384078e-01 1.77824183e-01
 1.77264815e-01 1.76704505e-01 1.76124170e-01 1.75540333e-01
 1.74940815e-01 1.74341844e-01 1.73743351e-01 1.73124833e-01
 1.72497858e-01 1.71871442e-01 1.71245581e-01 1.70620270e-01
 1.69995222e-01 1.69365997e-01 1.68737315e-01 1.68109174e-01
 1.67481569e-01 1.66854496e-01 1.66227089e-01 1.65583426e-01
 1.64901233e-01 1.64215240e-01 1.63529811e-01 1.62838903e-01
 1.62147640e-01 1.61453596e-01 1.60734794e-01 1.60002489e-01
 1.59270764e-01 1.58539613e-01 1.57809032e-01 1.57079018e-01
 1.56349565e-01 1.55620670e-01 1.54892328e-01 1.54164535e-01
 1.53437288e-01 1.52710581e-01 1.51984410e-01 1.51258772e-01
 1.50533663e-01 1.49800435e-01 1.49061461e-01 1.48323013e-01
 1.47585087e-01 1.46847679e-01 1.46110785e-01 1.45374401e-01
 1.44637277e-01 1.43893679e-01 1.43150583e-01 1.42392222e-01
 1.41630391e-01 1.40859298e-01 1.40071833e-01 1.39281471e-01
 1.38491620e-01 1.37702274e-01 1.36913429e-01 1.36125081e-01
 1.35337226e-01 1.34549859e-01 1.33762975e-01 1.32976571e-01
 1.32190643e-01 1.31405185e-01 1.30620193e-01 1.29835664e-01
 1.29051593e-01 1.28267976e-01 1.27471995e-01 1.26674968e-01
 1.25878389e-01 1.25077827e-01 1.24273773e-01 1.23470160e-01
 1.22657867e-01 1.21839652e-01 1.21006486e-01 1.20166173e-01
 1.19306901e-01 1.18443262e-01 1.17578363e-01 1.16709795e-01
 1.15830947e-01 1.14952536e-01 1.14070080e-01 1.13184803e-01
 1.12299952e-01 1.11409854e-01 1.10501202e-01 1.09577253e-01
 1.08651471e-01 1.07717622e-01 1.06783639e-01 1.05850075e-01
 1.04910342e-01 1.03960674e-01 1.03006243e-01 1.02042933e-01
 1.01079007e-01 1.00115483e-01 9.91523560e-02 9.81867949e-02
 9.72174629e-02 9.62485156e-02 9.52721614e-02 9.42847495e-02
 9.32977145e-02 9.23110514e-02 9.13247551e-02 9.03388205e-02
 8.93389740e-02 8.83254004e-02 8.72967524e-02 8.62661419e-02
 8.52230389e-02 8.41656096e-02 8.31085312e-02 8.20517982e-02
 8.09874522e-02 7.99199703e-02 7.88403394e-02 7.77610398e-02
 7.66764728e-02 7.55833776e-02 7.44896681e-02 7.33962725e-02
 7.23031852e-02 7.12104007e-02 7.01179136e-02 6.90169661e-02
 6.79107120e-02 6.67901696e-02 6.56698449e-02 6.45487348e-02
 6.34199255e-02 6.22778258e-02 6.11276195e-02 5.99754182e-02
 5.88234732e-02 5.76717787e-02 5.65203289e-02 5.53670263e-02
 5.42103585e-02 5.30485956e-02 5.18844941e-02 5.07016891e-02
 4.95081048e-02 4.83138170e-02 4.71131438e-02 4.59066003e-02
 4.46827232e-02 4.34430562e-02 4.22003320e-02 4.09577919e-02
 3.97154297e-02 3.84566227e-02 3.71966744e-02 3.59237867e-02
 3.46406852e-02 3.33553605e-02 3.20610817e-02 3.07486508e-02
 2.94170880e-02 2.80632304e-02 2.66833710e-02 2.52919932e-02
 2.38822013e-02 2.24721770e-02 2.10581243e-02 1.96382922e-02
 1.82094673e-02 1.67743954e-02 1.53387566e-02 1.38937853e-02
 1.24140937e-02 1.09183618e-02 9.39963924e-03 7.85309789e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.615573
Fscore_inv: 0.707533
Epoch 549:
Precision: [9.99820313e-11 1.57051547e-03 3.14103858e-03 4.71157720e-03
 6.28213907e-03 7.85273194e-03 9.42336356e-03 1.09940417e-02
 1.25647741e-02 1.41355685e-02 1.57064327e-02 1.72773744e-02
 1.88484014e-02 2.04195214e-02 2.19833058e-02 2.34848827e-02
 2.49404827e-02 2.63553121e-02 2.77684891e-02 2.91817916e-02
 3.05696300e-02 3.19182069e-02 3.32669237e-02 3.45914524e-02
 3.57846094e-02 3.69286334e-02 3.80301046e-02 3.91317172e-02
 4.02334767e-02 4.13353886e-02 4.24374582e-02 4.35334222e-02
 4.45780663e-02 4.56184134e-02 4.66070443e-02 4.75477163e-02
 4.84775957e-02 4.94076405e-02 5.03378553e-02 5.12682448e-02
 5.21988136e-02 5.31295663e-02 5.40605077e-02 5.49916423e-02
 5.59229748e-02 5.68545098e-02 5.77862521e-02 5.87182063e-02
 5.96503771e-02 6.05827691e-02 6.15153870e-02 6.24482356e-02
 6.33681125e-02 6.42743156e-02 6.51738151e-02 6.60697552e-02
 6.69659391e-02 6.78623714e-02 6.87590565e-02 6.96559990e-02
 7.05532035e-02 7.14506744e-02 7.23459651e-02 7.32139391e-02
 7.40768869e-02 7.49401083e-02 7.58036075e-02 7.66673891e-02
 7.75314573e-02 7.83945369e-02 7.92462757e-02 8.00983101e-02
 8.09468872e-02 8.17691532e-02 8.25917168e-02 8.34145822e-02
 8.42272849e-02 8.50254044e-02 8.58238286e-02 8.66209289e-02
 8.74119623e-02 8.81891911e-02 8.89667324e-02 8.97445901e-02
 9.05227683e-02 9.13012711e-02 9.20801023e-02 9.28592663e-02
 9.36338075e-02 9.43895054e-02 9.51396493e-02 9.58901287e-02
 9.66409474e-02 9.73921095e-02 9.81436190e-02 9.88954796e-02
 9.96476955e-02 1.00394899e-01 1.01117507e-01 1.01840467e-01
 1.02563784e-01 1.03287460e-01 1.04011501e-01 1.04732546e-01
 1.05435751e-01 1.06139320e-01 1.06843258e-01 1.07547567e-01
 1.08252251e-01 1.08939905e-01 1.09617551e-01 1.10295570e-01
 1.10973964e-01 1.11652736e-01 1.12331892e-01 1.13011433e-01
 1.13691365e-01 1.14371690e-01 1.15052413e-01 1.15732426e-01
 1.16409441e-01 1.17086862e-01 1.17764693e-01 1.18442936e-01
 1.19121597e-01 1.19800678e-01 1.20480184e-01 1.21160118e-01
 1.21840485e-01 1.22521287e-01 1.23202528e-01 1.23884213e-01
 1.24566345e-01 1.25248928e-01 1.25931966e-01 1.26605138e-01
 1.27271358e-01 1.27938032e-01 1.28605164e-01 1.29272758e-01
 1.29940817e-01 1.30609346e-01 1.31278347e-01 1.31947826e-01
 1.32617785e-01 1.33288229e-01 1.33959161e-01 1.34630586e-01
 1.35302506e-01 1.35974927e-01 1.36647851e-01 1.37321283e-01
 1.37995227e-01 1.38669686e-01 1.39344665e-01 1.40020167e-01
 1.40691390e-01 1.41346375e-01 1.41996693e-01 1.42639641e-01
 1.43283104e-01 1.43927086e-01 1.44571591e-01 1.45216623e-01
 1.45862186e-01 1.46508283e-01 1.47154919e-01 1.47802097e-01
 1.48449821e-01 1.49098095e-01 1.49746923e-01 1.50396309e-01
 1.51046257e-01 1.51696771e-01 1.52347854e-01 1.52997436e-01
 1.53639836e-01 1.54282809e-01 1.54926359e-01 1.55570489e-01
 1.56215205e-01 1.56860509e-01 1.57506406e-01 1.58152899e-01
 1.58799994e-01 1.59447693e-01 1.60096000e-01 1.60744921e-01
 1.61394459e-01 1.62044618e-01 1.62695401e-01 1.63346815e-01
 1.63998861e-01 1.64651545e-01 1.65304871e-01 1.65958843e-01
 1.66613465e-01 1.67268741e-01 1.67924675e-01 1.68581273e-01
 1.69238537e-01 1.69896473e-01 1.70554305e-01 1.71204686e-01
 1.71855743e-01 1.72499980e-01 1.73138700e-01 1.73778092e-01
 1.74418163e-01 1.75058915e-01 1.75700353e-01 1.76342481e-01
 1.76985304e-01 1.77628826e-01 1.78273051e-01 1.78917984e-01
 1.79563629e-01 1.80209990e-01 1.80857071e-01 1.81504878e-01
 1.82153414e-01 1.82802684e-01 1.83452693e-01 1.84103444e-01
 1.84754943e-01 1.85407193e-01 1.86060200e-01 1.86713968e-01
 1.87368501e-01 1.88023805e-01 1.88679883e-01 1.89336741e-01
 1.89994382e-01 1.90645497e-01 1.91295243e-01 1.91945775e-01
 1.92597098e-01 1.93249217e-01 1.93902136e-01 1.94555860e-01
 1.95210395e-01 1.95865744e-01 1.96521912e-01 1.97178905e-01
 1.97836727e-01 1.98495382e-01 1.99149269e-01 1.99798114e-01
 2.00447792e-01 2.01098309e-01 2.01749669e-01 2.02401877e-01
 2.03054939e-01 2.03708858e-01 2.04363640e-01 2.05019290e-01
 2.05675813e-01 2.06333213e-01 2.06991496e-01 2.07650667e-01
 2.08310731e-01 2.08971693e-01 2.09633558e-01 2.10296331e-01
 2.10960018e-01 2.11624623e-01 2.12290152e-01 2.12956609e-01
 2.13624001e-01 2.14292332e-01 2.14961608e-01 2.15631834e-01
 2.16303016e-01 2.16972091e-01 2.17632846e-01 2.18294555e-01
 2.18957222e-01 2.19620854e-01 2.20285456e-01 2.20951033e-01
 2.21617591e-01 2.22285135e-01 2.22953670e-01 2.23623203e-01
 2.24293738e-01 2.24965281e-01 2.25637839e-01 2.26311415e-01
 2.26986017e-01 2.27661650e-01 2.28338319e-01 2.29016030e-01
 2.29694790e-01 2.30374603e-01 2.31055476e-01 2.31737414e-01
 2.32413945e-01 2.33080846e-01 2.33748802e-01 2.34417821e-01
 2.35087907e-01 2.35759067e-01 2.36424177e-01 2.37076316e-01
 2.37729512e-01 2.38383772e-01 2.39039099e-01 2.39695501e-01
 2.40352984e-01 2.41011552e-01 2.41671213e-01 2.42331972e-01
 2.42993835e-01 2.43650519e-01 2.44301570e-01 2.44953722e-01
 2.45606979e-01 2.46261350e-01 2.46916839e-01 2.47573452e-01
 2.48231196e-01 2.48890078e-01 2.49550102e-01 2.50211276e-01
 2.50873606e-01 2.51537097e-01 2.52201757e-01 2.52867592e-01
 2.53534608e-01 2.54196297e-01 2.54852175e-01 2.55509229e-01
 2.56167465e-01 2.56826891e-01 2.57487513e-01 2.58149337e-01
 2.58812370e-01 2.59476618e-01 2.60142088e-01 2.60808787e-01
 2.61476721e-01 2.62145897e-01 2.62816322e-01 2.63486116e-01
 2.64148872e-01 2.64812879e-01 2.65478143e-01 2.66144671e-01
 2.66812470e-01 2.67481546e-01 2.68151907e-01 2.68823560e-01
 2.69496512e-01 2.70170770e-01 2.70842250e-01 2.71510797e-01
 2.72180656e-01 2.72851833e-01 2.73524335e-01 2.74198170e-01
 2.74873346e-01 2.75549868e-01 2.76227746e-01 2.76906986e-01
 2.77577078e-01 2.78225557e-01 2.78874326e-01 2.79524416e-01
 2.80175836e-01 2.80828593e-01 2.81482693e-01 2.82110329e-01
 2.82717023e-01 2.83320168e-01 2.83913485e-01 2.84508045e-01
 2.85103854e-01 2.85700919e-01 2.86299248e-01 2.86893773e-01
 2.87469981e-01 2.88045562e-01 2.88609742e-01 2.89158706e-01
 2.89708856e-01 2.90260197e-01 2.90798032e-01 2.91318592e-01
 2.91824074e-01 2.92324224e-01 2.92825476e-01 2.93327837e-01
 2.93831311e-01 2.94335905e-01 2.94841626e-01 2.95348480e-01
 2.95856473e-01 2.96365612e-01 2.96875902e-01 2.97387351e-01
 2.97899965e-01 2.98413750e-01 2.98928713e-01 2.99444861e-01
 2.99962200e-01 3.00480737e-01 3.01000478e-01 3.01521431e-01
 3.02043602e-01 3.02566998e-01 3.03091626e-01 3.03617493e-01
 3.04144606e-01 3.04672972e-01 3.05202598e-01 3.05733491e-01
 3.06265658e-01 3.06799108e-01 3.07333846e-01 3.07869880e-01
 3.08407218e-01 3.08939094e-01 3.09464463e-01 3.09991122e-01
 3.10519079e-01 3.11048341e-01 3.11578915e-01 3.12110808e-01
 3.12644030e-01 3.13178586e-01 3.13713951e-01 3.14242990e-01
 3.14773366e-01 3.15305088e-01 3.15838163e-01 3.16372598e-01
 3.16908402e-01 3.17445583e-01 3.17984149e-01 3.18524106e-01
 3.19065465e-01 3.19608232e-01 3.20145992e-01 3.20677537e-01
 3.21210479e-01 3.21744825e-01 3.22280584e-01 3.22811685e-01
 3.23333581e-01 3.23832831e-01 3.24333419e-01 3.24830662e-01
 3.25309036e-01 3.25788705e-01 3.26269674e-01 3.26751952e-01
 3.27235547e-01 3.27720466e-01 3.28206717e-01 3.28694309e-01
 3.29183248e-01 3.29673544e-01 3.30165204e-01 3.30658236e-01
 3.31152648e-01 3.31648449e-01 3.32145648e-01 3.32644252e-01
 3.33143291e-01 3.33634501e-01 3.34127112e-01 3.34621134e-01
 3.35116214e-01 3.35604518e-01 3.36089384e-01 3.36568543e-01
 3.37049096e-01 3.37531051e-01 3.38014417e-01 3.38499201e-01
 3.38978126e-01 3.39454743e-01 3.39924978e-01 3.40383281e-01
 3.40842950e-01 3.41303995e-01 3.41766424e-01 3.42211065e-01
 3.42655906e-01 3.43102095e-01 3.43549640e-01 3.43998549e-01
 3.44448832e-01 3.44900496e-01 3.45353551e-01 3.45808004e-01
 3.46263865e-01 3.46721142e-01 3.47179845e-01 3.47639982e-01
 3.48093750e-01 3.48536871e-01 3.48981391e-01 3.49427318e-01
 3.49874662e-01 3.50323431e-01 3.50773634e-01 3.51225281e-01
 3.51678381e-01 3.52132943e-01 3.52588977e-01 3.53046491e-01
 3.53505495e-01 3.53965999e-01 3.54428013e-01 3.54891546e-01
 3.55344854e-01 3.55791627e-01 3.56239884e-01 3.56689633e-01
 3.57140884e-01 3.57593648e-01 3.58043061e-01 3.58481686e-01
 3.58921795e-01 3.59363398e-01 3.59806504e-01 3.60251124e-01
 3.60683931e-01 3.61117348e-01 3.61552260e-01 3.61979610e-01
 3.62392512e-01 3.62806850e-01 3.63222635e-01 3.63639877e-01
 3.64058584e-01 3.64478768e-01 3.64900437e-01 3.65323602e-01
 3.65748273e-01 3.66174438e-01 3.66585986e-01 3.66999013e-01
 3.67413528e-01 3.67829541e-01 3.68247064e-01 3.68666105e-01
 3.69086676e-01 3.69508787e-01 3.69932449e-01 3.70357672e-01
 3.70784467e-01 3.71212845e-01 3.71642816e-01 3.72074393e-01
 3.72507585e-01 3.72941764e-01 3.73357279e-01 3.73774365e-01
 3.74193033e-01 3.74613293e-01 3.75022648e-01 3.75428442e-01
 3.75835796e-01 3.76242592e-01 3.76631442e-01 3.77021800e-01
 3.77413677e-01 3.77807084e-01 3.78202032e-01 3.78598531e-01
 3.78996594e-01 3.79396231e-01 3.79797453e-01 3.80200272e-01
 3.80604699e-01 3.81010747e-01 3.81418426e-01 3.81827750e-01
 3.82238729e-01 3.82651376e-01 3.83065703e-01 3.83481722e-01
 3.83899447e-01 3.84318889e-01 3.84740061e-01 3.85157801e-01
 3.85574691e-01 3.85993316e-01 3.86413692e-01 3.86835830e-01
 3.87259743e-01 3.87685446e-01 3.88112952e-01 3.88542274e-01
 3.88973425e-01 3.89406421e-01 3.89841274e-01 3.90278000e-01
 3.90716611e-01 3.91157124e-01 3.91599551e-01 3.92043909e-01
 3.92490211e-01 3.92938474e-01 3.93388711e-01 3.93840938e-01
 3.94295172e-01 3.94751426e-01 3.95209718e-01 3.95670064e-01
 3.96132478e-01 3.96596978e-01 3.97063580e-01 3.97532301e-01
 3.98003157e-01 3.98476165e-01 3.98951343e-01 3.99428708e-01
 3.99908278e-01 4.00390069e-01 4.00874100e-01 4.01360389e-01
 4.01848955e-01 4.02339815e-01 4.02832988e-01 4.03328494e-01
 4.03826351e-01 4.04326578e-01 4.04829195e-01 4.05334222e-01
 4.05841679e-01 4.06351585e-01 4.06863960e-01 4.07378826e-01
 4.07896204e-01 4.08415850e-01 4.08922312e-01 4.09431270e-01
 4.09942745e-01 4.10456758e-01 4.10973331e-01 4.11492485e-01
 4.12014243e-01 4.12538626e-01 4.13065658e-01 4.13595361e-01
 4.14127757e-01 4.14662871e-01 4.15200725e-01 4.15741344e-01
 4.16284751e-01 4.16830972e-01 4.17380029e-01 4.17919168e-01
 4.18457418e-01 4.18998495e-01 4.19542422e-01 4.20089226e-01
 4.20638932e-01 4.21191566e-01 4.21727715e-01 4.22266318e-01
 4.22807820e-01 4.23352249e-01 4.23899630e-01 4.24449991e-01
 4.25003358e-01 4.25559759e-01 4.26119222e-01 4.26681775e-01
 4.27247446e-01 4.27816264e-01 4.28388259e-01 4.28963460e-01
 4.29541896e-01 4.30123599e-01 4.30708598e-01 4.31296925e-01
 4.31888611e-01 4.32483688e-01 4.33082188e-01 4.33669075e-01
 4.34259035e-01 4.34852427e-01 4.35449285e-01 4.36049641e-01
 4.36653529e-01 4.37240535e-01 4.37814151e-01 4.38391181e-01
 4.38971657e-01 4.39555615e-01 4.40143088e-01 4.40734111e-01
 4.41328719e-01 4.41926948e-01 4.42528835e-01 4.43134414e-01
 4.43743725e-01 4.44356805e-01 4.44973690e-01 4.45594421e-01
 4.46219037e-01 4.46847576e-01 4.47480080e-01 4.48116589e-01
 4.48757144e-01 4.49401788e-01 4.50050562e-01 4.50703510e-01
 4.51360676e-01 4.52022104e-01 4.52687838e-01 4.53357924e-01
 4.54032409e-01 4.54711338e-01 4.55394761e-01 4.56082724e-01
 4.56775277e-01 4.57472468e-01 4.58174350e-01 4.58859568e-01
 4.59501476e-01 4.60112511e-01 4.60727724e-01 4.61347161e-01
 4.61970870e-01 4.62598897e-01 4.63221402e-01 4.63839158e-01
 4.64461246e-01 4.65087714e-01 4.65718612e-01 4.66353990e-01
 4.66993899e-01 4.67638391e-01 4.68287519e-01 4.68941336e-01
 4.69599896e-01 4.70263255e-01 4.70931468e-01 4.71604592e-01
 4.72282686e-01 4.72965806e-01 4.73653350e-01 4.74328912e-01
 4.75009549e-01 4.75695323e-01 4.76386294e-01 4.77082526e-01
 4.77784083e-01 4.78491028e-01 4.79203429e-01 4.79921351e-01
 4.80644864e-01 4.81374036e-01 4.82108938e-01 4.82849640e-01
 4.83596216e-01 4.84348740e-01 4.85107286e-01 4.85871931e-01
 4.86638652e-01 4.87409251e-01 4.88186134e-01 4.88969381e-01
 4.89759074e-01 4.90555298e-01 4.91358138e-01 4.92167681e-01
 4.92975269e-01 4.93776519e-01 4.94584556e-01 4.95397646e-01
 4.96194015e-01 4.96990629e-01 4.97775242e-01 4.98566664e-01
 4.99364989e-01 5.00170310e-01 5.00982725e-01 5.01802330e-01
 5.02629228e-01 5.03463518e-01 5.04305306e-01 5.05154696e-01
 5.06011797e-01 5.06876718e-01 5.07749571e-01 5.08630471e-01
 5.09519532e-01 5.10416874e-01 5.11322618e-01 5.12236886e-01
 5.13159804e-01 5.14091500e-01 5.15032105e-01 5.15981751e-01
 5.16940574e-01 5.17908713e-01 5.18886309e-01 5.19873506e-01
 5.20870451e-01 5.21877295e-01 5.22894190e-01 5.23921294e-01
 5.24958764e-01 5.26006766e-01 5.27065464e-01 5.28135029e-01
 5.29215634e-01 5.30307457e-01 5.31410678e-01 5.32525484e-01
 5.33652061e-01 5.34790605e-01 5.35919252e-01 5.37017953e-01
 5.38104623e-01 5.39169877e-01 5.40246782e-01 5.41329298e-01
 5.42393407e-01 5.43466527e-01 5.44500103e-01 5.45545327e-01
 5.46602402e-01 5.47671537e-01 5.48738089e-01 5.49799015e-01
 5.50872271e-01 5.51953904e-01 5.53024224e-01 5.54107220e-01
 5.55203124e-01 5.56312175e-01 5.57434615e-01 5.58570694e-01
 5.59720666e-01 5.60873418e-01 5.62034795e-01 5.63196336e-01
 5.64372463e-01 5.65563459e-01 5.66769614e-01 5.67991225e-01
 5.69228597e-01 5.70482044e-01 5.71737863e-01 5.72990432e-01
 5.74259615e-01 5.75545751e-01 5.76849190e-01 5.78170288e-01
 5.79509414e-01 5.80866947e-01 5.82243275e-01 5.83638799e-01
 5.85053929e-01 5.86489089e-01 5.87891332e-01 5.89286910e-01
 5.90702691e-01 5.92139125e-01 5.93596673e-01 5.95075812e-01
 5.96577032e-01 5.98100841e-01 5.99644314e-01 6.01199842e-01
 6.02779340e-01 6.04383373e-01 6.06012525e-01 6.07667400e-01
 6.09319281e-01 6.10985551e-01 6.12678794e-01 6.14399677e-01
 6.16148893e-01 6.17889519e-01 6.19566463e-01 6.21217594e-01
 6.22896682e-01 6.24604646e-01 6.26342244e-01 6.28110264e-01
 6.29846403e-01 6.31574700e-01 6.33262414e-01 6.34966608e-01
 6.36702048e-01 6.38467163e-01 6.40185875e-01 6.41937018e-01
 6.43721527e-01 6.45540376e-01 6.47394574e-01 6.49251803e-01
 6.51125767e-01 6.53005458e-01 6.54909151e-01 6.56851781e-01
 6.58834565e-01 6.60858773e-01 6.62925725e-01 6.65036800e-01
 6.67193439e-01 6.69397142e-01 6.71613063e-01 6.73876296e-01
 6.76145841e-01 6.78409741e-01 6.80655923e-01 6.82951693e-01
 6.85301796e-01 6.87708195e-01 6.90172950e-01 6.92698221e-01
 6.95286280e-01 6.97939509e-01 7.00660416e-01 7.03445518e-01
 7.06254320e-01 7.09137661e-01 7.12096085e-01 7.14928982e-01
 7.17773441e-01 7.20697679e-01 7.23644142e-01 7.26652587e-01
 7.29617121e-01 7.32631549e-01 7.35517265e-01 7.38383659e-01
 7.41338457e-01 7.44382231e-01 7.47387963e-01 7.50460304e-01
 7.53634738e-01 7.56916455e-01 7.60311006e-01 7.63824328e-01
 7.67462785e-01 7.71233202e-01 7.75142910e-01 7.79162585e-01
 7.83214933e-01 7.87389320e-01 7.91730318e-01 7.96248127e-01
 8.00953800e-01 8.05650157e-01 8.10512765e-01 8.15458334e-01
 8.20209289e-01 8.24989541e-01 8.29890545e-01 8.35000962e-01
 8.40266724e-01 8.45749677e-01 8.50607938e-01 8.55591716e-01
 8.60543455e-01 8.65418908e-01 8.70026919e-01 8.74703395e-01
 8.79480185e-01 8.83677453e-01 8.87672437e-01 8.91917319e-01
 8.96166337e-01 9.00701967e-01 9.05586275e-01 9.10593170e-01
 9.15842900e-01 9.21066859e-01 9.25832069e-01 9.30664697e-01
 9.34545479e-01 9.37801787e-01 9.41278462e-01 9.44799245e-01
 9.47956613e-01 9.50651174e-01 9.53730596e-01 9.57283694e-01
 9.61222216e-01 9.65669495e-01 9.70563333e-01 9.75537293e-01
 9.81291323e-01 9.87519695e-01 9.93624253e-01 9.95304125e-01
 9.96101563e-01 9.96101563e-01 9.96101563e-01 9.96101563e-01
 9.96101563e-01]
Recall: [9.99820313e-01 9.99820313e-01 9.99820313e-01 9.99820313e-01
 9.99820313e-01 9.99820313e-01 9.99820313e-01 9.99820313e-01
 9.99820313e-01 9.99820313e-01 9.99820313e-01 9.99820313e-01
 9.99820313e-01 9.99820313e-01 9.99482213e-01 9.96544918e-01
 9.92141324e-01 9.86724969e-01 9.81847671e-01 9.77483644e-01
 9.72741397e-01 9.67256710e-01 9.62270458e-01 9.57044364e-01
 9.48766517e-01 9.39896481e-01 9.30663621e-01 9.22114310e-01
 9.14175311e-01 9.06783489e-01 8.99884126e-01 8.93300927e-01
 8.86105411e-01 8.79259627e-01 8.71845593e-01 8.63980360e-01
 8.56358132e-01 8.49147489e-01 8.42315938e-01 8.35834317e-01
 8.29676382e-01 8.23818449e-01 8.18239089e-01 8.12918866e-01
 8.07840113e-01 8.02986730e-01 7.98344020e-01 7.93898535e-01
 7.89637950e-01 7.85550944e-01 7.81627101e-01 7.77856824e-01
 7.74069924e-01 7.70258914e-01 7.66507096e-01 7.62847516e-01
 7.59318315e-01 7.55912632e-01 7.52624078e-01 7.49446697e-01
 7.46374930e-01 7.43403584e-01 7.40502709e-01 7.37415734e-01
 7.34372405e-01 7.31422407e-01 7.28561496e-01 7.25785684e-01
 7.23091217e-01 7.20462795e-01 7.17803785e-01 7.15219380e-01
 7.12673392e-01 7.09965786e-01 7.07331042e-01 7.04766246e-01
 7.02181361e-01 6.99540798e-01 6.96967615e-01 6.94446162e-01
 6.91936930e-01 6.89378965e-01 6.86883057e-01 6.84446962e-01
 6.82068545e-01 6.79745769e-01 6.77476693e-01 6.75259466e-01
 6.73056672e-01 6.70766752e-01 6.68486018e-01 6.66255080e-01
 6.64072314e-01 6.61936165e-01 6.59845146e-01 6.57797831e-01
 6.55792855e-01 6.53793926e-01 6.51674645e-01 6.49597843e-01
 6.47562245e-01 6.45566627e-01 6.43609813e-01 6.41670072e-01
 6.39656831e-01 6.37681600e-01 6.35743302e-01 6.33840901e-01
 6.31973401e-01 6.30039150e-01 6.28080249e-01 6.26156295e-01
 6.24266352e-01 6.22409516e-01 6.20584916e-01 6.18791712e-01
 6.17029090e-01 6.15296268e-01 6.13592487e-01 6.11911144e-01
 6.10239662e-01 6.08595482e-01 6.06977933e-01 6.05386366e-01
 6.03820152e-01 6.02278681e-01 6.00761366e-01 5.99267635e-01
 5.97796936e-01 5.96348732e-01 5.94922505e-01 5.93517752e-01
 5.92133983e-01 5.90770726e-01 5.89427522e-01 5.88055970e-01
 5.86670140e-01 5.85304235e-01 5.83957822e-01 5.82630479e-01
 5.81321798e-01 5.80031381e-01 5.78758844e-01 5.77503810e-01
 5.76265915e-01 5.75044804e-01 5.73840133e-01 5.72651565e-01
 5.71478774e-01 5.70321443e-01 5.69179262e-01 5.68051930e-01
 5.66939154e-01 5.65840648e-01 5.64756135e-01 5.63685343e-01
 5.62608788e-01 5.61479076e-01 5.60342911e-01 5.59189820e-01
 5.58050844e-01 5.56925719e-01 5.55814188e-01 5.54716003e-01
 5.53630917e-01 5.52558694e-01 5.51499100e-01 5.50451909e-01
 5.49416898e-01 5.48393853e-01 5.47382560e-01 5.46382815e-01
 5.45394416e-01 5.44417165e-01 5.43450871e-01 5.42487986e-01
 5.41508428e-01 5.40539656e-01 5.39581489e-01 5.38633749e-01
 5.37696262e-01 5.36768858e-01 5.35851370e-01 5.34943636e-01
 5.34045498e-01 5.33156798e-01 5.32277385e-01 5.31407110e-01
 5.30545827e-01 5.29693393e-01 5.28849667e-01 5.28014515e-01
 5.27187800e-01 5.26369392e-01 5.25559163e-01 5.24756987e-01
 5.23962739e-01 5.23176300e-01 5.22397550e-01 5.21626375e-01
 5.20862660e-01 5.20106293e-01 5.19354794e-01 5.18585824e-01
 5.17824137e-01 5.17047153e-01 5.16258982e-01 5.15478160e-01
 5.14704581e-01 5.13938141e-01 5.13178736e-01 5.12426269e-01
 5.11680639e-01 5.10941751e-01 5.10209510e-01 5.09483824e-01
 5.08764600e-01 5.08051750e-01 5.07345186e-01 5.06644821e-01
 5.05950571e-01 5.05262353e-01 5.04580085e-01 5.03903687e-01
 5.03233081e-01 5.02568188e-01 5.01908933e-01 5.01255242e-01
 5.00607041e-01 4.99964258e-01 4.99326822e-01 4.98694664e-01
 4.98067715e-01 4.97426823e-01 4.96785568e-01 4.96149524e-01
 4.95518624e-01 4.94892803e-01 4.94271996e-01 4.93656141e-01
 4.93045176e-01 4.92439040e-01 4.91837672e-01 4.91241014e-01
 4.90649008e-01 4.90061596e-01 4.89464942e-01 4.88858494e-01
 4.88256689e-01 4.87659472e-01 4.87066787e-01 4.86478581e-01
 4.85894799e-01 4.85315390e-01 4.84740301e-01 4.84169481e-01
 4.83602881e-01 4.83040451e-01 4.82482142e-01 4.81927907e-01
 4.81377698e-01 4.80831469e-01 4.80289174e-01 4.79750768e-01
 4.79216208e-01 4.78685448e-01 4.78158448e-01 4.77635162e-01
 4.77115552e-01 4.76599574e-01 4.76087189e-01 4.75578357e-01
 4.75073038e-01 4.74564487e-01 4.74039199e-01 4.73517494e-01
 4.72999332e-01 4.72484675e-01 4.71973484e-01 4.71465723e-01
 4.70961354e-01 4.70460341e-01 4.69962648e-01 4.69468241e-01
 4.68977083e-01 4.68489141e-01 4.68004382e-01 4.67522770e-01
 4.67044274e-01 4.66568861e-01 4.66096500e-01 4.65627157e-01
 4.65160803e-01 4.64697407e-01 4.64236938e-01 4.63779366e-01
 4.63311748e-01 4.62825807e-01 4.62342889e-01 4.61862962e-01
 4.61385996e-01 4.60911962e-01 4.60426948e-01 4.59917646e-01
 4.59411439e-01 4.58908295e-01 4.58408186e-01 4.57911080e-01
 4.57416949e-01 4.56925763e-01 4.56437494e-01 4.55952114e-01
 4.55469594e-01 4.54978162e-01 4.54477070e-01 4.53978897e-01
 4.53483616e-01 4.52991200e-01 4.52501622e-01 4.52014854e-01
 4.51530870e-01 4.51049644e-01 4.50571150e-01 4.50095362e-01
 4.49622256e-01 4.49151806e-01 4.48683988e-01 4.48218777e-01
 4.47756149e-01 4.47284618e-01 4.46803426e-01 4.46324876e-01
 4.45848945e-01 4.45375610e-01 4.44904846e-01 4.44436631e-01
 4.43970941e-01 4.43507754e-01 4.43047048e-01 4.42588800e-01
 4.42132989e-01 4.41679593e-01 4.41228590e-01 4.40776802e-01
 4.40313554e-01 4.39852725e-01 4.39394294e-01 4.38938242e-01
 4.38484545e-01 4.38033186e-01 4.37584142e-01 4.37137395e-01
 4.36692924e-01 4.36250710e-01 4.35804150e-01 4.35353036e-01
 4.34904189e-01 4.34457589e-01 4.34013218e-01 4.33571057e-01
 4.33131086e-01 4.32693288e-01 4.32257645e-01 4.31824138e-01
 4.31376404e-01 4.30895278e-01 4.30414902e-01 4.29936851e-01
 4.29461103e-01 4.28987642e-01 4.28516446e-01 4.28005299e-01
 4.27462952e-01 4.26915924e-01 4.26354831e-01 4.25796379e-01
 4.25240547e-01 4.24687313e-01 4.24136657e-01 4.23581068e-01
 4.22999231e-01 4.22417354e-01 4.21819684e-01 4.21200819e-01
 4.20584781e-01 4.19971545e-01 4.19339885e-01 4.18684568e-01
 4.18008973e-01 4.17327216e-01 4.16648509e-01 4.15972829e-01
 4.15300153e-01 4.14630457e-01 4.13963718e-01 4.13299914e-01
 4.12639021e-01 4.11981018e-01 4.11325883e-01 4.10673593e-01
 4.10024126e-01 4.09377462e-01 4.08733579e-01 4.08092455e-01
 4.07454071e-01 4.06818405e-01 4.06185438e-01 4.05555148e-01
 4.04927515e-01 4.04302521e-01 4.03680144e-01 4.03060367e-01
 4.02443169e-01 4.01828531e-01 4.01216435e-01 4.00606861e-01
 3.99999791e-01 3.99395208e-01 3.98793091e-01 3.98193425e-01
 3.97596190e-01 3.96992666e-01 3.96381571e-01 3.95772930e-01
 3.95166725e-01 3.94562939e-01 3.93961554e-01 3.93362554e-01
 3.92765921e-01 3.92171637e-01 3.91579019e-01 3.90979172e-01
 3.90381666e-01 3.89786482e-01 3.89193606e-01 3.88603020e-01
 3.88014709e-01 3.87428657e-01 3.86844847e-01 3.86263265e-01
 3.85683893e-01 3.85106718e-01 3.84524007e-01 3.83934364e-01
 3.83346934e-01 3.82761703e-01 3.82178655e-01 3.81590588e-01
 3.80992189e-01 3.80367766e-01 3.79745643e-01 3.79120330e-01
 3.78473795e-01 3.77829619e-01 3.77187786e-01 3.76548279e-01
 3.75911084e-01 3.75276184e-01 3.74643564e-01 3.74013208e-01
 3.73385102e-01 3.72759230e-01 3.72135578e-01 3.71514130e-01
 3.70894871e-01 3.70277788e-01 3.69662865e-01 3.69050088e-01
 3.68438362e-01 3.67818560e-01 3.67200902e-01 3.66585372e-01
 3.65971563e-01 3.65350928e-01 3.64727149e-01 3.64097799e-01
 3.63470584e-01 3.62845491e-01 3.62222505e-01 3.61601613e-01
 3.60975040e-01 3.60346609e-01 3.59712021e-01 3.59065478e-01
 3.58421073e-01 3.57778794e-01 3.57138627e-01 3.56480578e-01
 3.55823492e-01 3.55168546e-01 3.54515727e-01 3.53865020e-01
 3.53216413e-01 3.52569893e-01 3.51925445e-01 3.51283057e-01
 3.50642716e-01 3.50004408e-01 3.49368122e-01 3.48733845e-01
 3.48093750e-01 3.47443627e-01 3.46795536e-01 3.46149465e-01
 3.45505402e-01 3.44863334e-01 3.44223249e-01 3.43585134e-01
 3.42948977e-01 3.42314766e-01 3.41682489e-01 3.41052134e-01
 3.40423689e-01 3.39797142e-01 3.39172482e-01 3.38549698e-01
 3.37917599e-01 3.37279769e-01 3.36643836e-01 3.36009788e-01
 3.35377614e-01 3.34747301e-01 3.34114294e-01 3.33471694e-01
 3.32830969e-01 3.32192108e-01 3.31555100e-01 3.30919933e-01
 3.30274386e-01 3.29629892e-01 3.28987244e-01 3.28338207e-01
 3.27676611e-01 3.27016893e-01 3.26359039e-01 3.25703041e-01
 3.25048885e-01 3.24396562e-01 3.23746060e-01 3.23097369e-01
 3.22450477e-01 3.21805357e-01 3.21147872e-01 3.20492194e-01
 3.19838312e-01 3.19186217e-01 3.18535896e-01 3.17887341e-01
 3.17240539e-01 3.16595483e-01 3.15952160e-01 3.15310561e-01
 3.14670675e-01 3.14032494e-01 3.13396006e-01 3.12761202e-01
 3.12128072e-01 3.11496073e-01 3.10848827e-01 3.10203272e-01
 3.09559398e-01 3.08917196e-01 3.08266371e-01 3.07613024e-01
 3.06961357e-01 3.06309627e-01 3.05643723e-01 3.04979514e-01
 3.04316990e-01 3.03656143e-01 3.02996963e-01 3.02339439e-01
 3.01683563e-01 3.01029325e-01 3.00376716e-01 2.99725727e-01
 2.99076347e-01 2.98428569e-01 2.97782383e-01 2.97137779e-01
 2.96494750e-01 2.95853286e-01 2.95213378e-01 2.94575017e-01
 2.93938196e-01 2.93302904e-01 2.92669133e-01 2.92032952e-01
 2.91396330e-01 2.90761217e-01 2.90127606e-01 2.89495488e-01
 2.88864854e-01 2.88235697e-01 2.87608007e-01 2.86981776e-01
 2.86356997e-01 2.85733662e-01 2.85111761e-01 2.84491288e-01
 2.83872235e-01 2.83254592e-01 2.82638353e-01 2.82023510e-01
 2.81410055e-01 2.80797980e-01 2.80187278e-01 2.79577940e-01
 2.78969960e-01 2.78363330e-01 2.77758042e-01 2.77154089e-01
 2.76551464e-01 2.75950159e-01 2.75350167e-01 2.74751481e-01
 2.74154093e-01 2.73557997e-01 2.72963185e-01 2.72369650e-01
 2.71777385e-01 2.71186383e-01 2.70596638e-01 2.70008141e-01
 2.69420888e-01 2.68834870e-01 2.68250080e-01 2.67666513e-01
 2.67084161e-01 2.66503018e-01 2.65923077e-01 2.65344332e-01
 2.64766776e-01 2.64190402e-01 2.63615204e-01 2.63041176e-01
 2.62468311e-01 2.61896435e-01 2.61315653e-01 2.60736036e-01
 2.60157577e-01 2.59580270e-01 2.59004109e-01 2.58429088e-01
 2.57855200e-01 2.57282440e-01 2.56710800e-01 2.56140276e-01
 2.55570860e-01 2.55002547e-01 2.54435332e-01 2.53869207e-01
 2.53304167e-01 2.52740206e-01 2.52177319e-01 2.51607804e-01
 2.51037140e-01 2.50467550e-01 2.49899030e-01 2.49331572e-01
 2.48765171e-01 2.48199821e-01 2.47624104e-01 2.47049200e-01
 2.46475352e-01 2.45902553e-01 2.45330799e-01 2.44760084e-01
 2.44190401e-01 2.43621746e-01 2.43054113e-01 2.42487496e-01
 2.41921890e-01 2.41357288e-01 2.40793687e-01 2.40231080e-01
 2.39669462e-01 2.39108828e-01 2.38549172e-01 2.37990489e-01
 2.37432773e-01 2.36876020e-01 2.36320224e-01 2.35757188e-01
 2.35194935e-01 2.34633639e-01 2.34073292e-01 2.33513892e-01
 2.32955431e-01 2.32387038e-01 2.31810660e-01 2.31235241e-01
 2.30660774e-01 2.30087255e-01 2.29514678e-01 2.28943039e-01
 2.28372331e-01 2.27802551e-01 2.27233692e-01 2.26665751e-01
 2.26098721e-01 2.25532598e-01 2.24967378e-01 2.24403054e-01
 2.23839622e-01 2.23277078e-01 2.22715416e-01 2.22154632e-01
 2.21594720e-01 2.21035676e-01 2.20477495e-01 2.19920173e-01
 2.19363705e-01 2.18808085e-01 2.18253310e-01 2.17699374e-01
 2.17146274e-01 2.16594004e-01 2.16042559e-01 2.15491936e-01
 2.14942130e-01 2.14393136e-01 2.13844949e-01 2.13287617e-01
 2.12708899e-01 2.12114773e-01 2.11521507e-01 2.10929097e-01
 2.10337536e-01 2.09746821e-01 2.09152483e-01 2.08554897e-01
 2.07958155e-01 2.07362251e-01 2.06767182e-01 2.06172942e-01
 2.05579527e-01 2.04986932e-01 2.04395152e-01 2.03804184e-01
 2.03214022e-01 2.02624661e-01 2.02036098e-01 2.01448327e-01
 2.00861345e-01 2.00275146e-01 1.99689447e-01 1.99097335e-01
 1.98506004e-01 1.97915448e-01 1.97325664e-01 1.96736647e-01
 1.96148392e-01 1.95560896e-01 1.94974153e-01 1.94388160e-01
 1.93802912e-01 1.93218405e-01 1.92634635e-01 1.92051597e-01
 1.91469287e-01 1.90887701e-01 1.90306834e-01 1.89726683e-01
 1.89145650e-01 1.88564418e-01 1.87983893e-01 1.87404069e-01
 1.86824943e-01 1.86246511e-01 1.85668769e-01 1.85091711e-01
 1.84512062e-01 1.83928198e-01 1.83345016e-01 1.82761840e-01
 1.82170649e-01 1.81577727e-01 1.80978622e-01 1.80380200e-01
 1.79782459e-01 1.79185392e-01 1.78588998e-01 1.77993271e-01
 1.77398207e-01 1.76803803e-01 1.76210055e-01 1.75616957e-01
 1.75024508e-01 1.74432701e-01 1.73841534e-01 1.73251003e-01
 1.72661103e-01 1.72071831e-01 1.71483182e-01 1.70895154e-01
 1.70307741e-01 1.69720941e-01 1.69134749e-01 1.68549161e-01
 1.67964174e-01 1.67379784e-01 1.66795987e-01 1.66212779e-01
 1.65630157e-01 1.65048116e-01 1.64466654e-01 1.63885765e-01
 1.63305447e-01 1.62725696e-01 1.62146509e-01 1.61567880e-01
 1.60989808e-01 1.60412288e-01 1.59835316e-01 1.59258889e-01
 1.58683004e-01 1.58107656e-01 1.57526359e-01 1.56933302e-01
 1.56333845e-01 1.55725336e-01 1.55117380e-01 1.54508191e-01
 1.53890927e-01 1.53273413e-01 1.52641990e-01 1.52011123e-01
 1.51380807e-01 1.50751040e-01 1.50117754e-01 1.49480133e-01
 1.48843056e-01 1.48205398e-01 1.47561863e-01 1.46918867e-01
 1.46276407e-01 1.45634478e-01 1.44993076e-01 1.44352199e-01
 1.43711841e-01 1.43069097e-01 1.42425434e-01 1.41778677e-01
 1.41132432e-01 1.40486693e-01 1.39841459e-01 1.39196725e-01
 1.38552486e-01 1.37908741e-01 1.37262117e-01 1.36611262e-01
 1.35960894e-01 1.35311010e-01 1.34661605e-01 1.34012677e-01
 1.33364221e-01 1.32716234e-01 1.32068712e-01 1.31421651e-01
 1.30775047e-01 1.30128897e-01 1.29471442e-01 1.28808580e-01
 1.28146173e-01 1.27484218e-01 1.26822710e-01 1.26161646e-01
 1.25501023e-01 1.24840835e-01 1.24180368e-01 1.23517959e-01
 1.22855977e-01 1.22194420e-01 1.21533282e-01 1.20872561e-01
 1.20206465e-01 1.19538408e-01 1.18870763e-01 1.18203523e-01
 1.17536688e-01 1.16863133e-01 1.16172571e-01 1.15472350e-01
 1.14772504e-01 1.14073063e-01 1.13374024e-01 1.12675381e-01
 1.11965913e-01 1.11250006e-01 1.10521984e-01 1.09791910e-01
 1.09062233e-01 1.08332532e-01 1.07589878e-01 1.06847616e-01
 1.06105742e-01 1.05364252e-01 1.04623143e-01 1.03877070e-01
 1.03128190e-01 1.02374695e-01 1.01619391e-01 1.00864455e-01
 1.00109883e-01 9.93556716e-02 9.86018161e-02 9.78483128e-02
 9.70951577e-02 9.63423468e-02 9.55846937e-02 9.48270768e-02
 9.40635644e-02 9.32924807e-02 9.25122113e-02 9.17318805e-02
 9.09518789e-02 9.01722025e-02 8.93928471e-02 8.86138089e-02
 8.78350836e-02 8.70566673e-02 8.62785560e-02 8.55000021e-02
 8.47158400e-02 8.39319733e-02 8.31481084e-02 8.23407812e-02
 8.15261611e-02 8.07118317e-02 7.98910572e-02 7.90680565e-02
 7.82311794e-02 7.73905428e-02 7.65273246e-02 7.56533446e-02
 7.47795596e-02 7.39056042e-02 7.30186437e-02 7.21289162e-02
 7.12394573e-02 7.03502625e-02 6.94613273e-02 6.85726472e-02
 6.76842177e-02 6.67960343e-02 6.59080925e-02 6.50172831e-02
 6.41167554e-02 6.32135275e-02 6.23105274e-02 6.14077506e-02
 6.05051925e-02 5.95873780e-02 5.86670581e-02 5.77375468e-02
 5.67792347e-02 5.58081890e-02 5.48303116e-02 5.38507471e-02
 5.28651014e-02 5.18764313e-02 5.08333957e-02 4.97825978e-02
 4.87145227e-02 4.76268844e-02 4.65098217e-02 4.53820236e-02
 4.42447654e-02 4.30644394e-02 4.18615696e-02 4.06577197e-02
 3.94408895e-02 3.82230427e-02 3.70053583e-02 3.57773032e-02
 3.45428299e-02 3.32910799e-02 3.20072018e-02 3.07107183e-02
 2.93692750e-02 2.79971297e-02 2.66211160e-02 2.52354808e-02
 2.38297660e-02 2.24033367e-02 2.09770130e-02 1.95507879e-02
 1.81207582e-02 1.66872319e-02 1.52468273e-02 1.37922525e-02
 1.23319197e-02 1.08587839e-02 9.36496535e-03 7.81726115e-03
 6.25877316e-03 4.69405287e-03 3.12935575e-03 1.56467406e-03
 9.96102255e-11]
Fscore: 0.686993
Fscore_inv: 0.685008
Epoch 599:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72310142e-02
 1.87014602e-02 2.00586500e-02 2.12845530e-02 2.24537339e-02
 2.35718413e-02 2.46857320e-02 2.57759235e-02 2.68252793e-02
 2.78660965e-02 2.88538507e-02 2.98417072e-02 3.08296711e-02
 3.18177471e-02 3.28059402e-02 3.37942554e-02 3.47826974e-02
 3.57712711e-02 3.67599816e-02 3.77488337e-02 3.87378323e-02
 3.97269823e-02 4.07162887e-02 4.17057563e-02 4.26953901e-02
 4.36851950e-02 4.46751760e-02 4.56653380e-02 4.66556858e-02
 4.76462246e-02 4.86174015e-02 4.95855001e-02 5.05537997e-02
 5.15223051e-02 5.24910211e-02 5.34599527e-02 5.44291046e-02
 5.53984817e-02 5.63680890e-02 5.73379311e-02 5.83080131e-02
 5.92783398e-02 6.02489160e-02 6.12151189e-02 6.21691120e-02
 6.31233648e-02 6.40778820e-02 6.50326684e-02 6.59877289e-02
 6.69430683e-02 6.78986914e-02 6.88546032e-02 6.98108084e-02
 7.07673118e-02 7.17085674e-02 7.26495834e-02 7.35909070e-02
 7.45325431e-02 7.54744964e-02 7.64093212e-02 7.73316730e-02
 7.82543494e-02 7.91773550e-02 8.01006947e-02 8.10243732e-02
 8.19483952e-02 8.28632486e-02 8.37729879e-02 8.46830792e-02
 8.55935272e-02 8.65043366e-02 8.74155121e-02 8.83270584e-02
 8.92389804e-02 9.01512826e-02 9.10639698e-02 9.19770469e-02
 9.28905185e-02 9.38043895e-02 9.47186645e-02 9.56333484e-02
 9.65391079e-02 9.74429793e-02 9.83472685e-02 9.92519805e-02
 1.00157120e-01 1.01062691e-01 1.01963919e-01 1.02854279e-01
 1.03745077e-01 1.04636320e-01 1.05528010e-01 1.06420153e-01
 1.07312754e-01 1.08205816e-01 1.09099347e-01 1.09983159e-01
 1.10863772e-01 1.11744858e-01 1.12626424e-01 1.13508473e-01
 1.14391010e-01 1.15274040e-01 1.16157567e-01 1.17041598e-01
 1.17926136e-01 1.18811185e-01 1.19696752e-01 1.20582841e-01
 1.21469456e-01 1.22356603e-01 1.23244287e-01 1.24132511e-01
 1.25021282e-01 1.25910603e-01 1.26800481e-01 1.27690919e-01
 1.28581923e-01 1.29473498e-01 1.30365648e-01 1.31258379e-01
 1.32139548e-01 1.33018675e-01 1.33892258e-01 1.34762421e-01
 1.35633172e-01 1.36504517e-01 1.37376460e-01 1.38249007e-01
 1.39122162e-01 1.39995931e-01 1.40870318e-01 1.41745328e-01
 1.42620967e-01 1.43497238e-01 1.44374149e-01 1.45251702e-01
 1.46129904e-01 1.47008760e-01 1.47888273e-01 1.48768451e-01
 1.49649297e-01 1.50530817e-01 1.51413016e-01 1.52295899e-01
 1.53179472e-01 1.54063738e-01 1.54948705e-01 1.55834376e-01
 1.56720757e-01 1.57607854e-01 1.58495671e-01 1.59384213e-01
 1.60273487e-01 1.61163497e-01 1.62054249e-01 1.62945748e-01
 1.63837999e-01 1.64731008e-01 1.65624780e-01 1.66519321e-01
 1.67414635e-01 1.68310729e-01 1.69207607e-01 1.70105276e-01
 1.71000254e-01 1.71887249e-01 1.72775039e-01 1.73652747e-01
 1.74527021e-01 1.75402094e-01 1.76277971e-01 1.77154656e-01
 1.78031897e-01 1.78895745e-01 1.79760405e-01 1.80625883e-01
 1.81492183e-01 1.82359312e-01 1.83227274e-01 1.84096076e-01
 1.84965723e-01 1.85836220e-01 1.86707572e-01 1.87579787e-01
 1.88452868e-01 1.89326822e-01 1.90201654e-01 1.91077370e-01
 1.91953975e-01 1.92831476e-01 1.93709878e-01 1.94589187e-01
 1.95469408e-01 1.96350547e-01 1.97217784e-01 1.98083594e-01
 1.98950321e-01 1.99817971e-01 2.00672617e-01 2.01526610e-01
 2.02372771e-01 2.03219853e-01 2.04067860e-01 2.04916799e-01
 2.05766675e-01 2.06617493e-01 2.07469261e-01 2.08321982e-01
 2.09175664e-01 2.10030312e-01 2.10885932e-01 2.11742530e-01
 2.12600112e-01 2.13458683e-01 2.14318250e-01 2.15178819e-01
 2.16040395e-01 2.16902985e-01 2.17766594e-01 2.18631230e-01
 2.19496897e-01 2.20357321e-01 2.21215818e-01 2.22075355e-01
 2.22935936e-01 2.23797569e-01 2.24657449e-01 2.25506779e-01
 2.26357162e-01 2.27208603e-01 2.28061108e-01 2.28914685e-01
 2.29769338e-01 2.30625075e-01 2.31481901e-01 2.32339824e-01
 2.33198848e-01 2.34058981e-01 2.34920229e-01 2.35782599e-01
 2.36646097e-01 2.37510729e-01 2.38376501e-01 2.39243422e-01
 2.40102632e-01 2.40961702e-01 2.41821925e-01 2.42683308e-01
 2.43545859e-01 2.44409582e-01 2.45274486e-01 2.46140576e-01
 2.47007860e-01 2.47876345e-01 2.48746036e-01 2.49616941e-01
 2.50489067e-01 2.51362421e-01 2.52237009e-01 2.53112839e-01
 2.53989917e-01 2.54853407e-01 2.55708163e-01 2.56564152e-01
 2.57421382e-01 2.58279860e-01 2.59139592e-01 2.60000586e-01
 2.60862848e-01 2.61726386e-01 2.62591206e-01 2.63457317e-01
 2.64324725e-01 2.65193436e-01 2.66063460e-01 2.66934802e-01
 2.67807470e-01 2.68681472e-01 2.69556814e-01 2.70433505e-01
 2.71311551e-01 2.72190961e-01 2.73071741e-01 2.73953899e-01
 2.74837444e-01 2.75722382e-01 2.76608721e-01 2.77496469e-01
 2.78385633e-01 2.79276223e-01 2.80168244e-01 2.81061705e-01
 2.81947978e-01 2.82832214e-01 2.83717894e-01 2.84605027e-01
 2.85491593e-01 2.86363332e-01 2.87236516e-01 2.88111154e-01
 2.88987254e-01 2.89864823e-01 2.90743870e-01 2.91624403e-01
 2.92506430e-01 2.93389958e-01 2.94274997e-01 2.95161555e-01
 2.96049639e-01 2.96939258e-01 2.97824353e-01 2.98699252e-01
 2.99575681e-01 3.00453647e-01 3.01333159e-01 3.02214225e-01
 3.03096855e-01 3.03981056e-01 3.04866836e-01 3.05754206e-01
 3.06634951e-01 3.07512585e-01 3.08391810e-01 3.09272635e-01
 3.10132238e-01 3.10952319e-01 3.11773910e-01 3.12597018e-01
 3.13421650e-01 3.14247817e-01 3.15075525e-01 3.15904783e-01
 3.16735601e-01 3.17567985e-01 3.18401946e-01 3.19237491e-01
 3.20074629e-01 3.20913369e-01 3.21753719e-01 3.22595689e-01
 3.23439287e-01 3.24284522e-01 3.25131404e-01 3.25979940e-01
 3.26830141e-01 3.27680317e-01 3.28516384e-01 3.29354109e-01
 3.30193499e-01 3.31034565e-01 3.31877315e-01 3.32721759e-01
 3.33567905e-01 3.34415764e-01 3.35265344e-01 3.36116656e-01
 3.36969708e-01 3.37824510e-01 3.38681072e-01 3.39539404e-01
 3.40399514e-01 3.41261414e-01 3.42125112e-01 3.42990620e-01
 3.43857946e-01 3.44727100e-01 3.45598094e-01 3.46470937e-01
 3.47345639e-01 3.48222210e-01 3.49100661e-01 3.49981003e-01
 3.50863245e-01 3.51747398e-01 3.52633474e-01 3.53521482e-01
 3.54411433e-01 3.55301695e-01 3.56175585e-01 3.57051407e-01
 3.57929171e-01 3.58799059e-01 3.59654112e-01 3.60502418e-01
 3.61352630e-01 3.62204760e-01 3.63058817e-01 3.63914814e-01
 3.64772759e-01 3.65632666e-01 3.66494544e-01 3.67358404e-01
 3.68224258e-01 3.69089849e-01 3.69938532e-01 3.70789194e-01
 3.71641845e-01 3.72496496e-01 3.73353159e-01 3.74211846e-01
 3.75067327e-01 3.75909361e-01 3.76753404e-01 3.77599466e-01
 3.78447558e-01 3.79297694e-01 3.80149883e-01 3.81004138e-01
 3.81860471e-01 3.82718893e-01 3.83579416e-01 3.84442052e-01
 3.85306814e-01 3.86173713e-01 3.87042762e-01 3.87913973e-01
 3.88787358e-01 3.89662929e-01 3.90540701e-01 3.91420684e-01
 3.92302892e-01 3.93175195e-01 3.94046950e-01 3.94920931e-01
 3.95797149e-01 3.96675619e-01 3.97556354e-01 3.98439365e-01
 3.99324667e-01 4.00212273e-01 4.01102196e-01 4.01994450e-01
 4.02889048e-01 4.03786005e-01 4.04685333e-01 4.05587047e-01
 4.06491160e-01 4.07397687e-01 4.08306642e-01 4.09214742e-01
 4.10119284e-01 4.11026271e-01 4.11935719e-01 4.12847641e-01
 4.13762053e-01 4.14678969e-01 4.15593331e-01 4.16499293e-01
 4.17407759e-01 4.18291642e-01 4.19168303e-01 4.20047411e-01
 4.20928980e-01 4.21813025e-01 4.22699562e-01 4.23588604e-01
 4.24480168e-01 4.25374267e-01 4.26270918e-01 4.27170137e-01
 4.28068907e-01 4.28952296e-01 4.29810069e-01 4.30658552e-01
 4.31508505e-01 4.32360938e-01 4.33215865e-01 4.34073303e-01
 4.34933266e-01 4.35795770e-01 4.36660830e-01 4.37528462e-01
 4.38398682e-01 4.39271505e-01 4.40146948e-01 4.41025028e-01
 4.41905759e-01 4.42789159e-01 4.43675244e-01 4.44564030e-01
 4.45455535e-01 4.46349776e-01 4.47246769e-01 4.48138606e-01
 4.49022545e-01 4.49909230e-01 4.50798679e-01 4.51681905e-01
 4.52554687e-01 4.53419420e-01 4.54286882e-01 4.55156929e-01
 4.55988902e-01 4.56818849e-01 4.57651448e-01 4.58486717e-01
 4.59324673e-01 4.60165333e-01 4.61008714e-01 4.61854833e-01
 4.62703709e-01 4.63555358e-01 4.64409799e-01 4.65267050e-01
 4.66127128e-01 4.66990053e-01 4.67855842e-01 4.68724514e-01
 4.69590044e-01 4.70453311e-01 4.71315644e-01 4.72166116e-01
 4.73011051e-01 4.73840814e-01 4.74673402e-01 4.75508834e-01
 4.76347127e-01 4.77184030e-01 4.78016907e-01 4.78852665e-01
 4.79691323e-01 4.80532899e-01 4.81360660e-01 4.82176909e-01
 4.82975163e-01 4.83776230e-01 4.84580130e-01 4.85386882e-01
 4.86196504e-01 4.87004205e-01 4.87799654e-01 4.88597960e-01
 4.89399143e-01 4.90184303e-01 4.90970750e-01 4.91760058e-01
 4.92548399e-01 4.93328529e-01 4.94111525e-01 4.94897406e-01
 4.95686192e-01 4.96477484e-01 4.97256107e-01 4.98037637e-01
 4.98822093e-01 4.99609496e-01 5.00399865e-01 5.01193223e-01
 5.01989590e-01 5.02788987e-01 5.03591435e-01 5.04379258e-01
 5.05167426e-01 5.05958632e-01 5.06752896e-01 5.07550242e-01
 5.08339459e-01 5.09130892e-01 5.09925425e-01 5.10723079e-01
 5.11523877e-01 5.12327842e-01 5.13134997e-01 5.13945364e-01
 5.14758968e-01 5.15575830e-01 5.16395975e-01 5.17205977e-01
 5.18013004e-01 5.18823306e-01 5.19636907e-01 5.20453831e-01
 5.21274103e-01 5.22097748e-01 5.22924790e-01 5.23755255e-01
 5.24589168e-01 5.25426555e-01 5.26267442e-01 5.27111854e-01
 5.27948830e-01 5.28789021e-01 5.29632770e-01 5.30476512e-01
 5.31317075e-01 5.32161233e-01 5.33009013e-01 5.33860442e-01
 5.34715549e-01 5.35574361e-01 5.36436907e-01 5.37303215e-01
 5.38173316e-01 5.39043564e-01 5.39913913e-01 5.40788110e-01
 5.41666185e-01 5.42548166e-01 5.43434087e-01 5.44323976e-01
 5.45206794e-01 5.46086623e-01 5.46970433e-01 5.47858256e-01
 5.48750124e-01 5.49646069e-01 5.50546124e-01 5.51450320e-01
 5.52358692e-01 5.53271273e-01 5.54188097e-01 5.55109197e-01
 5.56020298e-01 5.56927765e-01 5.57834726e-01 5.58745976e-01
 5.59634407e-01 5.60524064e-01 5.61417971e-01 5.62316164e-01
 5.63218678e-01 5.64118128e-01 5.65014775e-01 5.65915781e-01
 5.66817351e-01 5.67692806e-01 5.68561382e-01 5.69434239e-01
 5.70303871e-01 5.71165901e-01 5.72032224e-01 5.72902876e-01
 5.73777895e-01 5.74657317e-01 5.75541181e-01 5.76429523e-01
 5.77322384e-01 5.78219801e-01 5.79121814e-01 5.79988815e-01
 5.80848273e-01 5.81712181e-01 5.82580576e-01 5.83453499e-01
 5.84322177e-01 5.85180284e-01 5.86034731e-01 5.86854210e-01
 5.87672817e-01 5.88495785e-01 5.89323151e-01 5.90154957e-01
 5.90991241e-01 5.91832044e-01 5.92677406e-01 5.93527371e-01
 5.94381978e-01 5.95241271e-01 5.96105293e-01 5.96968037e-01
 5.97823147e-01 5.98683015e-01 5.99547684e-01 6.00417200e-01
 6.01291607e-01 6.02170952e-01 6.03055279e-01 6.03944638e-01
 6.04839074e-01 6.05738636e-01 6.06643373e-01 6.07535469e-01
 6.08414501e-01 6.09298648e-01 6.10187958e-01 6.11082480e-01
 6.11982265e-01 6.12887364e-01 6.13797829e-01 6.14706136e-01
 6.15607925e-01 6.16515121e-01 6.17416003e-01 6.18274769e-01
 6.19119732e-01 6.19969841e-01 6.20825147e-01 6.21685702e-01
 6.22551558e-01 6.23410176e-01 6.24269850e-01 6.25133039e-01
 6.25987482e-01 6.26847292e-01 6.27712525e-01 6.28583237e-01
 6.29459484e-01 6.30341324e-01 6.31228814e-01 6.32122014e-01
 6.33020983e-01 6.33925783e-01 6.34836473e-01 6.35753117e-01
 6.36675778e-01 6.37604520e-01 6.38539407e-01 6.39480233e-01
 6.40399206e-01 6.41324336e-01 6.42255687e-01 6.43193329e-01
 6.44137329e-01 6.45087758e-01 6.46033555e-01 6.46947255e-01
 6.47867255e-01 6.48791948e-01 6.49703600e-01 6.50621617e-01
 6.51546071e-01 6.52477034e-01 6.53414580e-01 6.54358784e-01
 6.55309721e-01 6.56267469e-01 6.57159705e-01 6.58018609e-01
 6.58882451e-01 6.59752587e-01 6.60629090e-01 6.61512036e-01
 6.62401500e-01 6.63297558e-01 6.64200289e-01 6.65100952e-01
 6.65996381e-01 6.66898566e-01 6.67807590e-01 6.68723534e-01
 6.69646483e-01 6.70576521e-01 6.71513737e-01 6.72458217e-01
 6.73410051e-01 6.74369330e-01 6.75336146e-01 6.76310595e-01
 6.77283132e-01 6.78252857e-01 6.79230343e-01 6.80215689e-01
 6.81208994e-01 6.82210360e-01 6.83219891e-01 6.84237692e-01
 6.85263870e-01 6.86298535e-01 6.87341797e-01 6.88393768e-01
 6.89454564e-01 6.90524302e-01 6.91603100e-01 6.92691079e-01
 6.93788362e-01 6.94895076e-01 6.96011347e-01 6.97137306e-01
 6.98273084e-01 6.99353973e-01 7.00410581e-01 7.01446978e-01
 7.02492594e-01 7.03511519e-01 7.04527795e-01 7.05553249e-01
 7.06588012e-01 7.07602060e-01 7.08604962e-01 7.09615817e-01
 7.10635801e-01 7.11665285e-01 7.12656710e-01 7.13612685e-01
 7.14577705e-01 7.15551904e-01 7.16522822e-01 7.17474748e-01
 7.18435873e-01 7.19406337e-01 7.20386280e-01 7.21375847e-01
 7.22375186e-01 7.23384447e-01 7.24403784e-01 7.25433353e-01
 7.26433331e-01 7.27394523e-01 7.28362243e-01 7.29299129e-01
 7.30245685e-01 7.31202068e-01 7.32168435e-01 7.33132677e-01
 7.34043566e-01 7.34957499e-01 7.35881195e-01 7.36814817e-01
 7.37758530e-01 7.38712503e-01 7.39676910e-01 7.40651927e-01
 7.41635609e-01 7.42581758e-01 7.43519195e-01 7.44467197e-01
 7.45419305e-01 7.46368896e-01 7.47329388e-01 7.48300973e-01
 7.49283850e-01 7.50278222e-01 7.51275857e-01 7.52238685e-01
 7.53185037e-01 7.54084107e-01 7.54994033e-01 7.55915015e-01
 7.56847261e-01 7.57790985e-01 7.58746403e-01 7.59713740e-01
 7.60693224e-01 7.61685092e-01 7.62689584e-01 7.63706947e-01
 7.64737437e-01 7.65781313e-01 7.66838844e-01 7.67868686e-01
 7.68877870e-01 7.69845697e-01 7.70805231e-01 7.71777766e-01
 7.72763572e-01 7.73762929e-01 7.74776121e-01 7.75803445e-01
 7.76845202e-01 7.77901704e-01 7.78973272e-01 7.80060236e-01
 7.81162935e-01 7.82281719e-01 7.83416949e-01 7.84568995e-01
 7.85738240e-01 7.86860877e-01 7.87985596e-01 7.89084960e-01
 7.90176491e-01 7.91229015e-01 7.92284359e-01 7.93356364e-01
 7.94435753e-01 7.95517211e-01 7.96616174e-01 7.97733077e-01
 7.98848595e-01 7.99981595e-01 8.01133571e-01 8.02280645e-01
 8.03433884e-01 8.04606954e-01 8.05800379e-01 8.07014698e-01
 8.08250470e-01 8.09501285e-01 8.10733176e-01 8.11987442e-01
 8.13264706e-01 8.14557321e-01 8.15809605e-01 8.17072791e-01
 8.18360047e-01 8.19672072e-01 8.21009597e-01 8.22373378e-01
 8.23764203e-01 8.25182892e-01 8.26630297e-01 8.28036188e-01
 8.29368669e-01 8.30665030e-01 8.31971381e-01 8.33257541e-01
 8.34444391e-01 8.35613588e-01 8.36748674e-01 8.37906229e-01
 8.39089918e-01 8.40300644e-01 8.41526408e-01 8.42766014e-01
 8.44032109e-01 8.45282662e-01 8.46563541e-01 8.47875691e-01
 8.49174350e-01 8.50505711e-01 8.51871032e-01 8.53271635e-01
 8.54708915e-01 8.56184337e-01 8.57699449e-01 8.59255881e-01
 8.60855355e-01 8.62499689e-01 8.64159851e-01 8.65793302e-01
 8.67474604e-01 8.69104324e-01 8.70735494e-01 8.72416672e-01
 8.74150201e-01 8.75873966e-01 8.77608701e-01 8.79363991e-01
 8.81122021e-01 8.82883355e-01 8.84705248e-01 8.86545956e-01
 8.88400335e-01 8.90321969e-01 8.92314594e-01 8.94382228e-01
 8.96529200e-01 8.98737476e-01 9.00838948e-01 9.02847993e-01
 9.04905268e-01 9.07049917e-01 9.09287639e-01 9.11516727e-01
 9.13637723e-01 9.15711848e-01 9.17689349e-01 9.19753716e-01
 9.21709997e-01 9.23711565e-01 9.25818344e-01 9.28038864e-01
 9.30382603e-01 9.32826957e-01 9.35370575e-01 9.38068200e-01
 9.40713728e-01 9.43284894e-01 9.45809663e-01 9.48184661e-01
 9.50625393e-01 9.53056968e-01 9.55122326e-01 9.57064932e-01
 9.59071938e-01 9.61240307e-01 9.63451693e-01 9.65490346e-01
 9.67350164e-01 9.69351453e-01 9.71402546e-01 9.73613452e-01
 9.75716728e-01 9.78100378e-01 9.80628766e-01 9.83416581e-01
 9.86607541e-01 9.89328083e-01 9.91181794e-01 9.93031260e-01
 9.94827385e-01 9.96798798e-01 9.97763290e-01 9.98247208e-01
 9.98744576e-01 9.99573516e-01 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 9.97137507e-01
 9.92025763e-01 9.82150623e-01 9.67713057e-01 9.52789704e-01
 9.37696278e-01 9.24217023e-01 9.11393859e-01 8.98549072e-01
 8.86713566e-01 8.74393750e-01 8.63193530e-01 8.52966873e-01
 8.43592082e-01 8.34966934e-01 8.27004931e-01 8.19632391e-01
 8.12786157e-01 8.06411783e-01 8.00462084e-01 7.94895961e-01
 7.89677455e-01 7.84774964e-01 7.80160605e-01 7.75809679e-01
 7.71700235e-01 7.67812693e-01 7.64129534e-01 7.60635037e-01
 7.57315052e-01 7.53853551e-01 7.50507092e-01 7.47316062e-01
 7.44269863e-01 7.41358839e-01 7.38574176e-01 7.35907807e-01
 7.33352340e-01 7.30900983e-01 7.28547491e-01 7.26286107e-01
 7.24111516e-01 7.22018807e-01 7.19949001e-01 7.17810329e-01
 7.15747851e-01 7.13757557e-01 7.11835714e-01 7.09978841e-01
 7.08183689e-01 7.06447223e-01 7.04766604e-01 7.03139171e-01
 7.01562433e-01 6.99882268e-01 6.98247628e-01 6.96661611e-01
 6.95122072e-01 6.93626990e-01 6.92106973e-01 6.90515332e-01
 6.88967723e-01 6.87462336e-01 6.85997459e-01 6.84571472e-01
 6.83182839e-01 6.81751807e-01 6.80312921e-01 6.78910283e-01
 6.77542533e-01 6.76208379e-01 6.74906592e-01 6.73636001e-01
 6.72395494e-01 6.71184006e-01 6.70000528e-01 6.68844092e-01
 6.67713776e-01 6.66608701e-01 6.65528025e-01 6.64470943e-01
 6.63372519e-01 6.62281907e-01 6.61214335e-01 6.60169077e-01
 6.59145434e-01 6.58142739e-01 6.57129537e-01 6.56064523e-01
 6.55020640e-01 6.53997258e-01 6.52993777e-01 6.52009614e-01
 6.51044215e-01 6.50097041e-01 6.49167578e-01 6.48195278e-01
 6.47219381e-01 6.46261220e-01 6.45320310e-01 6.44396187e-01
 6.43488400e-01 6.42596515e-01 6.41720114e-01 6.40858793e-01
 6.40012162e-01 6.39179844e-01 6.38361475e-01 6.37556704e-01
 6.36765190e-01 6.35986605e-01 6.35220631e-01 6.34466961e-01
 6.33725295e-01 6.32995348e-01 6.32276838e-01 6.31569497e-01
 6.30873062e-01 6.30187280e-01 6.29511904e-01 6.28846697e-01
 6.28133683e-01 6.27418857e-01 6.26685858e-01 6.25944945e-01
 6.25214765e-01 6.24495083e-01 6.23785670e-01 6.23086306e-01
 6.22396775e-01 6.21716867e-01 6.21046380e-01 6.20385115e-01
 6.19732880e-01 6.19089488e-01 6.18454759e-01 6.17828514e-01
 6.17210582e-01 6.16600795e-01 6.15998991e-01 6.15405011e-01
 6.14818700e-01 6.14239908e-01 6.13668489e-01 6.13104299e-01
 6.12547200e-01 6.11997055e-01 6.11453734e-01 6.10917107e-01
 6.10387049e-01 6.09863437e-01 6.09346152e-01 6.08835077e-01
 6.08330098e-01 6.07831106e-01 6.07337990e-01 6.06850647e-01
 6.06368973e-01 6.05892867e-01 6.05422230e-01 6.04956968e-01
 6.04496985e-01 6.04042191e-01 6.03592495e-01 6.03147812e-01
 6.02695767e-01 6.02217933e-01 6.01745330e-01 6.01240186e-01
 6.00725947e-01 6.00217239e-01 5.99713971e-01 5.99216052e-01
 5.98722525e-01 5.98186660e-01 5.97656395e-01 5.97131640e-01
 5.96612307e-01 5.96098310e-01 5.95589564e-01 5.95085987e-01
 5.94587498e-01 5.94094017e-01 5.93605469e-01 5.93121775e-01
 5.92642863e-01 5.92168659e-01 5.91699092e-01 5.91234092e-01
 5.90773590e-01 5.90317519e-01 5.89865813e-01 5.89418408e-01
 5.88975240e-01 5.88536248e-01 5.88057163e-01 5.87575598e-01
 5.87098499e-01 5.86625804e-01 5.86116752e-01 5.85607778e-01
 5.85078119e-01 5.84553249e-01 5.84033101e-01 5.83517609e-01
 5.83006707e-01 5.82500333e-01 5.81998424e-01 5.81500920e-01
 5.81007758e-01 5.80518882e-01 5.80034232e-01 5.79553752e-01
 5.79077386e-01 5.78605078e-01 5.78136776e-01 5.77672426e-01
 5.77211975e-01 5.76755373e-01 5.76302570e-01 5.75853516e-01
 5.75408162e-01 5.74950071e-01 5.74488024e-01 5.74029731e-01
 5.73575145e-01 5.73124218e-01 5.72669739e-01 5.72189428e-01
 5.71712929e-01 5.71240197e-01 5.70771184e-01 5.70305844e-01
 5.69844132e-01 5.69386004e-01 5.68931415e-01 5.68480322e-01
 5.68032684e-01 5.67588458e-01 5.67147604e-01 5.66710080e-01
 5.66275848e-01 5.65844868e-01 5.65417102e-01 5.64992511e-01
 5.64550218e-01 5.64108160e-01 5.63669342e-01 5.63233725e-01
 5.62801273e-01 5.62371949e-01 5.61945717e-01 5.61522542e-01
 5.61102390e-01 5.60685224e-01 5.60271013e-01 5.59859723e-01
 5.59451320e-01 5.59045773e-01 5.58643050e-01 5.58243119e-01
 5.57845950e-01 5.57419047e-01 5.56973338e-01 5.56530669e-01
 5.56091005e-01 5.55654316e-01 5.55220568e-01 5.54789730e-01
 5.54361770e-01 5.53936658e-01 5.53514364e-01 5.53094856e-01
 5.52678106e-01 5.52264085e-01 5.51852764e-01 5.51444114e-01
 5.51038108e-01 5.50634717e-01 5.50233916e-01 5.49835677e-01
 5.49439973e-01 5.49046779e-01 5.48656068e-01 5.48267816e-01
 5.47881998e-01 5.47498588e-01 5.47117562e-01 5.46738897e-01
 5.46362569e-01 5.45988553e-01 5.45616828e-01 5.45247370e-01
 5.44863466e-01 5.44475190e-01 5.44089254e-01 5.43705637e-01
 5.43320459e-01 5.42906689e-01 5.42495377e-01 5.42086497e-01
 5.41680027e-01 5.41275944e-01 5.40874224e-01 5.40474846e-01
 5.40077786e-01 5.39683022e-01 5.39290533e-01 5.38900297e-01
 5.38512294e-01 5.38126501e-01 5.37731943e-01 5.37318503e-01
 5.36907392e-01 5.36498590e-01 5.36092074e-01 5.35687825e-01
 5.35285820e-01 5.34886039e-01 5.34488462e-01 5.34093069e-01
 5.33685530e-01 5.33272058e-01 5.32860833e-01 5.32451833e-01
 5.32005876e-01 5.31492071e-01 5.30981018e-01 5.30472691e-01
 5.29967068e-01 5.29464124e-01 5.28963834e-01 5.28466177e-01
 5.27971127e-01 5.27478664e-01 5.26988764e-01 5.26501404e-01
 5.26016563e-01 5.25534219e-01 5.25054350e-01 5.24576934e-01
 5.24101952e-01 5.23629381e-01 5.23159202e-01 5.22691393e-01
 5.22225935e-01 5.21760104e-01 5.21271547e-01 5.20785419e-01
 5.20301700e-01 5.19820370e-01 5.19341408e-01 5.18864795e-01
 5.18390512e-01 5.17918538e-01 5.17448855e-01 5.16981444e-01
 5.16516287e-01 5.16053363e-01 5.15592656e-01 5.15134148e-01
 5.14677819e-01 5.14223653e-01 5.13771632e-01 5.13321738e-01
 5.12873954e-01 5.12428264e-01 5.11984651e-01 5.11543097e-01
 5.11103586e-01 5.10666103e-01 5.10230630e-01 5.09797153e-01
 5.09365654e-01 5.08936120e-01 5.08508533e-01 5.08082878e-01
 5.07659142e-01 5.07234963e-01 5.06786596e-01 5.06340229e-01
 5.05895846e-01 5.05439585e-01 5.04961783e-01 5.04473963e-01
 5.03988282e-01 5.03504724e-01 5.03023274e-01 5.02543915e-01
 5.02066631e-01 5.01591407e-01 5.01118226e-01 5.00647073e-01
 5.00177933e-01 4.99707720e-01 4.99213973e-01 4.98722316e-01
 4.98232732e-01 4.97745205e-01 4.97259721e-01 4.96776264e-01
 4.96287886e-01 4.95781118e-01 4.95276444e-01 4.94773851e-01
 4.94273322e-01 4.93774843e-01 4.93278398e-01 4.92783973e-01
 4.92291553e-01 4.91801123e-01 4.91312669e-01 4.90826176e-01
 4.90341631e-01 4.89859020e-01 4.89378328e-01 4.88899541e-01
 4.88422646e-01 4.87947630e-01 4.87474479e-01 4.87003180e-01
 4.86533719e-01 4.86051072e-01 4.85566887e-01 4.85084572e-01
 4.84604115e-01 4.84125502e-01 4.83648721e-01 4.83173759e-01
 4.82700603e-01 4.82229240e-01 4.81759658e-01 4.81291845e-01
 4.80825788e-01 4.80361475e-01 4.79898895e-01 4.79438034e-01
 4.78978881e-01 4.78521426e-01 4.78065655e-01 4.77607709e-01
 4.77144452e-01 4.76682885e-01 4.76222996e-01 4.75764775e-01
 4.75308209e-01 4.74853288e-01 4.74394211e-01 4.73924350e-01
 4.73456166e-01 4.72959003e-01 4.72452690e-01 4.71948167e-01
 4.71445421e-01 4.70944441e-01 4.70445216e-01 4.69947732e-01
 4.69451980e-01 4.68957947e-01 4.68465623e-01 4.67974995e-01
 4.67482743e-01 4.66972615e-01 4.66433658e-01 4.65883796e-01
 4.65334724e-01 4.64787509e-01 4.64242139e-01 4.63698602e-01
 4.63156886e-01 4.62616979e-01 4.62078870e-01 4.61542546e-01
 4.61007998e-01 4.60475212e-01 4.59944178e-01 4.59414884e-01
 4.58887320e-01 4.58361474e-01 4.57837335e-01 4.57314893e-01
 4.56794136e-01 4.56275054e-01 4.55757637e-01 4.55233823e-01
 4.54700881e-01 4.54169633e-01 4.53640066e-01 4.53103139e-01
 4.52554687e-01 4.51997194e-01 4.51441443e-01 4.50887265e-01
 4.50294481e-01 4.49698928e-01 4.49105215e-01 4.48513329e-01
 4.47923259e-01 4.47334994e-01 4.46748523e-01 4.46163835e-01
 4.45580919e-01 4.44999763e-01 4.44420358e-01 4.43842691e-01
 4.43266754e-01 4.42692534e-01 4.42120022e-01 4.41549207e-01
 4.40974403e-01 4.40396459e-01 4.39816633e-01 4.39224765e-01
 4.38626822e-01 4.38013943e-01 4.37402842e-01 4.36793506e-01
 4.36185927e-01 4.35576194e-01 4.34961919e-01 4.34349397e-01
 4.33738618e-01 4.33129571e-01 4.32507193e-01 4.31873663e-01
 4.31223284e-01 4.30574726e-01 4.29927980e-01 4.29283034e-01
 4.28639877e-01 4.27994271e-01 4.27337177e-01 4.26681889e-01
 4.26028396e-01 4.25360271e-01 4.24692613e-01 4.24026768e-01
 4.23359416e-01 4.22684356e-01 4.22011110e-01 4.21339668e-01
 4.20670019e-01 4.20001798e-01 4.19322186e-01 4.18644371e-01
 4.17968344e-01 4.17294094e-01 4.16621611e-01 4.15950885e-01
 4.15281905e-01 4.14614662e-01 4.13949145e-01 4.13270844e-01
 4.12592096e-01 4.11915087e-01 4.11239808e-01 4.10566248e-01
 4.09885343e-01 4.09205464e-01 4.08527300e-01 4.07850841e-01
 4.07176076e-01 4.06502997e-01 4.05831593e-01 4.05161856e-01
 4.04493775e-01 4.03827342e-01 4.03162546e-01 4.02488912e-01
 4.01812074e-01 4.01136882e-01 4.00463329e-01 3.99791404e-01
 3.99121099e-01 3.98452405e-01 3.97785311e-01 3.97119811e-01
 3.96455893e-01 3.95793550e-01 3.95132772e-01 3.94473551e-01
 3.93807682e-01 3.93143135e-01 3.92480139e-01 3.91816032e-01
 3.91148475e-01 3.90482461e-01 3.89817981e-01 3.89155025e-01
 3.88493586e-01 3.87833655e-01 3.87175224e-01 3.86518284e-01
 3.85862827e-01 3.85206219e-01 3.84548426e-01 3.83892103e-01
 3.83237241e-01 3.82583834e-01 3.81931873e-01 3.81281350e-01
 3.80624527e-01 3.79964293e-01 3.79305501e-01 3.78648142e-01
 3.77992210e-01 3.77337695e-01 3.76684590e-01 3.76032887e-01
 3.75382580e-01 3.74733659e-01 3.74086117e-01 3.73439947e-01
 3.72785546e-01 3.72127236e-01 3.71467120e-01 3.70808384e-01
 3.70133068e-01 3.69457174e-01 3.68782678e-01 3.68109572e-01
 3.67437849e-01 3.66762677e-01 3.66084244e-01 3.65407191e-01
 3.64729046e-01 3.64032693e-01 3.63330599e-01 3.62629913e-01
 3.61925842e-01 3.61215636e-01 3.60506840e-01 3.59799445e-01
 3.59093445e-01 3.58388832e-01 3.57685598e-01 3.56983736e-01
 3.56283238e-01 3.55584096e-01 3.54886304e-01 3.54165643e-01
 3.53439052e-01 3.52713850e-01 3.51990027e-01 3.51267577e-01
 3.50541206e-01 3.49807157e-01 3.49069612e-01 3.48310010e-01
 3.47548735e-01 3.46788874e-01 3.46030417e-01 3.45273359e-01
 3.44517691e-01 3.43763405e-01 3.43010495e-01 3.42258952e-01
 3.41508770e-01 3.40759940e-01 3.40012456e-01 3.39262872e-01
 3.38507595e-01 3.37753660e-01 3.37001060e-01 3.36249788e-01
 3.35499837e-01 3.34751199e-01 3.34003867e-01 3.33257835e-01
 3.32513095e-01 3.31769640e-01 3.31027463e-01 3.30276845e-01
 3.29517633e-01 3.28759712e-01 3.28003074e-01 3.27247713e-01
 3.26493622e-01 3.25740794e-01 3.24989222e-01 3.24234902e-01
 3.23475555e-01 3.22717461e-01 3.21954471e-01 3.21168026e-01
 3.20373024e-01 3.19579314e-01 3.18786889e-01 3.17995741e-01
 3.17205863e-01 3.16410856e-01 3.15614955e-01 3.14819388e-01
 3.14017982e-01 3.13217838e-01 3.12418949e-01 3.11621308e-01
 3.10824908e-01 3.10029743e-01 3.09235805e-01 3.08443089e-01
 3.07651586e-01 3.06861292e-01 3.06072198e-01 3.05284299e-01
 3.04497587e-01 3.03712056e-01 3.02927700e-01 3.02144384e-01
 3.01348992e-01 3.00554776e-01 2.99761728e-01 2.98969842e-01
 2.98179111e-01 2.97389530e-01 2.96595981e-01 2.95785932e-01
 2.94977045e-01 2.94168555e-01 2.93352424e-01 2.92537450e-01
 2.91723626e-01 2.90910946e-01 2.90099403e-01 2.89288992e-01
 2.88479706e-01 2.87671538e-01 2.86832881e-01 2.85978086e-01
 2.85123897e-01 2.84270869e-01 2.83418995e-01 2.82568269e-01
 2.81718683e-01 2.80870231e-01 2.80022908e-01 2.79173004e-01
 2.78319205e-01 2.77466526e-01 2.76614961e-01 2.75764503e-01
 2.74915146e-01 2.74066884e-01 2.73219711e-01 2.72373619e-01
 2.71528604e-01 2.70684658e-01 2.69841776e-01 2.68999951e-01
 2.68155362e-01 2.67307661e-01 2.66461008e-01 2.65615399e-01
 2.64770826e-01 2.63927284e-01 2.63084766e-01 2.62243267e-01
 2.61402781e-01 2.60563301e-01 2.59724822e-01 2.58887338e-01
 2.58050842e-01 2.57215330e-01 2.56380795e-01 2.55547231e-01
 2.54714632e-01 2.53882994e-01 2.53052309e-01 2.52222573e-01
 2.51393779e-01 2.50542692e-01 2.49680513e-01 2.48808812e-01
 2.47938082e-01 2.47055661e-01 2.46170087e-01 2.45285486e-01
 2.44401849e-01 2.43508795e-01 2.42609705e-01 2.41711142e-01
 2.40813459e-01 2.39916732e-01 2.39004958e-01 2.38079203e-01
 2.37154419e-01 2.36230598e-01 2.35303598e-01 2.34368302e-01
 2.33433966e-01 2.32500582e-01 2.31568146e-01 2.30636651e-01
 2.29706091e-01 2.28776460e-01 2.27847753e-01 2.26919962e-01
 2.25980645e-01 2.25027106e-01 2.24073484e-01 2.23108311e-01
 2.22144066e-01 2.21180742e-01 2.20218332e-01 2.19253162e-01
 2.18270005e-01 2.17285806e-01 2.16302521e-01 2.15320143e-01
 2.14338667e-01 2.13358086e-01 2.12378395e-01 2.11399586e-01
 2.10421052e-01 2.09429716e-01 2.08433844e-01 2.07438848e-01
 2.06442884e-01 2.05444103e-01 2.04446186e-01 2.03449125e-01
 2.02452916e-01 2.01457553e-01 2.00460776e-01 1.99452473e-01
 1.98437646e-01 1.97408308e-01 1.96379817e-01 1.95352165e-01
 1.94325348e-01 1.93299359e-01 1.92274192e-01 1.91249840e-01
 1.90226298e-01 1.89203560e-01 1.88181620e-01 1.87160472e-01
 1.86140109e-01 1.85120527e-01 1.84101718e-01 1.83073755e-01
 1.82038437e-01 1.80990996e-01 1.79939353e-01 1.78888481e-01
 1.77838374e-01 1.76789026e-01 1.75740431e-01 1.74692583e-01
 1.73645476e-01 1.72599104e-01 1.71553461e-01 1.70508541e-01
 1.69464339e-01 1.68420848e-01 1.67378062e-01 1.66335976e-01
 1.65294585e-01 1.64240480e-01 1.63183972e-01 1.62119410e-01
 1.61050485e-01 1.59970931e-01 1.58889321e-01 1.57808393e-01
 1.56726229e-01 1.55641751e-01 1.54557940e-01 1.53474788e-01
 1.52388520e-01 1.51302704e-01 1.50217534e-01 1.49128474e-01
 1.48037582e-01 1.46947322e-01 1.45857687e-01 1.44768672e-01
 1.43680270e-01 1.42591245e-01 1.41495590e-01 1.40400536e-01
 1.39306077e-01 1.38210800e-01 1.37105268e-01 1.35998202e-01
 1.34891714e-01 1.33785799e-01 1.32680451e-01 1.31575664e-01
 1.30471432e-01 1.29367750e-01 1.28264611e-01 1.27151088e-01
 1.26022533e-01 1.24884900e-01 1.23745219e-01 1.22598997e-01
 1.21434812e-01 1.20264891e-01 1.19086971e-01 1.17909175e-01
 1.16731900e-01 1.15555139e-01 1.14377127e-01 1.13197627e-01
 1.12018248e-01 1.10833345e-01 1.09648930e-01 1.08464974e-01
 1.07275668e-01 1.06086834e-01 1.04898466e-01 1.03710557e-01
 1.02523102e-01 1.01336094e-01 1.00149528e-01 9.89633967e-02
 9.77776946e-02 9.65924155e-02 9.54041358e-02 9.42081471e-02
 9.30125671e-02 9.18066597e-02 9.05961844e-02 8.93861048e-02
 8.81764145e-02 8.69606929e-02 8.57410078e-02 8.45182234e-02
 8.32905538e-02 8.20580335e-02 8.08258730e-02 7.95900325e-02
 7.83499641e-02 7.71102393e-02 7.58708518e-02 7.46317953e-02
 7.33930635e-02 7.21528280e-02 7.08975629e-02 6.96288788e-02
 6.83578347e-02 6.70870921e-02 6.58166448e-02 6.45388458e-02
 6.32468462e-02 6.19452943e-02 6.06311197e-02 5.93166081e-02
 5.79890778e-02 5.66584426e-02 5.53280637e-02 5.39979346e-02
 5.26680485e-02 5.13365737e-02 5.00029571e-02 4.86695643e-02
 4.73252938e-02 4.59693014e-02 4.46032515e-02 4.32226456e-02
 4.18376696e-02 4.04448292e-02 3.90295712e-02 3.76031837e-02
 3.61732987e-02 3.47431107e-02 3.33077605e-02 3.18599192e-02
 3.04002037e-02 2.89390132e-02 2.74730814e-02 2.60051050e-02
 2.45276007e-02 2.30502130e-02 2.15686300e-02 2.00845048e-02
 1.85993170e-02 1.70960636e-02 1.55707280e-02 1.40395841e-02
 1.25020278e-02 1.09608171e-02 9.40397600e-03 7.84037655e-03
 6.27537992e-03 4.71041419e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.617689
Fscore_inv: 0.768970
Epoch 649:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72804795e-02
 1.88517888e-02 2.04231912e-02 2.19946944e-02 2.35663062e-02
 2.51380344e-02 2.67098867e-02 2.82284007e-02 2.97454388e-02
 3.12579860e-02 3.27230944e-02 3.41630387e-02 3.55179112e-02
 3.67668789e-02 3.80142813e-02 3.92618376e-02 4.04925350e-02
 4.16639677e-02 4.28013917e-02 4.39257389e-02 4.50069756e-02
 4.60883779e-02 4.71699511e-02 4.82517006e-02 4.93336318e-02
 5.04157501e-02 5.14980609e-02 5.25805695e-02 5.36632813e-02
 5.47462018e-02 5.58293364e-02 5.69126904e-02 5.79962694e-02
 5.90800786e-02 6.01641236e-02 6.12404452e-02 6.23081002e-02
 6.33760032e-02 6.44441597e-02 6.55059082e-02 6.65553103e-02
 6.76049772e-02 6.86467896e-02 6.96750870e-02 7.06964384e-02
 7.17073008e-02 7.26960816e-02 7.36613599e-02 7.46269153e-02
 7.55927527e-02 7.65588769e-02 7.75252929e-02 7.84911246e-02
 7.94427694e-02 8.03947157e-02 8.13469686e-02 8.22995327e-02
 8.32515883e-02 8.41994512e-02 8.51476381e-02 8.60961540e-02
 8.70450036e-02 8.79941919e-02 8.89437237e-02 8.98936039e-02
 9.08438373e-02 9.17944289e-02 9.27453835e-02 9.36967061e-02
 9.46375071e-02 9.55492480e-02 9.64556205e-02 9.73623620e-02
 9.82694770e-02 9.91769704e-02 1.00084847e-01 1.00993111e-01
 1.01901767e-01 1.02805556e-01 1.03698050e-01 1.04590943e-01
 1.05484241e-01 1.06377946e-01 1.07272065e-01 1.08166602e-01
 1.09060027e-01 1.09943880e-01 1.10812071e-01 1.11680684e-01
 1.12549725e-01 1.13419199e-01 1.14289110e-01 1.15159463e-01
 1.16030262e-01 1.16901512e-01 1.17773218e-01 1.18645384e-01
 1.19518016e-01 1.20376591e-01 1.21217714e-01 1.22059298e-01
 1.22901348e-01 1.23741586e-01 1.24569516e-01 1.25397917e-01
 1.26226794e-01 1.27056151e-01 1.27878606e-01 1.28692811e-01
 1.29507500e-01 1.30322677e-01 1.31138347e-01 1.31954514e-01
 1.32771183e-01 1.33588359e-01 1.34406045e-01 1.35224247e-01
 1.36042968e-01 1.36862214e-01 1.37681989e-01 1.38502297e-01
 1.39323144e-01 1.40144533e-01 1.40966469e-01 1.41788958e-01
 1.42612002e-01 1.43435608e-01 1.44259780e-01 1.45084522e-01
 1.45909839e-01 1.46735736e-01 1.47562217e-01 1.48389288e-01
 1.49216952e-01 1.50045215e-01 1.50874082e-01 1.51703556e-01
 1.52533643e-01 1.53357348e-01 1.54164668e-01 1.54968772e-01
 1.55773487e-01 1.56578817e-01 1.57384768e-01 1.58191343e-01
 1.58998549e-01 1.59806388e-01 1.60614867e-01 1.61423990e-01
 1.62233761e-01 1.63044186e-01 1.63855269e-01 1.64657351e-01
 1.65453918e-01 1.66251145e-01 1.67049036e-01 1.67847596e-01
 1.68646830e-01 1.69446743e-01 1.70247339e-01 1.71048624e-01
 1.71850602e-01 1.72653278e-01 1.73455582e-01 1.74246295e-01
 1.75036329e-01 1.75816284e-01 1.76596937e-01 1.77361776e-01
 1.78126246e-01 1.78891414e-01 1.79657285e-01 1.80408666e-01
 1.81142994e-01 1.81876779e-01 1.82601877e-01 1.83327660e-01
 1.84054134e-01 1.84781302e-01 1.85509169e-01 1.86237740e-01
 1.86967019e-01 1.87697012e-01 1.88427722e-01 1.89159155e-01
 1.89891314e-01 1.90624206e-01 1.91357834e-01 1.92092203e-01
 1.92827318e-01 1.93563184e-01 1.94299806e-01 1.95037188e-01
 1.95775335e-01 1.96514252e-01 1.97253944e-01 1.97994416e-01
 1.98735672e-01 1.99477718e-01 2.00220558e-01 2.00964198e-01
 2.01708322e-01 2.02451706e-01 2.03194406e-01 2.03928686e-01
 2.04663778e-01 2.05399685e-01 2.06136412e-01 2.06873965e-01
 2.07600269e-01 2.08323094e-01 2.09046740e-01 2.09771214e-01
 2.10496519e-01 2.11222662e-01 2.11949646e-01 2.12677478e-01
 2.13402897e-01 2.14123520e-01 2.14844996e-01 2.15567329e-01
 2.16290524e-01 2.17014586e-01 2.17739520e-01 2.18465332e-01
 2.19192026e-01 2.19919609e-01 2.20648084e-01 2.21377458e-01
 2.22107736e-01 2.22838922e-01 2.23571023e-01 2.24304043e-01
 2.25037988e-01 2.25772864e-01 2.26508675e-01 2.27245427e-01
 2.27983126e-01 2.28721777e-01 2.29461385e-01 2.30201957e-01
 2.30943497e-01 2.31686012e-01 2.32424803e-01 2.33143421e-01
 2.33857568e-01 2.34572669e-01 2.35288730e-01 2.36005757e-01
 2.36723755e-01 2.37442730e-01 2.38162688e-01 2.38883633e-01
 2.39605572e-01 2.40328510e-01 2.41052452e-01 2.41777406e-01
 2.42503375e-01 2.43230366e-01 2.43958385e-01 2.44687437e-01
 2.45417529e-01 2.46148665e-01 2.46880853e-01 2.47614097e-01
 2.48348404e-01 2.49083779e-01 2.49820230e-01 2.50557761e-01
 2.51296378e-01 2.52036088e-01 2.52776898e-01 2.53518812e-01
 2.54261837e-01 2.55005979e-01 2.55751245e-01 2.56497640e-01
 2.57245172e-01 2.57993845e-01 2.58743667e-01 2.59494644e-01
 2.60246783e-01 2.61000089e-01 2.61754569e-01 2.62510230e-01
 2.63267078e-01 2.64025120e-01 2.64784361e-01 2.65544810e-01
 2.66306473e-01 2.67069355e-01 2.67833464e-01 2.68598808e-01
 2.69355282e-01 2.70097889e-01 2.70841708e-01 2.71586747e-01
 2.72333012e-01 2.73080510e-01 2.73829247e-01 2.74575831e-01
 2.75312593e-01 2.76050590e-01 2.76789830e-01 2.77530320e-01
 2.78272066e-01 2.78994263e-01 2.79717332e-01 2.80441640e-01
 2.81167197e-01 2.81894007e-01 2.82622078e-01 2.83351418e-01
 2.84076388e-01 2.84793554e-01 2.85498084e-01 2.86203858e-01
 2.86910885e-01 2.87619170e-01 2.88328721e-01 2.89039545e-01
 2.89751648e-01 2.90465037e-01 2.91179721e-01 2.91895705e-01
 2.92612996e-01 2.93331603e-01 2.94051531e-01 2.94772789e-01
 2.95495383e-01 2.96219321e-01 2.96944610e-01 2.97657810e-01
 2.98335739e-01 2.99014946e-01 2.99695439e-01 3.00377226e-01
 3.01055418e-01 3.01722664e-01 3.02389956e-01 3.03058534e-01
 3.03728405e-01 3.04399576e-01 3.05072054e-01 3.05745846e-01
 3.06420959e-01 3.07097402e-01 3.07775180e-01 3.08454301e-01
 3.09134773e-01 3.09816603e-01 3.10499799e-01 3.11184368e-01
 3.11870317e-01 3.12557654e-01 3.13246386e-01 3.13936523e-01
 3.14628070e-01 3.15321036e-01 3.16009141e-01 3.16692043e-01
 3.17376361e-01 3.18062101e-01 3.18749273e-01 3.19437885e-01
 3.20127943e-01 3.20819456e-01 3.21512432e-01 3.22204410e-01
 3.22884083e-01 3.23565208e-01 3.24247794e-01 3.24931849e-01
 3.25617380e-01 3.26304397e-01 3.26992907e-01 3.27682919e-01
 3.28374440e-01 3.29067480e-01 3.29762047e-01 3.30458149e-01
 3.31155795e-01 3.31854993e-01 3.32555753e-01 3.33258082e-01
 3.33961989e-01 3.34667484e-01 3.35374575e-01 3.36083271e-01
 3.36793582e-01 3.37505515e-01 3.38219081e-01 3.38934288e-01
 3.39651146e-01 3.40369663e-01 3.41089850e-01 3.41790146e-01
 3.42490329e-01 3.43192155e-01 3.43895633e-01 3.44600773e-01
 3.45307583e-01 3.46016073e-01 3.46726253e-01 3.47438132e-01
 3.48149986e-01 3.48855996e-01 3.49563711e-01 3.50273143e-01
 3.50984299e-01 3.51697191e-01 3.52411827e-01 3.53128219e-01
 3.53846376e-01 3.54566307e-01 3.55288024e-01 3.56011537e-01
 3.56736855e-01 3.57463989e-01 3.58192949e-01 3.58923747e-01
 3.59656392e-01 3.60390896e-01 3.61127269e-01 3.61865521e-01
 3.62605664e-01 3.63347708e-01 3.64091665e-01 3.64837546e-01
 3.65585361e-01 3.66335123e-01 3.67086842e-01 3.67840529e-01
 3.68596197e-01 3.69353857e-01 3.70113521e-01 3.70875199e-01
 3.71638905e-01 3.72404649e-01 3.73172444e-01 3.73942302e-01
 3.74707021e-01 3.75461255e-01 3.76217536e-01 3.76975874e-01
 3.77736283e-01 3.78498774e-01 3.79263359e-01 3.80030052e-01
 3.80798865e-01 3.81569810e-01 3.82342900e-01 3.83118147e-01
 3.83895566e-01 3.84675168e-01 3.85456967e-01 3.86240976e-01
 3.87027208e-01 3.87815677e-01 3.88606396e-01 3.89399378e-01
 3.90194638e-01 3.90992188e-01 3.91792044e-01 3.92594218e-01
 3.93398726e-01 3.94205580e-01 3.95014796e-01 3.95826388e-01
 3.96640370e-01 3.97456757e-01 3.98275564e-01 3.99096805e-01
 3.99920496e-01 4.00746651e-01 4.01575285e-01 4.02406415e-01
 4.03240055e-01 4.04076221e-01 4.04914928e-01 4.05756192e-01
 4.06600030e-01 4.07446457e-01 4.08295489e-01 4.09147143e-01
 4.10001434e-01 4.10858381e-01 4.11717998e-01 4.12580303e-01
 4.13445312e-01 4.14313044e-01 4.15183515e-01 4.16056741e-01
 4.16920658e-01 4.17778686e-01 4.18639458e-01 4.19502989e-01
 4.20369298e-01 4.21238403e-01 4.22110321e-01 4.22982139e-01
 4.23835573e-01 4.24691795e-01 4.25550824e-01 4.26412678e-01
 4.27277374e-01 4.28129644e-01 4.28981176e-01 4.29835542e-01
 4.30692763e-01 4.31552856e-01 4.32415841e-01 4.33281736e-01
 4.34150560e-01 4.35022333e-01 4.35897073e-01 4.36774801e-01
 4.37655535e-01 4.38539297e-01 4.39426106e-01 4.40315981e-01
 4.41208944e-01 4.42099444e-01 4.42988442e-01 4.43880553e-01
 4.44775799e-01 4.45674200e-01 4.46575779e-01 4.47480555e-01
 4.48388551e-01 4.49299789e-01 4.50214289e-01 4.51132075e-01
 4.52053169e-01 4.52977593e-01 4.53905370e-01 4.54836522e-01
 4.55771073e-01 4.56696156e-01 4.57617827e-01 4.58542894e-01
 4.59471380e-01 4.60403310e-01 4.61338708e-01 4.62268953e-01
 4.63170225e-01 4.64056019e-01 4.64945152e-01 4.65836933e-01
 4.66715146e-01 4.67596701e-01 4.68481620e-01 4.69369928e-01
 4.70254935e-01 4.71112451e-01 4.71960185e-01 4.72805466e-01
 4.73608463e-01 4.74411256e-01 4.75217192e-01 4.76018092e-01
 4.76782423e-01 4.77541371e-01 4.78303330e-01 4.79068322e-01
 4.79836369e-01 4.80607492e-01 4.81381714e-01 4.82159058e-01
 4.82939547e-01 4.83723203e-01 4.84510050e-01 4.85300111e-01
 4.86093410e-01 4.86889970e-01 4.87689816e-01 4.88492973e-01
 4.89299464e-01 4.90109314e-01 4.90922550e-01 4.91739195e-01
 4.92559275e-01 4.93382817e-01 4.94209846e-01 4.95040388e-01
 4.95874386e-01 4.96691042e-01 4.97511202e-01 4.98334893e-01
 4.99162141e-01 4.99992974e-01 5.00781414e-01 5.01568654e-01
 5.02357518e-01 5.03138164e-01 5.03922250e-01 5.04709802e-01
 5.05500847e-01 5.06295413e-01 5.07093526e-01 5.07895215e-01
 5.08700507e-01 5.09509432e-01 5.10322017e-01 5.11138291e-01
 5.11958285e-01 5.12782027e-01 5.13609547e-01 5.14440876e-01
 5.15276043e-01 5.16115080e-01 5.16958018e-01 5.17804888e-01
 5.18654124e-01 5.19493525e-01 5.20336881e-01 5.21184226e-01
 5.22035591e-01 5.22891010e-01 5.23750516e-01 5.24614143e-01
 5.25481924e-01 5.26353894e-01 5.27230087e-01 5.28110540e-01
 5.28995286e-01 5.29884363e-01 5.30777806e-01 5.31675653e-01
 5.32577939e-01 5.33478423e-01 5.34368602e-01 5.35263230e-01
 5.36145454e-01 5.37017244e-01 5.37861215e-01 5.38709463e-01
 5.39562026e-01 5.40418939e-01 5.41280241e-01 5.42145971e-01
 5.43016165e-01 5.43890864e-01 5.44770107e-01 5.45653934e-01
 5.46542385e-01 5.47435500e-01 5.48333322e-01 5.49235891e-01
 5.50127915e-01 5.51017979e-01 5.51912801e-01 5.52812424e-01
 5.53716890e-01 5.54626244e-01 5.55540529e-01 5.56454321e-01
 5.57364453e-01 5.58279574e-01 5.59199732e-01 5.60124971e-01
 5.61055340e-01 5.61990884e-01 5.62931653e-01 5.63877321e-01
 5.64814510e-01 5.65756990e-01 5.66704812e-01 5.67658026e-01
 5.68616681e-01 5.69580831e-01 5.70550527e-01 5.71525822e-01
 5.72506769e-01 5.73493423e-01 5.74485839e-01 5.75484071e-01
 5.76488177e-01 5.77498213e-01 5.78514237e-01 5.79536307e-01
 5.80564484e-01 5.81592271e-01 5.82607829e-01 5.83629525e-01
 5.84657418e-01 5.85691570e-01 5.86725216e-01 5.87751722e-01
 5.88784553e-01 5.89823772e-01 5.90854606e-01 5.91869130e-01
 5.92875695e-01 5.93888584e-01 5.94907861e-01 5.95933592e-01
 5.96965844e-01 5.98004684e-01 5.99028652e-01 6.00030139e-01
 6.01014959e-01 6.01979663e-01 6.02944828e-01 6.03878967e-01
 6.04812851e-01 6.05744899e-01 6.06683115e-01 6.07627565e-01
 6.08578315e-01 6.09535435e-01 6.10474205e-01 6.11418593e-01
 6.12369385e-01 6.13312658e-01 6.14249564e-01 6.15192902e-01
 6.16142745e-01 6.17099165e-01 6.18050195e-01 6.19002535e-01
 6.19961554e-01 6.20927325e-01 6.21899925e-01 6.22879432e-01
 6.23865924e-01 6.24859481e-01 6.25860185e-01 6.26865913e-01
 6.27857901e-01 6.28857117e-01 6.29863645e-01 6.30877570e-01
 6.31898981e-01 6.32927964e-01 6.33958087e-01 6.34974654e-01
 6.35998859e-01 6.37021834e-01 6.38034457e-01 6.39054790e-01
 6.40082926e-01 6.41092561e-01 6.42075790e-01 6.43055312e-01
 6.44042460e-01 6.45037330e-01 6.46035556e-01 6.47010810e-01
 6.47993797e-01 6.48973960e-01 6.49958320e-01 6.50950594e-01
 6.51950883e-01 6.52959291e-01 6.53975921e-01 6.55000879e-01
 6.56018316e-01 6.57013111e-01 6.58016172e-01 6.59027607e-01
 6.60030849e-01 6.61037101e-01 6.62051720e-01 6.63050854e-01
 6.64058532e-01 6.65074870e-01 6.66058339e-01 6.67017188e-01
 6.67984399e-01 6.68960087e-01 6.69920761e-01 6.70839778e-01
 6.71741236e-01 6.72650754e-01 6.73563708e-01 6.74475412e-01
 6.75387961e-01 6.76278148e-01 6.77176498e-01 6.78065463e-01
 6.78955117e-01 6.79848919e-01 6.80732070e-01 6.81623533e-01
 6.82505917e-01 6.83374232e-01 6.84249468e-01 6.85100312e-01
 6.85959377e-01 6.86808083e-01 6.87643284e-01 6.88486688e-01
 6.89338420e-01 6.90182492e-01 6.91000131e-01 6.91825979e-01
 6.92660162e-01 6.93502813e-01 6.94354064e-01 6.95214053e-01
 6.96082919e-01 6.96938626e-01 6.97799777e-01 6.98669971e-01
 6.99549354e-01 7.00438077e-01 7.01336294e-01 7.02242964e-01
 7.03132877e-01 7.04005054e-01 7.04886769e-01 7.05778185e-01
 7.06679468e-01 7.07590785e-01 7.08512310e-01 7.09444221e-01
 7.10386698e-01 7.11339928e-01 7.12304099e-01 7.13277178e-01
 7.14212175e-01 7.15158107e-01 7.16113486e-01 7.17058484e-01
 7.18014745e-01 7.18982478e-01 7.19903844e-01 7.20756964e-01
 7.21598885e-01 7.22451171e-01 7.23314018e-01 7.24187629e-01
 7.25058110e-01 7.25885717e-01 7.26705970e-01 7.27536734e-01
 7.28378217e-01 7.29230632e-01 7.30078946e-01 7.30918298e-01
 7.31768784e-01 7.32630630e-01 7.33504071e-01 7.34389345e-01
 7.35286700e-01 7.36196390e-01 7.37118674e-01 7.38053821e-01
 7.39002107e-01 7.39963815e-01 7.40939237e-01 7.41928673e-01
 7.42932433e-01 7.43890991e-01 7.44860457e-01 7.45844284e-01
 7.46842799e-01 7.47856337e-01 7.48885246e-01 7.49929883e-01
 7.50964810e-01 7.51993338e-01 7.53037973e-01 7.54099102e-01
 7.55177124e-01 7.56272450e-01 7.57368820e-01 7.58435590e-01
 7.59519924e-01 7.60622263e-01 7.61743067e-01 7.62850109e-01
 7.63946649e-01 7.65062046e-01 7.66196796e-01 7.67304659e-01
 7.68426464e-01 7.69568271e-01 7.70730626e-01 7.71914094e-01
 7.73119261e-01 7.74330974e-01 7.75527388e-01 7.76746379e-01
 7.77988596e-01 7.79254717e-01 7.80545445e-01 7.81861511e-01
 7.83203674e-01 7.84572727e-01 7.85969491e-01 7.87394825e-01
 7.88833977e-01 7.90278504e-01 7.91753536e-01 7.93260056e-01
 7.94725288e-01 7.96202199e-01 7.97711705e-01 7.99254903e-01
 8.00832943e-01 8.02447025e-01 8.04098408e-01 8.05702516e-01
 8.07295697e-01 8.08881308e-01 8.10505371e-01 8.12112269e-01
 8.13683535e-01 8.15161596e-01 8.16667262e-01 8.18211838e-01
 8.19796859e-01 8.21423944e-01 8.23094798e-01 8.24811219e-01
 8.26516588e-01 8.28191628e-01 8.29775230e-01 8.31378306e-01
 8.32963838e-01 8.34596516e-01 8.36235905e-01 8.37860074e-01
 8.39534819e-01 8.41262548e-01 8.43045826e-01 8.44887384e-01
 8.46790136e-01 8.48757194e-01 8.50675691e-01 8.52534019e-01
 8.54371213e-01 8.56217971e-01 8.58022530e-01 8.59830622e-01
 8.61708091e-01 8.63511067e-01 8.65365308e-01 8.67169176e-01
 8.68965849e-01 8.70838828e-01 8.72793089e-01 8.74834053e-01
 8.76940309e-01 8.78968974e-01 8.81087134e-01 8.83308466e-01
 8.85640706e-01 8.87962832e-01 8.90348498e-01 8.92847980e-01
 8.95423476e-01 8.98026296e-01 9.00369745e-01 9.02570440e-01
 9.04908551e-01 9.07365838e-01 9.09812478e-01 9.12352542e-01
 9.15073910e-01 9.17996725e-01 9.21144233e-01 9.24416110e-01
 9.27891050e-01 9.31576812e-01 9.35539641e-01 9.39789408e-01
 9.44063710e-01 9.48478912e-01 9.52730222e-01 9.57152305e-01
 9.61709013e-01 9.65693684e-01 9.69898024e-01 9.74284182e-01
 9.79120638e-01 9.84063196e-01 9.88163145e-01 9.91391843e-01
 9.93474577e-01 9.94838767e-01 9.95980475e-01 9.96809427e-01
 9.98052846e-01 9.99120391e-01 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 9.98109381e-01 9.96363770e-01
 9.94645238e-01 9.91648206e-01 9.88191250e-01 9.82676772e-01
 9.74809679e-01 9.67528064e-01 9.60806296e-01 9.54181125e-01
 9.46678580e-01 9.38943523e-01 9.31443041e-01 9.23538077e-01
 9.16126795e-01 9.09164315e-01 9.02611037e-01 8.96431886e-01
 8.90595686e-01 8.85074628e-01 8.79843835e-01 8.74880976e-01
 8.70165959e-01 8.65680646e-01 8.61408632e-01 8.57335035e-01
 8.53446326e-01 8.49730180e-01 8.46065308e-01 8.42435636e-01
 8.38956931e-01 8.35619951e-01 8.32331480e-01 8.29014653e-01
 8.25825128e-01 8.22658338e-01 8.19446407e-01 8.16267629e-01
 8.13080016e-01 8.09754880e-01 8.06283796e-01 8.02930056e-01
 7.99687792e-01 7.96551522e-01 7.93516118e-01 7.90567903e-01
 7.87567891e-01 7.84659881e-01 7.81839691e-01 7.79103389e-01
 7.76439581e-01 7.73811216e-01 7.71257657e-01 7.68775743e-01
 7.66362489e-01 7.64015074e-01 7.61730828e-01 7.59507224e-01
 7.57341868e-01 7.55232492e-01 7.53176941e-01 7.51173173e-01
 7.49133006e-01 7.46912868e-01 7.44702314e-01 7.42544735e-01
 7.40438239e-01 7.38381024e-01 7.36371369e-01 7.34407635e-01
 7.32488256e-01 7.30574318e-01 7.28620475e-01 7.26709291e-01
 7.24839373e-01 7.23009392e-01 7.21218072e-01 7.19464193e-01
 7.17736483e-01 7.15979020e-01 7.14153454e-01 7.12364479e-01
 7.10610998e-01 7.08891956e-01 7.07206340e-01 7.05553177e-01
 7.03931530e-01 7.02340499e-01 7.00779217e-01 6.99246851e-01
 6.97742596e-01 6.96181672e-01 6.94546183e-01 6.92939870e-01
 6.91361953e-01 6.89798952e-01 6.88192477e-01 6.86613644e-01
 6.85061738e-01 6.83536069e-01 6.81996578e-01 6.80436483e-01
 6.78902088e-01 6.77392757e-01 6.75907872e-01 6.74446838e-01
 6.73009078e-01 6.71594032e-01 6.70201161e-01 6.68829939e-01
 6.67479860e-01 6.66150432e-01 6.64841178e-01 6.63551636e-01
 6.62281358e-01 6.61029909e-01 6.59796869e-01 6.58581827e-01
 6.57384386e-01 6.56204162e-01 6.55040780e-01 6.53893875e-01
 6.52763096e-01 6.51648098e-01 6.50548549e-01 6.49464124e-01
 6.48394508e-01 6.47339395e-01 6.46298486e-01 6.45271492e-01
 6.44258130e-01 6.43228765e-01 6.42142058e-01 6.41053653e-01
 6.39979302e-01 6.38918728e-01 6.37871664e-01 6.36837847e-01
 6.35817023e-01 6.34808944e-01 6.33813366e-01 6.32830056e-01
 6.31858781e-01 6.30899319e-01 6.29951449e-01 6.28978046e-01
 6.27992815e-01 6.27019263e-01 6.26057177e-01 6.25106353e-01
 6.24166590e-01 6.23237689e-01 6.22319461e-01 6.21411716e-01
 6.20514274e-01 6.19626954e-01 6.18745750e-01 6.17830757e-01
 6.16921041e-01 6.15983557e-01 6.15056335e-01 6.14082008e-01
 6.13114561e-01 6.12157518e-01 6.11210710e-01 6.10222566e-01
 6.09185165e-01 6.08154559e-01 6.07103546e-01 6.06063454e-01
 6.05034108e-01 6.04015338e-01 6.03006977e-01 6.02008861e-01
 6.01020829e-01 6.00042725e-01 5.99074396e-01 5.98115691e-01
 5.97166461e-01 5.96226564e-01 5.95295857e-01 5.94374202e-01
 5.93461463e-01 5.92557506e-01 5.91662202e-01 5.90775421e-01
 5.89897040e-01 5.89026934e-01 5.88164983e-01 5.87311068e-01
 5.86465074e-01 5.85626888e-01 5.84796396e-01 5.83973490e-01
 5.83157134e-01 5.82343706e-01 5.81533313e-01 5.80703876e-01
 5.79881827e-01 5.79067063e-01 5.78259482e-01 5.77458988e-01
 5.76631931e-01 5.75800170e-01 5.74975600e-01 5.74158125e-01
 5.73347648e-01 5.72544078e-01 5.71747321e-01 5.70957288e-01
 5.70165165e-01 5.69364645e-01 5.68570785e-01 5.67783497e-01
 5.67002696e-01 5.66228300e-01 5.65460226e-01 5.64698393e-01
 5.63942721e-01 5.63193132e-01 5.62449550e-01 5.61711899e-01
 5.60980105e-01 5.60254094e-01 5.59533795e-01 5.58819137e-01
 5.58110051e-01 5.57406469e-01 5.56708322e-01 5.56015545e-01
 5.55328073e-01 5.54645842e-01 5.53968789e-01 5.53296851e-01
 5.52629968e-01 5.51968079e-01 5.51299972e-01 5.50586872e-01
 5.49866278e-01 5.49150987e-01 5.48440938e-01 5.47736070e-01
 5.47036322e-01 5.46341636e-01 5.45651953e-01 5.44967217e-01
 5.44287371e-01 5.43612359e-01 5.42942126e-01 5.42276620e-01
 5.41615787e-01 5.40959574e-01 5.40307930e-01 5.39660805e-01
 5.39018147e-01 5.38379909e-01 5.37746042e-01 5.37116497e-01
 5.36491228e-01 5.35870188e-01 5.35253331e-01 5.34640612e-01
 5.34031987e-01 5.33427412e-01 5.32826843e-01 5.32230238e-01
 5.31637555e-01 5.31048753e-01 5.30463790e-01 5.29882627e-01
 5.29305223e-01 5.28731539e-01 5.28161537e-01 5.27595179e-01
 5.27032427e-01 5.26473244e-01 5.25917593e-01 5.25365438e-01
 5.24816745e-01 5.24271476e-01 5.23729599e-01 5.23191078e-01
 5.22655881e-01 5.22123973e-01 5.21595322e-01 5.21069896e-01
 5.20528127e-01 5.19960570e-01 5.19396435e-01 5.18835689e-01
 5.18278298e-01 5.17724230e-01 5.17173452e-01 5.16619534e-01
 5.16048132e-01 5.15480085e-01 5.14915361e-01 5.14353927e-01
 5.13795753e-01 5.13202524e-01 5.12612048e-01 5.12024961e-01
 5.11441232e-01 5.10860829e-01 5.10283721e-01 5.09709878e-01
 5.09129153e-01 5.08535483e-01 5.07920405e-01 5.07308755e-01
 5.06700501e-01 5.06095613e-01 5.05494059e-01 5.04895810e-01
 5.04300834e-01 5.03709103e-01 5.03120587e-01 5.02535257e-01
 5.01953085e-01 5.01374041e-01 5.00798098e-01 5.00225229e-01
 4.99655405e-01 4.99088601e-01 4.98524788e-01 4.97941446e-01
 4.97300132e-01 4.96662168e-01 4.96027525e-01 4.95396173e-01
 4.94760040e-01 4.94107133e-01 4.93455560e-01 4.92807319e-01
 4.92162381e-01 4.91520718e-01 4.90882302e-01 4.90247105e-01
 4.89615100e-01 4.88986259e-01 4.88360556e-01 4.87737964e-01
 4.87118457e-01 4.86502010e-01 4.85888596e-01 4.85278191e-01
 4.84670768e-01 4.84066304e-01 4.83464774e-01 4.82866154e-01
 4.82270419e-01 4.81677546e-01 4.81077940e-01 4.80471144e-01
 4.79867233e-01 4.79266184e-01 4.78667974e-01 4.78072579e-01
 4.77479977e-01 4.76890145e-01 4.76303061e-01 4.75715058e-01
 4.75109500e-01 4.74506735e-01 4.73906740e-01 4.73309494e-01
 4.72714975e-01 4.72123161e-01 4.71534031e-01 4.70947564e-01
 4.70363739e-01 4.69782536e-01 4.69203933e-01 4.68627911e-01
 4.68054449e-01 4.67483528e-01 4.66915129e-01 4.66349231e-01
 4.65785815e-01 4.65224862e-01 4.64666354e-01 4.64110272e-01
 4.63556597e-01 4.63005311e-01 4.62456395e-01 4.61909833e-01
 4.61365606e-01 4.60823696e-01 4.60284086e-01 4.59717748e-01
 4.59151451e-01 4.58587534e-01 4.58025980e-01 4.57466771e-01
 4.56909888e-01 4.56355316e-01 4.55803037e-01 4.55253034e-01
 4.54703026e-01 4.54145430e-01 4.53590110e-01 4.53037050e-01
 4.52486232e-01 4.51937640e-01 4.51391259e-01 4.50847072e-01
 4.50305063e-01 4.49765217e-01 4.49227518e-01 4.48691950e-01
 4.48158499e-01 4.47627149e-01 4.47097885e-01 4.46570693e-01
 4.46045557e-01 4.45522464e-01 4.45001398e-01 4.44482345e-01
 4.43965291e-01 4.43450223e-01 4.42937125e-01 4.42425985e-01
 4.41916788e-01 4.41409521e-01 4.40904171e-01 4.40400725e-01
 4.39899168e-01 4.39399488e-01 4.38901672e-01 4.38405708e-01
 4.37911582e-01 4.37419281e-01 4.36928794e-01 4.36440108e-01
 4.35944817e-01 4.35436776e-01 4.34930582e-01 4.34426224e-01
 4.33923688e-01 4.33422963e-01 4.32924035e-01 4.32426894e-01
 4.31931527e-01 4.31437922e-01 4.30946067e-01 4.30455950e-01
 4.29967561e-01 4.29480887e-01 4.28995917e-01 4.28512640e-01
 4.28031044e-01 4.27551119e-01 4.27072853e-01 4.26596235e-01
 4.26121255e-01 4.25647902e-01 4.25176164e-01 4.24706033e-01
 4.24237496e-01 4.23770544e-01 4.23305167e-01 4.22841353e-01
 4.22379094e-01 4.21918378e-01 4.21459196e-01 4.21001539e-01
 4.20545395e-01 4.20090756e-01 4.19637612e-01 4.19185953e-01
 4.18735769e-01 4.18287052e-01 4.17839792e-01 4.17393979e-01
 4.16949605e-01 4.16506660e-01 4.16065135e-01 4.15625021e-01
 4.15186310e-01 4.14748992e-01 4.14313059e-01 4.13878502e-01
 4.13445313e-01 4.13013482e-01 4.12583001e-01 4.12153862e-01
 4.11714123e-01 4.11267241e-01 4.10821739e-01 4.10377608e-01
 4.09934840e-01 4.09493426e-01 4.09053358e-01 4.08611797e-01
 4.08151135e-01 4.07691865e-01 4.07233977e-01 4.06777464e-01
 4.06322317e-01 4.05854035e-01 4.05383774e-01 4.04914907e-01
 4.04447425e-01 4.03981321e-01 4.03516585e-01 4.03053210e-01
 4.02591187e-01 4.02130508e-01 4.01671165e-01 4.01213149e-01
 4.00756454e-01 4.00301071e-01 3.99846991e-01 3.99394208e-01
 3.98942713e-01 3.98487477e-01 3.98029385e-01 3.97572585e-01
 3.97117068e-01 3.96662827e-01 3.96209854e-01 3.95758142e-01
 3.95307683e-01 3.94858471e-01 3.94410496e-01 3.93963753e-01
 3.93518234e-01 3.93073932e-01 3.92630839e-01 3.92188949e-01
 3.91748254e-01 3.91297704e-01 3.90842547e-01 3.90388610e-01
 3.89935886e-01 3.89484367e-01 3.89034046e-01 3.88577651e-01
 3.88095264e-01 3.87598390e-01 3.87102818e-01 3.86607950e-01
 3.86100347e-01 3.85594062e-01 3.85089087e-01 3.84585415e-01
 3.84077554e-01 3.83545836e-01 3.83004848e-01 3.82460593e-01
 3.81880973e-01 3.81300135e-01 3.80720762e-01 3.80136295e-01
 3.79521670e-01 3.78901911e-01 3.78283695e-01 3.77667013e-01
 3.77051856e-01 3.76438217e-01 3.75826085e-01 3.75215453e-01
 3.74606312e-01 3.73998653e-01 3.73392469e-01 3.72787751e-01
 3.72184490e-01 3.71582678e-01 3.70982308e-01 3.70383370e-01
 3.69785858e-01 3.69189763e-01 3.68595076e-01 3.68001791e-01
 3.67409899e-01 3.66819392e-01 3.66230263e-01 3.65642504e-01
 3.65056045e-01 3.64455599e-01 3.63856535e-01 3.63258846e-01
 3.62662524e-01 3.62067561e-01 3.61440747e-01 3.60812014e-01
 3.60183395e-01 3.59547842e-01 3.58913715e-01 3.58281004e-01
 3.57649704e-01 3.57019804e-01 3.56391299e-01 3.55764180e-01
 3.55138440e-01 3.54514070e-01 3.53891064e-01 3.53269413e-01
 3.52649111e-01 3.52030150e-01 3.51412522e-01 3.50796220e-01
 3.50181237e-01 3.49567566e-01 3.48955199e-01 3.48344130e-01
 3.47733278e-01 3.47114476e-01 3.46496971e-01 3.45880756e-01
 3.45265825e-01 3.44652170e-01 3.44039784e-01 3.43428661e-01
 3.42818794e-01 3.42210175e-01 3.41602798e-01 3.40996656e-01
 3.40391742e-01 3.39788050e-01 3.39185573e-01 3.38584305e-01
 3.37984238e-01 3.37381394e-01 3.36770426e-01 3.36160668e-01
 3.35541540e-01 3.34914352e-01 3.34268367e-01 3.33623642e-01
 3.32980170e-01 3.32337944e-01 3.31696959e-01 3.31057206e-01
 3.30418679e-01 3.29781371e-01 3.29145276e-01 3.28510388e-01
 3.27876699e-01 3.27244204e-01 3.26612895e-01 3.25982766e-01
 3.25344742e-01 3.24703947e-01 3.24064338e-01 3.23425908e-01
 3.22788649e-01 3.22152557e-01 3.21517625e-01 3.20880691e-01
 3.20239939e-01 3.19600343e-01 3.18961896e-01 3.18324592e-01
 3.17688424e-01 3.17053388e-01 3.16419476e-01 3.15786473e-01
 3.15146883e-01 3.14508414e-01 3.13871059e-01 3.13234811e-01
 3.12599666e-01 3.11965617e-01 3.11332657e-01 3.10700782e-01
 3.10069985e-01 3.09440261e-01 3.08811603e-01 3.08184006e-01
 3.07557464e-01 3.06931971e-01 3.06307521e-01 3.05684110e-01
 3.05061730e-01 3.04436946e-01 3.03803586e-01 3.03171263e-01
 3.02539970e-01 3.01909703e-01 3.01276949e-01 3.00638319e-01
 3.00000714e-01 2.99364129e-01 2.98721057e-01 2.98067557e-01
 2.97407911e-01 2.96749305e-01 2.96091731e-01 2.95435185e-01
 2.94779661e-01 2.94125153e-01 2.93461109e-01 2.92783901e-01
 2.92096487e-01 2.91397293e-01 2.90696355e-01 2.89978550e-01
 2.89258772e-01 2.88536269e-01 2.87814846e-01 2.87094497e-01
 2.86375218e-01 2.85657000e-01 2.84928271e-01 2.84200273e-01
 2.83473338e-01 2.82741008e-01 2.82003853e-01 2.81267761e-01
 2.80532725e-01 2.79798740e-01 2.79060363e-01 2.78320637e-01
 2.77581955e-01 2.76844312e-01 2.76107701e-01 2.75372116e-01
 2.74637553e-01 2.73904005e-01 2.73171466e-01 2.72438973e-01
 2.71698376e-01 2.70958785e-01 2.70220194e-01 2.69482599e-01
 2.68745992e-01 2.68010370e-01 2.67272975e-01 2.66527632e-01
 2.65783271e-01 2.65036160e-01 2.64282525e-01 2.63529871e-01
 2.62778191e-01 2.62016690e-01 2.61242253e-01 2.60464217e-01
 2.59687170e-01 2.58911106e-01 2.58134238e-01 2.57346074e-01
 2.56558894e-01 2.55768493e-01 2.54977639e-01 2.54187759e-01
 2.53398847e-01 2.52610898e-01 2.51823907e-01 2.51037866e-01
 2.50246685e-01 2.49444660e-01 2.48643592e-01 2.47843473e-01
 2.47038058e-01 2.46231560e-01 2.45425948e-01 2.44612374e-01
 2.43799743e-01 2.42988049e-01 2.42162145e-01 2.41325188e-01
 2.40489182e-01 2.39654120e-01 2.38811583e-01 2.37952196e-01
 2.37084683e-01 2.36218132e-01 2.35350880e-01 2.34481280e-01
 2.33610058e-01 2.32729222e-01 2.31849337e-01 2.30964380e-01
 2.30077813e-01 2.29190793e-01 2.28298334e-01 2.27406815e-01
 2.26510417e-01 2.25607538e-01 2.24705142e-01 2.23792959e-01
 2.22881713e-01 2.21965350e-01 2.21042911e-01 2.20121403e-01
 2.19200821e-01 2.18276060e-01 2.17341254e-01 2.16407371e-01
 2.15474406e-01 2.14542351e-01 2.13611202e-01 2.12680953e-01
 2.11751597e-01 2.10816420e-01 2.09881082e-01 2.08946627e-01
 2.08013050e-01 2.07080345e-01 2.06148505e-01 2.05217175e-01
 2.04278985e-01 2.03333733e-01 2.02389338e-01 2.01445795e-01
 2.00503098e-01 1.99561241e-01 1.98620217e-01 1.97680022e-01
 1.96740650e-01 1.95802095e-01 1.94864351e-01 1.93926806e-01
 1.92976717e-01 1.92027434e-01 1.91078502e-01 1.90124612e-01
 1.89171516e-01 1.88219209e-01 1.87252586e-01 1.86266222e-01
 1.85275103e-01 1.84284784e-01 1.83295258e-01 1.82306520e-01
 1.81315037e-01 1.80310949e-01 1.79303231e-01 1.78296294e-01
 1.77290132e-01 1.76284739e-01 1.75276447e-01 1.74264116e-01
 1.73252542e-01 1.72241720e-01 1.71231645e-01 1.70222310e-01
 1.69213710e-01 1.68205839e-01 1.67198691e-01 1.66192261e-01
 1.65186542e-01 1.64181529e-01 1.63177217e-01 1.62173599e-01
 1.61170670e-01 1.60155540e-01 1.59140417e-01 1.58125975e-01
 1.57112208e-01 1.56099112e-01 1.55086679e-01 1.54074905e-01
 1.53058524e-01 1.52038249e-01 1.51018622e-01 1.49999638e-01
 1.48981290e-01 1.47963573e-01 1.46943243e-01 1.45914398e-01
 1.44886174e-01 1.43858567e-01 1.42831569e-01 1.41799099e-01
 1.40761819e-01 1.39725140e-01 1.38689055e-01 1.37645172e-01
 1.36600876e-01 1.35557163e-01 1.34514028e-01 1.33471464e-01
 1.32429467e-01 1.31385355e-01 1.30335424e-01 1.29286046e-01
 1.28237217e-01 1.27188931e-01 1.26141183e-01 1.25093966e-01
 1.24047276e-01 1.23001106e-01 1.21955451e-01 1.20910306e-01
 1.19863288e-01 1.18813058e-01 1.17763324e-01 1.16714080e-01
 1.15654580e-01 1.14592644e-01 1.13531188e-01 1.12470206e-01
 1.11409694e-01 1.10349644e-01 1.09290053e-01 1.08219377e-01
 1.07142665e-01 1.06060404e-01 1.04978590e-01 1.03889918e-01
 1.02792135e-01 1.01678227e-01 1.00563512e-01 9.94492281e-02
 9.83353695e-02 9.72219306e-02 9.61089057e-02 9.49962889e-02
 9.38774279e-02 9.27502130e-02 9.16080383e-02 9.04634045e-02
 8.93122455e-02 8.81614742e-02 8.70066545e-02 8.58455034e-02
 8.46847259e-02 8.35243163e-02 8.23642685e-02 8.12045767e-02
 8.00452351e-02 7.88862377e-02 7.77169634e-02 7.65365966e-02
 7.53488616e-02 7.41565130e-02 7.29550998e-02 7.17486338e-02
 7.05424840e-02 6.93247663e-02 6.81057268e-02 6.68772794e-02
 6.56429197e-02 6.44088528e-02 6.31750727e-02 6.19415731e-02
 6.07064567e-02 5.94597436e-02 5.82128358e-02 5.69661869e-02
 5.57197904e-02 5.44656936e-02 5.32083413e-02 5.19503532e-02
 5.06890466e-02 4.94213775e-02 4.81318858e-02 4.68278427e-02
 4.55240120e-02 4.42188505e-02 4.29056674e-02 4.15892518e-02
 4.02730247e-02 3.89569795e-02 3.76411098e-02 3.63204080e-02
 3.49972498e-02 3.36709521e-02 3.23428051e-02 3.10118219e-02
 2.96683974e-02 2.83158845e-02 2.69449932e-02 2.55654296e-02
 2.41754743e-02 2.27578331e-02 2.13326107e-02 1.98979921e-02
 1.84581755e-02 1.70050838e-02 1.55233072e-02 1.40164059e-02
 1.24850270e-02 1.09392645e-02 9.38717287e-03 7.82908401e-03
 6.27103360e-03 4.70827887e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.710567
Fscore_inv: 0.738413
Epoch 699:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72804795e-02
 1.88517888e-02 2.04225472e-02 2.19933997e-02 2.35643608e-02
 2.51354382e-02 2.67066396e-02 2.82577873e-02 2.97461744e-02
 3.12243060e-02 3.27025835e-02 3.41176251e-02 3.54607625e-02
 3.67562213e-02 3.79950329e-02 3.92339975e-02 4.04731212e-02
 4.17124100e-02 4.29518702e-02 4.41915080e-02 4.54313294e-02
 4.66713406e-02 4.78902774e-02 4.90654612e-02 5.02015351e-02
 5.13378055e-02 5.24742779e-02 5.35857365e-02 5.46694090e-02
 5.57532904e-02 5.68373861e-02 5.79217014e-02 5.90062419e-02
 6.00910128e-02 6.11760197e-02 6.22612679e-02 6.33467630e-02
 6.44325103e-02 6.55185153e-02 6.66047834e-02 6.76913202e-02
 6.87781311e-02 6.98652214e-02 7.09401987e-02 7.20132401e-02
 7.30865735e-02 7.41602043e-02 7.52341380e-02 7.62894331e-02
 7.73398237e-02 7.83905262e-02 7.94415460e-02 8.04928885e-02
 8.15445589e-02 8.25965627e-02 8.36489051e-02 8.47015916e-02
 8.57546274e-02 8.68080181e-02 8.78591988e-02 8.89015748e-02
 8.99443177e-02 9.09874327e-02 9.20187025e-02 9.30481333e-02
 9.40779470e-02 9.51081488e-02 9.61387441e-02 9.71697381e-02
 9.82011362e-02 9.92329438e-02 1.00265166e-01 1.01297808e-01
 1.02322472e-01 1.03345329e-01 1.04368617e-01 1.05392343e-01
 1.06416510e-01 1.07441126e-01 1.08466195e-01 1.09491721e-01
 1.10517712e-01 1.11544172e-01 1.12571107e-01 1.13598521e-01
 1.14626421e-01 1.15654812e-01 1.16683699e-01 1.17713087e-01
 1.18738547e-01 1.19758424e-01 1.20778813e-01 1.21799720e-01
 1.22821151e-01 1.23843111e-01 1.24865606e-01 1.25888641e-01
 1.26907080e-01 1.27918033e-01 1.28929534e-01 1.29941591e-01
 1.30954208e-01 1.31967390e-01 1.32981143e-01 1.33995474e-01
 1.35006763e-01 1.36010383e-01 1.37014590e-01 1.38019388e-01
 1.39024783e-01 1.40026176e-01 1.41018716e-01 1.42011860e-01
 1.43005616e-01 1.43999987e-01 1.44994980e-01 1.45990601e-01
 1.46979436e-01 1.47963094e-01 1.48947387e-01 1.49932320e-01
 1.50917899e-01 1.51904130e-01 1.52891018e-01 1.53878569e-01
 1.54859060e-01 1.55839006e-01 1.56819626e-01 1.57800924e-01
 1.58782906e-01 1.59765579e-01 1.60748946e-01 1.61733015e-01
 1.62717790e-01 1.63703278e-01 1.64689483e-01 1.65676412e-01
 1.66664070e-01 1.67652464e-01 1.68641597e-01 1.69631477e-01
 1.70619578e-01 1.71602242e-01 1.72582047e-01 1.73554118e-01
 1.74526949e-01 1.75500543e-01 1.76474909e-01 1.77450050e-01
 1.78421329e-01 1.79389141e-01 1.80357739e-01 1.81327129e-01
 1.82297316e-01 1.83268307e-01 1.84240106e-01 1.85212721e-01
 1.86186157e-01 1.87160419e-01 1.88135513e-01 1.89111447e-01
 1.90088224e-01 1.91065852e-01 1.92044335e-01 1.93023681e-01
 1.94003895e-01 1.94984983e-01 1.95966952e-01 1.96949806e-01
 1.97933553e-01 1.98918198e-01 1.99903747e-01 2.00890207e-01
 2.01877583e-01 2.02865882e-01 2.03854660e-01 2.04833471e-01
 2.05813211e-01 2.06793889e-01 2.07775509e-01 2.08749805e-01
 2.09718585e-01 2.10688313e-01 2.11658995e-01 2.12616210e-01
 2.13570503e-01 2.14525749e-01 2.15481956e-01 2.16439128e-01
 2.17397273e-01 2.18356397e-01 2.19316505e-01 2.20277604e-01
 2.21239701e-01 2.22202801e-01 2.23166911e-01 2.24132038e-01
 2.25098187e-01 2.26065366e-01 2.27033580e-01 2.28002835e-01
 2.28972660e-01 2.29931179e-01 2.30890746e-01 2.31851366e-01
 2.32813047e-01 2.33775795e-01 2.34739616e-01 2.35704517e-01
 2.36670505e-01 2.37637585e-01 2.38605766e-01 2.39575054e-01
 2.40545454e-01 2.41516974e-01 2.42489621e-01 2.43463402e-01
 2.44438322e-01 2.45414390e-01 2.46391611e-01 2.47369994e-01
 2.48349544e-01 2.49330268e-01 2.50312174e-01 2.51295269e-01
 2.52279559e-01 2.53265052e-01 2.54251754e-01 2.55239674e-01
 2.56228817e-01 2.57218722e-01 2.58199355e-01 2.59181220e-01
 2.60164324e-01 2.61148674e-01 2.62134277e-01 2.63121141e-01
 2.64109273e-01 2.65098680e-01 2.66089370e-01 2.67081350e-01
 2.68074627e-01 2.69069209e-01 2.70065062e-01 2.71053700e-01
 2.72043654e-01 2.73034932e-01 2.74027541e-01 2.75021488e-01
 2.76016782e-01 2.77013430e-01 2.78011440e-01 2.79010819e-01
 2.80011575e-01 2.81013716e-01 2.82017250e-01 2.83022185e-01
 2.84028528e-01 2.85036288e-01 2.86045473e-01 2.87054817e-01
 2.88055963e-01 2.89058542e-01 2.90062562e-01 2.91068031e-01
 2.92074958e-01 2.93083350e-01 2.94093215e-01 2.95104563e-01
 2.96117400e-01 2.97131736e-01 2.98147579e-01 2.99164937e-01
 3.00183819e-01 3.01204232e-01 3.02226186e-01 3.03245404e-01
 3.04262901e-01 3.05281952e-01 3.06302566e-01 3.07324753e-01
 3.08348520e-01 3.09373877e-01 3.10400831e-01 3.11429393e-01
 3.12446251e-01 3.13462036e-01 3.14479429e-01 3.15498439e-01
 3.16519076e-01 3.17541347e-01 3.18549675e-01 3.19553276e-01
 3.20549059e-01 3.21546462e-01 3.22545494e-01 3.23546164e-01
 3.24548480e-01 3.25552453e-01 3.26558091e-01 3.27565403e-01
 3.28574398e-01 3.29585086e-01 3.30597476e-01 3.31611576e-01
 3.32627398e-01 3.33644949e-01 3.34664239e-01 3.35685279e-01
 3.36708076e-01 3.37732642e-01 3.38748851e-01 3.39765120e-01
 3.40783166e-01 3.41802998e-01 3.42824626e-01 3.43848060e-01
 3.44873309e-01 3.45900384e-01 3.46927223e-01 3.47953176e-01
 3.48980976e-01 3.50010632e-01 3.51042156e-01 3.52075557e-01
 3.53110846e-01 3.54148032e-01 3.55187126e-01 3.56228139e-01
 3.57271080e-01 3.58315962e-01 3.59362793e-01 3.60411585e-01
 3.61462349e-01 3.62515095e-01 3.63569834e-01 3.64626576e-01
 3.65685334e-01 3.66746118e-01 3.67808938e-01 3.68873807e-01
 3.69940735e-01 3.71009733e-01 3.72080813e-01 3.73153987e-01
 3.74229265e-01 3.75302413e-01 3.76370652e-01 3.77440849e-01
 3.78513174e-01 3.79587640e-01 3.80664257e-01 3.81743037e-01
 3.82823993e-01 3.83907137e-01 3.84982940e-01 3.86057675e-01
 3.87134608e-01 3.88213749e-01 3.89295113e-01 3.90378710e-01
 3.91464554e-01 3.92552656e-01 3.93643029e-01 3.94735685e-01
 3.95830637e-01 3.96927899e-01 3.98027481e-01 3.99129398e-01
 4.00233662e-01 4.01340286e-01 4.02449284e-01 4.03560668e-01
 4.04674451e-01 4.05790647e-01 4.06909270e-01 4.08030332e-01
 4.09153847e-01 4.10279829e-01 4.11408292e-01 4.12539249e-01
 4.13672714e-01 4.14808701e-01 4.15947225e-01 4.17088299e-01
 4.18231938e-01 4.19378155e-01 4.20526966e-01 4.21672977e-01
 4.22820276e-01 4.23970196e-01 4.25122753e-01 4.26277962e-01
 4.27435836e-01 4.28596391e-01 4.29759643e-01 4.30925605e-01
 4.32094295e-01 4.33265726e-01 4.34439914e-01 4.35616876e-01
 4.36796626e-01 4.37979180e-01 4.39164555e-01 4.40352766e-01
 4.41543829e-01 4.42737760e-01 4.43934576e-01 4.45134294e-01
 4.46336929e-01 4.47538925e-01 4.48731209e-01 4.49926421e-01
 4.51124578e-01 4.52325696e-01 4.53529793e-01 4.54736885e-01
 4.55946990e-01 4.57160125e-01 4.58376307e-01 4.59595554e-01
 4.60817883e-01 4.62043313e-01 4.63271861e-01 4.64503545e-01
 4.65738383e-01 4.66976394e-01 4.68217595e-01 4.69462006e-01
 4.70709645e-01 4.71959769e-01 4.73205391e-01 4.74447536e-01
 4.75692088e-01 4.76939921e-01 4.78191053e-01 4.79445504e-01
 4.80703294e-01 4.81964442e-01 4.83213285e-01 4.84462421e-01
 4.85713104e-01 4.86960511e-01 4.88211301e-01 4.89465496e-01
 4.90723113e-01 4.91984175e-01 4.93248701e-01 4.94507059e-01
 4.95766575e-01 4.97029584e-01 4.98296108e-01 4.99553799e-01
 5.00809707e-01 5.02069143e-01 5.03332127e-01 5.04598681e-01
 5.05868828e-01 5.07136373e-01 5.08406487e-01 5.09680237e-01
 5.10957645e-01 5.12238733e-01 5.13518476e-01 5.14796469e-01
 5.16067623e-01 5.17337461e-01 5.18611015e-01 5.19888308e-01
 5.21151370e-01 5.22414300e-01 5.23656403e-01 5.24885059e-01
 5.26115123e-01 5.27348867e-01 5.28580697e-01 5.29797100e-01
 5.31017177e-01 5.32240951e-01 5.33468445e-01 5.34699681e-01
 5.35934683e-01 5.37173475e-01 5.38416079e-01 5.39662521e-01
 5.40901641e-01 5.42143058e-01 5.43388345e-01 5.44637526e-01
 5.45890625e-01 5.47147667e-01 5.48408677e-01 5.49673679e-01
 5.50942700e-01 5.52215764e-01 5.53492897e-01 5.54774126e-01
 5.56059476e-01 5.57348973e-01 5.58642645e-01 5.59940517e-01
 5.61242617e-01 5.62548971e-01 5.63850859e-01 5.65130887e-01
 5.66402287e-01 5.67677895e-01 5.68957737e-01 5.70241840e-01
 5.71511554e-01 5.72765704e-01 5.74024069e-01 5.75286679e-01
 5.76553559e-01 5.77824101e-01 5.79089471e-01 5.80353999e-01
 5.81613293e-01 5.82876915e-01 5.84144893e-01 5.85417256e-01
 5.86684678e-01 5.87951661e-01 5.89223068e-01 5.90498928e-01
 5.91779271e-01 5.93064127e-01 5.94353527e-01 5.95647500e-01
 5.96937845e-01 5.98224374e-01 5.99505820e-01 6.00791870e-01
 6.02082555e-01 6.03377906e-01 6.04677956e-01 6.05982735e-01
 6.07292277e-01 6.08606615e-01 6.09925780e-01 6.11243207e-01
 6.12556067e-01 6.13873795e-01 6.15196426e-01 6.16523994e-01
 6.17856533e-01 6.19194077e-01 6.20536662e-01 6.21884322e-01
 6.23237093e-01 6.24595012e-01 6.25956242e-01 6.27312702e-01
 6.28674372e-01 6.30041290e-01 6.31399741e-01 6.32759832e-01
 6.34125216e-01 6.35495931e-01 6.36872013e-01 6.38253502e-01
 6.39633480e-01 6.41012553e-01 6.42397097e-01 6.43787152e-01
 6.45182757e-01 6.46572480e-01 6.47955876e-01 6.49334217e-01
 6.50718133e-01 6.52107666e-01 6.53502857e-01 6.54896035e-01
 6.56274569e-01 6.57642563e-01 6.59016201e-01 6.60386407e-01
 6.61748601e-01 6.63078690e-01 6.64398481e-01 6.65723807e-01
 6.67054708e-01 6.68355498e-01 6.69646755e-01 6.70943498e-01
 6.72245768e-01 6.73553607e-01 6.74857090e-01 6.76157914e-01
 6.77448594e-01 6.78733774e-01 6.80020192e-01 6.81312222e-01
 6.82609907e-01 6.83913291e-01 6.85215365e-01 6.86518438e-01
 6.87827291e-01 6.89141968e-01 6.90451670e-01 6.91765784e-01
 6.93063789e-01 6.94366341e-01 6.95674787e-01 6.96967352e-01
 6.98238872e-01 6.99492182e-01 7.00724030e-01 7.01919034e-01
 7.03110974e-01 7.04282301e-01 7.05459074e-01 7.06641336e-01
 7.07829132e-01 7.09022508e-01 7.10221507e-01 7.11426176e-01
 7.12636562e-01 7.13852710e-01 7.15074669e-01 7.16302487e-01
 7.17536210e-01 7.18735211e-01 7.19921782e-01 7.21109989e-01
 7.22303991e-01 7.23503838e-01 7.24709576e-01 7.25921257e-01
 7.27138931e-01 7.28362647e-01 7.29585316e-01 7.30794839e-01
 7.31990193e-01 7.33191563e-01 7.34390887e-01 7.35581654e-01
 7.36762326e-01 7.37949024e-01 7.39128693e-01 7.40302588e-01
 7.41482537e-01 7.42668595e-01 7.43853214e-01 7.45032968e-01
 7.46218895e-01 7.47408856e-01 7.48571446e-01 7.49731724e-01
 7.50898161e-01 7.52070810e-01 7.53232853e-01 7.54319513e-01
 7.55412024e-01 7.56496843e-01 7.57575411e-01 7.58652795e-01
 7.59676371e-01 7.60695812e-01 7.61720862e-01 7.62749175e-01
 7.63743309e-01 7.64742973e-01 7.65748220e-01 7.66759101e-01
 7.67775669e-01 7.68775311e-01 7.69779134e-01 7.70767525e-01
 7.71761560e-01 7.72761291e-01 7.73766774e-01 7.74778061e-01
 7.75782453e-01 7.76782782e-01 7.77788952e-01 7.78780024e-01
 7.79737840e-01 7.80681547e-01 7.81630850e-01 7.82585801e-01
 7.83500821e-01 7.84407847e-01 7.85319254e-01 7.86202677e-01
 7.87081064e-01 7.87964799e-01 7.88842127e-01 7.89711911e-01
 7.90539050e-01 7.91341554e-01 7.92128580e-01 7.92908291e-01
 7.93634996e-01 7.94364506e-01 7.95098618e-01 7.95837377e-01
 7.96580833e-01 7.97329034e-01 7.98082029e-01 7.98839869e-01
 7.99602604e-01 8.00370285e-01 8.01142965e-01 8.01920695e-01
 8.02690756e-01 8.03456462e-01 8.04227234e-01 8.05003128e-01
 8.05784198e-01 8.06570500e-01 8.07362091e-01 8.08159027e-01
 8.08961369e-01 8.09769174e-01 8.10582503e-01 8.11392606e-01
 8.12202280e-01 8.13017560e-01 8.13817145e-01 8.14612723e-01
 8.15403459e-01 8.16193585e-01 8.16975097e-01 8.17740244e-01
 8.18491710e-01 8.19222159e-01 8.19937953e-01 8.20646569e-01
 8.21335447e-01 8.22021451e-01 8.22712475e-01 8.23408579e-01
 8.24109820e-01 8.24816261e-01 8.25527963e-01 8.26244988e-01
 8.26967399e-01 8.27679181e-01 8.28387516e-01 8.29101244e-01
 8.29792875e-01 8.30471037e-01 8.31154432e-01 8.31843124e-01
 8.32537179e-01 8.33236662e-01 8.33941642e-01 8.34652187e-01
 8.35368366e-01 8.36090250e-01 8.36817912e-01 8.37551424e-01
 8.38290862e-01 8.39036300e-01 8.39787817e-01 8.40545490e-01
 8.41309399e-01 8.42079626e-01 8.42856252e-01 8.43619422e-01
 8.44372800e-01 8.45116181e-01 8.45846135e-01 8.46582301e-01
 8.47291270e-01 8.47991005e-01 8.48676089e-01 8.49356635e-01
 8.50026324e-01 8.50701883e-01 8.51383392e-01 8.52070934e-01
 8.52764593e-01 8.53464453e-01 8.54170602e-01 8.54883129e-01
 8.55602125e-01 8.56327680e-01 8.57059890e-01 8.57798849e-01
 8.58519072e-01 8.59238311e-01 8.59964283e-01 8.60697088e-01
 8.61436826e-01 8.62183599e-01 8.62937513e-01 8.63698674e-01
 8.64467190e-01 8.65213195e-01 8.65945772e-01 8.66685545e-01
 8.67432622e-01 8.68187117e-01 8.68949144e-01 8.69718821e-01
 8.70496267e-01 8.71271477e-01 8.72014839e-01 8.72765832e-01
 8.73518121e-01 8.74217224e-01 8.74922833e-01 8.75635850e-01
 8.76356397e-01 8.77058635e-01 8.77746726e-01 8.78442211e-01
 8.79106845e-01 8.79766575e-01 8.80375211e-01 8.80940973e-01
 8.81512998e-01 8.82084386e-01 8.82622027e-01 8.83136215e-01
 8.83633491e-01 8.84136440e-01 8.84645162e-01 8.85159760e-01
 8.85680339e-01 8.86179913e-01 8.86680472e-01 8.87153936e-01
 8.87609889e-01 8.88015645e-01 8.88398326e-01 8.88785657e-01
 8.89177725e-01 8.89574620e-01 8.89968590e-01 8.90322210e-01
 8.90680270e-01 8.91042856e-01 8.91410058e-01 8.91781965e-01
 8.92158670e-01 8.92540269e-01 8.92915537e-01 8.93243526e-01
 8.93575866e-01 8.93912644e-01 8.94253954e-01 8.94581126e-01
 8.94894461e-01 8.95212103e-01 8.95534143e-01 8.95860674e-01
 8.96162123e-01 8.96461309e-01 8.96764762e-01 8.97072575e-01
 8.97384844e-01 8.97701668e-01 8.98023149e-01 8.98349392e-01
 8.98680506e-01 8.99016601e-01 8.99357794e-01 8.99678165e-01
 8.99998462e-01 9.00323734e-01 9.00652134e-01 9.00970121e-01
 9.01293170e-01 9.01621404e-01 9.01954952e-01 9.02293945e-01
 9.02638519e-01 9.02988815e-01 9.03344978e-01 9.03707159e-01
 9.04075514e-01 9.04450203e-01 9.04831393e-01 9.05219257e-01
 9.05613974e-01 9.06015728e-01 9.06401901e-01 9.06785638e-01
 9.07176411e-01 9.07574417e-01 9.07979861e-01 9.08392956e-01
 9.08813922e-01 9.09242988e-01 9.09680394e-01 9.10126386e-01
 9.10581222e-01 9.11045170e-01 9.11518509e-01 9.12001530e-01
 9.12494535e-01 9.12997840e-01 9.13511773e-01 9.14036676e-01
 9.14572909e-01 9.15075150e-01 9.15586267e-01 9.16108792e-01
 9.16643114e-01 9.17189640e-01 9.17748796e-01 9.18321027e-01
 9.18906801e-01 9.19506607e-01 9.20120959e-01 9.20750394e-01
 9.21395480e-01 9.22056809e-01 9.22735008e-01 9.23428141e-01
 9.24069494e-01 9.24727867e-01 9.25321920e-01 9.25879572e-01
 9.26452645e-01 9.27041792e-01 9.27647701e-01 9.28271100e-01
 9.28912761e-01 9.29573503e-01 9.30254192e-01 9.30955749e-01
 9.31679153e-01 9.32425443e-01 9.33154223e-01 9.33863935e-01
 9.34597230e-01 9.35355309e-01 9.36139451e-01 9.36951030e-01
 9.37791515e-01 9.38652455e-01 9.39527062e-01 9.40434591e-01
 9.41376943e-01 9.42356167e-01 9.43374474e-01 9.44434257e-01
 9.45451185e-01 9.46461357e-01 9.47479970e-01 9.48543774e-01
 9.49650347e-01 9.50727180e-01 9.51855211e-01 9.53038186e-01
 9.54280225e-01 9.55585873e-01 9.56887251e-01 9.58247187e-01
 9.59682587e-01 9.61199920e-01 9.62806416e-01 9.64340559e-01
 9.65870517e-01 9.67410980e-01 9.69054057e-01 9.70810362e-01
 9.72692028e-01 9.74552395e-01 9.76109167e-01 9.77471895e-01
 9.78852508e-01 9.80294783e-01 9.81868115e-01 9.83591226e-01
 9.85486582e-01 9.87476510e-01 9.89440892e-01 9.91002086e-01
 9.92024526e-01 9.93038589e-01 9.93970499e-01 9.94981765e-01
 9.96161551e-01 9.97555815e-01 9.98949280e-01 9.99610879e-01
 9.99818124e-01 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 9.99968468e-01 9.99941137e-01 9.99917449e-01
 9.99896722e-01 9.99878432e-01 9.99148443e-01 9.96388408e-01
 9.93573523e-01 9.91026638e-01 9.86877628e-01 9.81095633e-01
 9.74527112e-01 9.67038161e-01 9.60124999e-01 9.53723650e-01
 9.47779275e-01 9.42244603e-01 9.37078662e-01 9.32245769e-01
 9.27714701e-01 9.23048047e-01 9.17833490e-01 9.12202389e-01
 9.06883820e-01 9.01852444e-01 8.96663546e-01 8.91284036e-01
 8.86173174e-01 8.81311302e-01 8.76680635e-01 8.72265044e-01
 8.68049862e-01 8.64021731e-01 8.60168450e-01 8.56478859e-01
 8.52942728e-01 8.49550661e-01 8.46294014e-01 8.43164821e-01
 8.40155729e-01 8.37259940e-01 8.34325345e-01 8.31471543e-01
 8.28719414e-01 8.26063606e-01 8.23499138e-01 8.20817510e-01
 8.18169872e-01 8.15608790e-01 8.13130074e-01 8.10729803e-01
 8.08404299e-01 8.06150111e-01 8.03963999e-01 8.01842913e-01
 7.99783985e-01 7.97784512e-01 7.95818666e-01 7.93826101e-01
 7.91888659e-01 7.90004074e-01 7.88065526e-01 7.86159708e-01
 7.84303815e-01 7.82495900e-01 7.80734118e-01 7.79016718e-01
 7.77342035e-01 7.75708488e-01 7.74114570e-01 7.72558850e-01
 7.70976640e-01 7.69414809e-01 7.67889087e-01 7.66398227e-01
 7.64941042e-01 7.63516397e-01 7.62123206e-01 7.60760432e-01
 7.59427084e-01 7.58122213e-01 7.56844909e-01 7.55594302e-01
 7.54369557e-01 7.53169876e-01 7.51994490e-01 7.50842663e-01
 7.49685682e-01 7.48513337e-01 7.47363788e-01 7.46236371e-01
 7.45130447e-01 7.44045403e-01 7.42980646e-01 7.41935610e-01
 7.40879734e-01 7.39796577e-01 7.38732922e-01 7.37688243e-01
 7.36662031e-01 7.35653796e-01 7.34663065e-01 7.33689381e-01
 7.32712643e-01 7.31708006e-01 7.30720206e-01 7.29748820e-01
 7.28793435e-01 7.27829719e-01 7.26832862e-01 7.25852016e-01
 7.24886795e-01 7.23936823e-01 7.23001737e-01 7.22081186e-01
 7.21138437e-01 7.20181822e-01 7.19239725e-01 7.18311811e-01
 7.17397760e-01 7.16497257e-01 7.15610000e-01 7.14735695e-01
 7.13838431e-01 7.12948519e-01 7.12071306e-01 7.11206518e-01
 7.10353888e-01 7.09513159e-01 7.08684077e-01 7.07866400e-01
 7.07059889e-01 7.06264313e-01 7.05479448e-01 7.04705074e-01
 7.03940980e-01 7.03186958e-01 7.02442806e-01 7.01708328e-01
 7.00972934e-01 7.00221703e-01 6.99465387e-01 6.98684446e-01
 6.97913320e-01 6.97151821e-01 6.96399766e-01 6.95656978e-01
 6.94905197e-01 6.94146108e-01 6.93396190e-01 6.92655276e-01
 6.91923200e-01 6.91199801e-01 6.90484924e-01 6.89778414e-01
 6.89080122e-01 6.88389902e-01 6.87707612e-01 6.87033113e-01
 6.86366268e-01 6.85706945e-01 6.85055014e-01 6.84410348e-01
 6.83772824e-01 6.83142319e-01 6.82518717e-01 6.81901900e-01
 6.81291757e-01 6.80688176e-01 6.80091049e-01 6.79500270e-01
 6.78915735e-01 6.78337344e-01 6.77763500e-01 6.77159576e-01
 6.76561892e-01 6.75970348e-01 6.75384848e-01 6.74778551e-01
 6.74157606e-01 6.73542901e-01 6.72934339e-01 6.72286211e-01
 6.71632306e-01 6.70984830e-01 6.70343685e-01 6.69708776e-01
 6.69080009e-01 6.68457292e-01 6.67840535e-01 6.67229650e-01
 6.66624551e-01 6.66025153e-01 6.65431372e-01 6.64843128e-01
 6.64260341e-01 6.63682931e-01 6.63110822e-01 6.62543939e-01
 6.61980820e-01 6.61387241e-01 6.60799001e-01 6.60216026e-01
 6.59638243e-01 6.59065581e-01 6.58497968e-01 6.57935336e-01
 6.57377615e-01 6.56824741e-01 6.56276646e-01 6.55733268e-01
 6.55194541e-01 6.54660405e-01 6.54130798e-01 6.53605660e-01
 6.53084933e-01 6.52568558e-01 6.52056479e-01 6.51548640e-01
 6.51044985e-01 6.50545462e-01 6.50050016e-01 6.49558596e-01
 6.49071151e-01 6.48587629e-01 6.48107982e-01 6.47632161e-01
 6.47160118e-01 6.46690626e-01 6.46198525e-01 6.45710277e-01
 6.45225837e-01 6.44745156e-01 6.44268188e-01 6.43794890e-01
 6.43325216e-01 6.42859122e-01 6.42396565e-01 6.41937504e-01
 6.41481896e-01 6.41029700e-01 6.40580778e-01 6.40115033e-01
 6.39652730e-01 6.39193830e-01 6.38738292e-01 6.38286078e-01
 6.37837150e-01 6.37391468e-01 6.36948997e-01 6.36509699e-01
 6.36073538e-01 6.35640479e-01 6.35210486e-01 6.34783526e-01
 6.34359563e-01 6.33938564e-01 6.33520497e-01 6.33102521e-01
 6.32666266e-01 6.32233010e-01 6.31802722e-01 6.31375367e-01
 6.30950916e-01 6.30529335e-01 6.30110593e-01 6.29694661e-01
 6.29281508e-01 6.28871104e-01 6.28463419e-01 6.28058426e-01
 6.27656095e-01 6.27256398e-01 6.26859307e-01 6.26455944e-01
 6.26048456e-01 6.25643593e-01 6.25241329e-01 6.24841636e-01
 6.24444488e-01 6.24049858e-01 6.23657722e-01 6.23268052e-01
 6.22854273e-01 6.22437761e-01 6.22023840e-01 6.21612482e-01
 6.21203663e-01 6.20797357e-01 6.20363182e-01 6.19919328e-01
 6.19459918e-01 6.19003289e-01 6.18549413e-01 6.18098264e-01
 6.17649814e-01 6.17204037e-01 6.16760908e-01 6.16320400e-01
 6.15882488e-01 6.15447147e-01 6.15014353e-01 6.14584080e-01
 6.14156306e-01 6.13731006e-01 6.13308156e-01 6.12887734e-01
 6.12469717e-01 6.12054081e-01 6.11622507e-01 6.11190300e-01
 6.10760529e-01 6.10333170e-01 6.09908202e-01 6.09485603e-01
 6.09065350e-01 6.08647423e-01 6.08228170e-01 6.07806454e-01
 6.07387046e-01 6.06969925e-01 6.06555070e-01 6.06142461e-01
 6.05732078e-01 6.05323900e-01 6.04917908e-01 6.04514083e-01
 6.04112405e-01 6.03712855e-01 6.03315415e-01 6.02920065e-01
 6.02526787e-01 6.02135563e-01 6.01746376e-01 6.01359207e-01
 6.00974039e-01 6.00590854e-01 6.00209636e-01 5.99830367e-01
 5.99453031e-01 5.99077610e-01 5.98704090e-01 5.98332452e-01
 5.97962682e-01 5.97588003e-01 5.97204040e-01 5.96821735e-01
 5.96441324e-01 5.96062792e-01 5.95686122e-01 5.95311300e-01
 5.94938310e-01 5.94567136e-01 5.94183041e-01 5.93795788e-01
 5.93410402e-01 5.93026868e-01 5.92645170e-01 5.92265292e-01
 5.91887222e-01 5.91510942e-01 5.91136440e-01 5.90763701e-01
 5.90392710e-01 5.90023453e-01 5.89655916e-01 5.89290087e-01
 5.88925950e-01 5.88563492e-01 5.88202701e-01 5.87843562e-01
 5.87486063e-01 5.87130191e-01 5.86775933e-01 5.86423276e-01
 5.86072208e-01 5.85722716e-01 5.85374788e-01 5.85028412e-01
 5.84683576e-01 5.84340267e-01 5.83998474e-01 5.83658186e-01
 5.83319390e-01 5.82982076e-01 5.82646231e-01 5.82304376e-01
 5.81962183e-01 5.81621466e-01 5.81282214e-01 5.80944416e-01
 5.80608062e-01 5.80273140e-01 5.79939639e-01 5.79607549e-01
 5.79276860e-01 5.78947560e-01 5.78619640e-01 5.78293089e-01
 5.77967897e-01 5.77644054e-01 5.77321550e-01 5.77000376e-01
 5.76680520e-01 5.76361975e-01 5.76044729e-01 5.75728775e-01
 5.75414101e-01 5.75096108e-01 5.74763188e-01 5.74431604e-01
 5.74101348e-01 5.73772410e-01 5.73444780e-01 5.73118449e-01
 5.72793407e-01 5.72469646e-01 5.72147156e-01 5.71825928e-01
 5.71505953e-01 5.71187223e-01 5.70869728e-01 5.70553459e-01
 5.70238409e-01 5.69924568e-01 5.69611929e-01 5.69300481e-01
 5.68990219e-01 5.68680213e-01 5.68362053e-01 5.68037021e-01
 5.67712188e-01 5.67388570e-01 5.67066160e-01 5.66744949e-01
 5.66424928e-01 5.66106090e-01 5.65770065e-01 5.65431699e-01
 5.65092455e-01 5.64746726e-01 5.64402255e-01 5.64059033e-01
 5.63717051e-01 5.63376301e-01 5.63036774e-01 5.62687478e-01
 5.62336796e-01 5.61987362e-01 5.61639168e-01 5.61278307e-01
 5.60912778e-01 5.60548532e-01 5.60185561e-01 5.59823857e-01
 5.59463412e-01 5.59097366e-01 5.58731434e-01 5.58366763e-01
 5.58003344e-01 5.57641171e-01 5.57274757e-01 5.56903683e-01
 5.56522485e-01 5.56137174e-01 5.55753162e-01 5.55370441e-01
 5.54969841e-01 5.54566479e-01 5.54138458e-01 5.53693778e-01
 5.53248195e-01 5.52804083e-01 5.52355559e-01 5.51888573e-01
 5.51423113e-01 5.50959168e-01 5.50496730e-01 5.50035789e-01
 5.49576335e-01 5.49118359e-01 5.48661851e-01 5.48206802e-01
 5.47741880e-01 5.47276867e-01 5.46813326e-01 5.46351249e-01
 5.45890625e-01 5.45431446e-01 5.44973703e-01 5.44517387e-01
 5.44062489e-01 5.43608999e-01 5.43156910e-01 5.42706213e-01
 5.42256899e-01 5.41808959e-01 5.41362385e-01 5.40917168e-01
 5.40473301e-01 5.40030774e-01 5.39581208e-01 5.39108054e-01
 5.38624096e-01 5.38141582e-01 5.37660503e-01 5.37180849e-01
 5.36685072e-01 5.36172202e-01 5.35660839e-01 5.35150973e-01
 5.34642594e-01 5.34135105e-01 5.33620335e-01 5.33102311e-01
 5.32577020e-01 5.32053238e-01 5.31530955e-01 5.31010164e-01
 5.30482394e-01 5.29951750e-01 5.29422607e-01 5.28894955e-01
 5.28368786e-01 5.27844091e-01 5.27320861e-01 5.26799087e-01
 5.26271503e-01 5.25737976e-01 5.25197431e-01 5.24658372e-01
 5.24120790e-01 5.23584676e-01 5.23050021e-01 5.22516818e-01
 5.21985057e-01 5.21454730e-01 5.20925828e-01 5.20392725e-01
 5.19853037e-01 5.19314785e-01 5.18777962e-01 5.18242559e-01
 5.17708569e-01 5.17175982e-01 5.16644791e-01 5.16114987e-01
 5.15586563e-01 5.15059510e-01 5.14532284e-01 5.13998237e-01
 5.13465562e-01 5.12934253e-01 5.12393140e-01 5.11850471e-01
 5.11309179e-01 5.10769256e-01 5.10230695e-01 5.09693488e-01
 5.09152089e-01 5.08606994e-01 5.08063256e-01 5.07520868e-01
 5.06979821e-01 5.06431122e-01 5.05874471e-01 5.05310909e-01
 5.04748723e-01 5.04187906e-01 5.03628449e-01 5.03064422e-01
 5.02486170e-01 5.01896938e-01 5.01309117e-01 5.00715787e-01
 5.00113514e-01 4.99484211e-01 4.98844490e-01 4.98206277e-01
 4.97569562e-01 4.96907775e-01 4.96236385e-01 4.95566557e-01
 4.94898281e-01 4.94231549e-01 4.93559062e-01 4.92882090e-01
 4.92195214e-01 4.91501871e-01 4.90806965e-01 4.90113633e-01
 4.89421866e-01 4.88731655e-01 4.88037970e-01 4.87342458e-01
 4.86648495e-01 4.85956073e-01 4.85257561e-01 4.84559570e-01
 4.83847743e-01 4.83136567e-01 4.82426943e-01 4.81703780e-01
 4.80963635e-01 4.80208596e-01 4.79436568e-01 4.78637207e-01
 4.77833724e-01 4.77014254e-01 4.76196525e-01 4.75380528e-01
 4.74566254e-01 4.73753693e-01 4.72942837e-01 4.72133675e-01
 4.71326198e-01 4.70520397e-01 4.69716263e-01 4.68913786e-01
 4.68112959e-01 4.67287324e-01 4.66451557e-01 4.65614822e-01
 4.64779783e-01 4.63946430e-01 4.63114754e-01 4.62284746e-01
 4.61456397e-01 4.60629698e-01 4.59800140e-01 4.58960128e-01
 4.58109109e-01 4.57259762e-01 4.56407035e-01 4.55546908e-01
 4.54678485e-01 4.53811745e-01 4.52938646e-01 4.52059997e-01
 4.51183033e-01 4.50307743e-01 4.49429527e-01 4.48546330e-01
 4.47664801e-01 4.46783623e-01 4.45884058e-01 4.44981155e-01
 4.44079934e-01 4.43180386e-01 4.42272593e-01 4.41318723e-01
 4.40366605e-01 4.39408331e-01 4.38444783e-01 4.37478916e-01
 4.36480500e-01 4.35478304e-01 4.34477909e-01 4.33477942e-01
 4.32457177e-01 4.31438227e-01 4.30421081e-01 4.29405729e-01
 4.28392162e-01 4.27367771e-01 4.26344345e-01 4.25311031e-01
 4.24279508e-01 4.23249765e-01 4.22221792e-01 4.21195579e-01
 4.20164209e-01 4.19129247e-01 4.18096038e-01 4.17053329e-01
 4.15991519e-01 4.14920982e-01 4.13852232e-01 4.12785257e-01
 4.11696069e-01 4.10601622e-01 4.09508410e-01 4.08399589e-01
 4.07287198e-01 4.06176613e-01 4.05061762e-01 4.03942094e-01
 4.02799765e-01 4.01644163e-01 4.00480058e-01 3.99311647e-01
 3.98116044e-01 3.96921445e-01 3.95728720e-01 3.94537858e-01
 3.93348850e-01 3.92161684e-01 3.90976352e-01 3.89792842e-01
 3.88611146e-01 3.87431252e-01 3.86253151e-01 3.85076833e-01
 3.83896178e-01 3.82712805e-01 3.81531201e-01 3.80351356e-01
 3.79173262e-01 3.77996908e-01 3.76822284e-01 3.75649382e-01
 3.74478191e-01 3.73308703e-01 3.72140906e-01 3.70970765e-01
 3.69799564e-01 3.68630038e-01 3.67452531e-01 3.66272380e-01
 3.65089230e-01 3.63904989e-01 3.62716100e-01 3.61519180e-01
 3.60315496e-01 3.59101905e-01 3.57881293e-01 3.56656987e-01
 3.55423586e-01 3.54188460e-01 3.52955004e-01 3.51723209e-01
 3.50493067e-01 3.49264567e-01 3.48037700e-01 3.46812457e-01
 3.45588829e-01 3.44360115e-01 3.43129344e-01 3.41900174e-01
 3.40661282e-01 3.39416311e-01 3.38172938e-01 3.36931153e-01
 3.35690947e-01 3.34452312e-01 3.33215237e-01 3.31979714e-01
 3.30745734e-01 3.29513288e-01 3.28282366e-01 3.27052961e-01
 3.25825064e-01 3.24598664e-01 3.23373754e-01 3.22150326e-01
 3.20928369e-01 3.19707876e-01 3.18488838e-01 3.17263747e-01
 3.16034041e-01 3.14799692e-01 3.13559474e-01 3.12320700e-01
 3.11071064e-01 3.09817269e-01 3.08557389e-01 3.07295154e-01
 3.06028307e-01 3.04762893e-01 3.03498902e-01 3.02236326e-01
 3.00975156e-01 2.99715383e-01 2.98457000e-01 2.97199997e-01
 2.95944366e-01 2.94690099e-01 2.93437187e-01 2.92185623e-01
 2.90926727e-01 2.89666578e-01 2.88407762e-01 2.87150272e-01
 2.85894099e-01 2.84639236e-01 2.83385673e-01 2.82133403e-01
 2.80882417e-01 2.79623019e-01 2.78358240e-01 2.77094738e-01
 2.75832505e-01 2.74571531e-01 2.73311810e-01 2.72053333e-01
 2.70796093e-01 2.69536947e-01 2.68266793e-01 2.66997866e-01
 2.65728194e-01 2.64441284e-01 2.63155359e-01 2.61870647e-01
 2.60587142e-01 2.59297161e-01 2.58002013e-01 2.56708060e-01
 2.55404148e-01 2.54097923e-01 2.52776140e-01 2.51441400e-01
 2.50107857e-01 2.48773526e-01 2.47429122e-01 2.46077678e-01
 2.44721119e-01 2.43365739e-01 2.42011531e-01 2.40658486e-01
 2.39306596e-01 2.37948578e-01 2.36590400e-01 2.35224604e-01
 2.33853845e-01 2.32469647e-01 2.31079310e-01 2.29690110e-01
 2.28302036e-01 2.26915082e-01 2.25527252e-01 2.24129131e-01
 2.22732115e-01 2.21336196e-01 2.19941366e-01 2.18547617e-01
 2.17154940e-01 2.15763328e-01 2.14370054e-01 2.12965380e-01
 2.11561758e-01 2.10159179e-01 2.08757636e-01 2.07352771e-01
 2.05944718e-01 2.04537682e-01 2.03131655e-01 2.01726631e-01
 2.00315968e-01 1.98904846e-01 1.97494708e-01 1.96085544e-01
 1.94677349e-01 1.93270112e-01 1.91863828e-01 1.90458486e-01
 1.89054081e-01 1.87650603e-01 1.86248046e-01 1.84841051e-01
 1.83433943e-01 1.82027735e-01 1.80622026e-01 1.79214100e-01
 1.77807053e-01 1.76400878e-01 1.74995567e-01 1.73591113e-01
 1.72187507e-01 1.70784741e-01 1.69382810e-01 1.67981703e-01
 1.66581415e-01 1.65181937e-01 1.63783262e-01 1.62385382e-01
 1.60988289e-01 1.59591977e-01 1.58192456e-01 1.56792068e-01
 1.55392440e-01 1.53993565e-01 1.52595436e-01 1.51198045e-01
 1.49801384e-01 1.48405446e-01 1.47010224e-01 1.45615710e-01
 1.44221897e-01 1.42828777e-01 1.41436344e-01 1.40044589e-01
 1.38653505e-01 1.37263085e-01 1.35873321e-01 1.34484207e-01
 1.33095735e-01 1.31701321e-01 1.30307222e-01 1.28913748e-01
 1.27520889e-01 1.26128638e-01 1.24736989e-01 1.23345934e-01
 1.21955466e-01 1.20565578e-01 1.19176262e-01 1.17787511e-01
 1.16399318e-01 1.15011676e-01 1.13624578e-01 1.12237701e-01
 1.10842966e-01 1.09448756e-01 1.08045486e-01 1.06636672e-01
 1.05228368e-01 1.03820566e-01 1.02413260e-01 1.01006441e-01
 9.96001037e-02 9.81942397e-02 9.67888422e-02 9.53839041e-02
 9.39794180e-02 9.25753770e-02 9.11677190e-02 8.97563711e-02
 8.83454493e-02 8.69349464e-02 8.55248554e-02 8.41151690e-02
 8.27058801e-02 8.12961131e-02 7.98851873e-02 7.84746383e-02
 7.70644591e-02 7.56546424e-02 7.42451814e-02 7.28360687e-02
 7.14207311e-02 7.00020352e-02 6.85811067e-02 6.71605013e-02
 6.57398309e-02 6.43139816e-02 6.28884352e-02 6.14631847e-02
 6.00382229e-02 5.86135428e-02 5.71847805e-02 5.57556056e-02
 5.43266920e-02 5.28980324e-02 5.14696198e-02 5.00326468e-02
 4.85908781e-02 4.71450430e-02 4.56994293e-02 4.42540298e-02
 4.28088372e-02 4.13570296e-02 3.98871654e-02 3.84049754e-02
 3.69193621e-02 3.54318165e-02 3.39444398e-02 3.24572246e-02
 3.09701636e-02 2.94801186e-02 2.79832396e-02 2.64695534e-02
 2.49375467e-02 2.34022515e-02 2.18620774e-02 2.03207028e-02
 1.87794272e-02 1.72382428e-02 1.56927494e-02 1.41326075e-02
 1.25647466e-02 1.09960175e-02 9.42505713e-03 7.85414323e-03
 6.28326809e-03 4.71242396e-03 3.14160309e-03 1.57079772e-03
 1.00000070e-10]
Fscore: 0.722046
Fscore_inv: 0.851452
Epoch 749:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.39155456e-03 1.08918217e-02
 1.23208339e-02 1.36628648e-02 1.48770895e-02 1.58719203e-02
 1.66517469e-02 1.74204573e-02 1.81892171e-02 1.89580299e-02
 1.97268997e-02 2.04958302e-02 2.12648252e-02 2.20338886e-02
 2.28030241e-02 2.35722355e-02 2.43415267e-02 2.51109014e-02
 2.58803635e-02 2.66499168e-02 2.74195650e-02 2.81893121e-02
 2.89591618e-02 2.97130969e-02 3.04353970e-02 3.11578041e-02
 3.18661161e-02 3.25045168e-02 3.30614491e-02 3.35761443e-02
 3.40771402e-02 3.45782253e-02 3.50794019e-02 3.55806727e-02
 3.60820401e-02 3.65835066e-02 3.70850747e-02 3.75820131e-02
 3.80778492e-02 3.85664007e-02 3.90228125e-02 3.94661482e-02
 3.99019008e-02 4.03377569e-02 4.07737185e-02 4.12097880e-02
 4.16408822e-02 4.20501025e-02 4.24552405e-02 4.28557353e-02
 4.32417357e-02 4.35958607e-02 4.39500856e-02 4.43044122e-02
 4.46469031e-02 4.49790989e-02 4.53113950e-02 4.56437931e-02
 4.59762948e-02 4.63034623e-02 4.66306449e-02 4.69579345e-02
 4.72647510e-02 4.75712285e-02 4.78778107e-02 4.81844994e-02
 4.84912959e-02 4.87982019e-02 4.91052190e-02 4.94123488e-02
 4.97195927e-02 5.00269525e-02 5.03344297e-02 5.06337283e-02
 5.09326445e-02 5.12316794e-02 5.15259730e-02 5.18200830e-02
 5.21143142e-02 5.24086681e-02 5.27031463e-02 5.29977502e-02
 5.32866042e-02 5.35691648e-02 5.38518504e-02 5.41168876e-02
 5.43647215e-02 5.46126688e-02 5.48578131e-02 5.50933067e-02
 5.53289115e-02 5.55646289e-02 5.58004600e-02 5.60364060e-02
 5.62724683e-02 5.65086481e-02 5.67449467e-02 5.69813652e-02
 5.72179050e-02 5.74545673e-02 5.76913534e-02 5.79272715e-02
 5.81532842e-02 5.83712741e-02 5.85876578e-02 5.88041603e-02
 5.90207825e-02 5.92369987e-02 5.94428409e-02 5.96488003e-02
 5.98548778e-02 6.00610747e-02 6.02673921e-02 6.04682224e-02
 6.06599460e-02 6.08517846e-02 6.10437392e-02 6.12358108e-02
 6.14280004e-02 6.16203093e-02 6.18127383e-02 6.20052887e-02
 6.21979613e-02 6.23907574e-02 6.25834707e-02 6.27656348e-02
 6.29479184e-02 6.31303226e-02 6.33128483e-02 6.34954965e-02
 6.36782683e-02 6.38611647e-02 6.40441868e-02 6.42273355e-02
 6.44106119e-02 6.45940171e-02 6.47775521e-02 6.49612179e-02
 6.51450156e-02 6.53289462e-02 6.55130108e-02 6.56972104e-02
 6.58815462e-02 6.60660191e-02 6.62506302e-02 6.64317600e-02
 6.66099069e-02 6.67881901e-02 6.69666107e-02 6.71451695e-02
 6.73238678e-02 6.75027065e-02 6.76816867e-02 6.78608094e-02
 6.80358551e-02 6.82055039e-02 6.83727637e-02 6.85325439e-02
 6.86924555e-02 6.88524995e-02 6.90126769e-02 6.91729886e-02
 6.93334356e-02 6.94940189e-02 6.96547393e-02 6.98155980e-02
 6.99765958e-02 7.01377338e-02 7.02990129e-02 7.04604341e-02
 7.06219984e-02 7.07837067e-02 7.09455601e-02 7.11075596e-02
 7.12697061e-02 7.14320007e-02 7.15944444e-02 7.17570381e-02
 7.19197830e-02 7.20826799e-02 7.22457299e-02 7.24089341e-02
 7.25722935e-02 7.27358090e-02 7.28994818e-02 7.30633128e-02
 7.32273032e-02 7.33914539e-02 7.35557659e-02 7.37202405e-02
 7.38848785e-02 7.40496810e-02 7.42058654e-02 7.43601223e-02
 7.45145358e-02 7.46691070e-02 7.48238370e-02 7.49787266e-02
 7.51337770e-02 7.52889891e-02 7.54443640e-02 7.55999027e-02
 7.57556061e-02 7.59114755e-02 7.60675117e-02 7.62237159e-02
 7.63800890e-02 7.65366321e-02 7.66933463e-02 7.68502326e-02
 7.70072921e-02 7.71645259e-02 7.73219349e-02 7.74795204e-02
 7.76372833e-02 7.77952247e-02 7.79533458e-02 7.81116475e-02
 7.82701311e-02 7.84287976e-02 7.85876480e-02 7.87466836e-02
 7.89059054e-02 7.90653145e-02 7.92249121e-02 7.93846992e-02
 7.95446770e-02 7.96988007e-02 7.98471928e-02 7.99957646e-02
 8.01445170e-02 8.02934512e-02 8.04425682e-02 8.05918691e-02
 8.07413549e-02 8.08910268e-02 8.10408859e-02 8.11833564e-02
 8.13215878e-02 8.14599944e-02 8.15985772e-02 8.17373373e-02
 8.18762756e-02 8.20153933e-02 8.21546913e-02 8.22941707e-02
 8.24338325e-02 8.25736778e-02 8.27137077e-02 8.28539231e-02
 8.29943252e-02 8.31349149e-02 8.32756935e-02 8.34166620e-02
 8.35578214e-02 8.36991728e-02 8.38407174e-02 8.39824562e-02
 8.41243903e-02 8.42665208e-02 8.44088489e-02 8.45513756e-02
 8.46941021e-02 8.48370295e-02 8.49801590e-02 8.51234916e-02
 8.52670285e-02 8.54107709e-02 8.55547199e-02 8.56988767e-02
 8.58432424e-02 8.59878182e-02 8.61326053e-02 8.62776048e-02
 8.64228180e-02 8.65682460e-02 8.67138901e-02 8.68597513e-02
 8.70058310e-02 8.71521304e-02 8.72986506e-02 8.74453929e-02
 8.75923586e-02 8.77395488e-02 8.78869648e-02 8.80346079e-02
 8.81824792e-02 8.83305802e-02 8.84789120e-02 8.86274759e-02
 8.87762732e-02 8.89253052e-02 8.90745731e-02 8.92240783e-02
 8.93738221e-02 8.95238058e-02 8.96740307e-02 8.98244982e-02
 8.99752095e-02 9.01261660e-02 9.02773690e-02 9.04288200e-02
 9.05805202e-02 9.07324711e-02 9.08846739e-02 9.10371302e-02
 9.11898412e-02 9.13327209e-02 9.14746928e-02 9.16169047e-02
 9.17593579e-02 9.19020536e-02 9.20449933e-02 9.21881782e-02
 9.23316097e-02 9.24752891e-02 9.26192179e-02 9.27633972e-02
 9.29078286e-02 9.30525134e-02 9.31974530e-02 9.33426487e-02
 9.34881021e-02 9.36338143e-02 9.37797870e-02 9.39260215e-02
 9.40725192e-02 9.42192816e-02 9.43582028e-02 9.44913317e-02
 9.46247038e-02 9.47583203e-02 9.48921826e-02 9.50262921e-02
 9.51606501e-02 9.52952580e-02 9.54301171e-02 9.55652287e-02
 9.57005944e-02 9.58313206e-02 9.59588138e-02 9.60865491e-02
 9.62145281e-02 9.63427519e-02 9.64712219e-02 9.65999395e-02
 9.67289060e-02 9.68581228e-02 9.69875912e-02 9.71173127e-02
 9.72472886e-02 9.73775203e-02 9.75080091e-02 9.76387566e-02
 9.77697641e-02 9.79010331e-02 9.80325650e-02 9.81643611e-02
 9.82964231e-02 9.84287523e-02 9.85613502e-02 9.86942183e-02
 9.88273580e-02 9.89607709e-02 9.90944584e-02 9.92284222e-02
 9.93626636e-02 9.94971842e-02 9.96319856e-02 9.97670692e-02
 9.99024368e-02 1.00038090e-01 1.00174030e-01 1.00310258e-01
 1.00446777e-01 1.00583587e-01 1.00720691e-01 1.00858090e-01
 1.00995786e-01 1.01133780e-01 1.01272074e-01 1.01410669e-01
 1.01549568e-01 1.01688771e-01 1.01828282e-01 1.01968101e-01
 1.02108229e-01 1.02248670e-01 1.02389424e-01 1.02530494e-01
 1.02671880e-01 1.02813586e-01 1.02944876e-01 1.03075564e-01
 1.03206550e-01 1.03337836e-01 1.03469422e-01 1.03599635e-01
 1.03725383e-01 1.03851422e-01 1.03977754e-01 1.04104381e-01
 1.04231304e-01 1.04358524e-01 1.04486045e-01 1.04613866e-01
 1.04741990e-01 1.04870418e-01 1.04999153e-01 1.05128196e-01
 1.05257549e-01 1.05387213e-01 1.05517190e-01 1.05647483e-01
 1.05778092e-01 1.05909020e-01 1.06040269e-01 1.06171839e-01
 1.06303734e-01 1.06435955e-01 1.06568504e-01 1.06701383e-01
 1.06834593e-01 1.06968137e-01 1.07102016e-01 1.07232745e-01
 1.07358382e-01 1.07484338e-01 1.07610614e-01 1.07737212e-01
 1.07864134e-01 1.07991383e-01 1.08118959e-01 1.08246866e-01
 1.08375104e-01 1.08503676e-01 1.08632584e-01 1.08761829e-01
 1.08891414e-01 1.09021340e-01 1.09151610e-01 1.09282226e-01
 1.09413189e-01 1.09544501e-01 1.09676166e-01 1.09808184e-01
 1.09940558e-01 1.10073290e-01 1.10206382e-01 1.10339836e-01
 1.10467944e-01 1.10592409e-01 1.10717215e-01 1.10842366e-01
 1.10967862e-01 1.11093706e-01 1.11219901e-01 1.11346448e-01
 1.11473349e-01 1.11600607e-01 1.11728223e-01 1.11856200e-01
 1.11984540e-01 1.12113245e-01 1.12242317e-01 1.12371759e-01
 1.12501572e-01 1.12631760e-01 1.12762324e-01 1.12893266e-01
 1.13024589e-01 1.13156295e-01 1.13288387e-01 1.13420866e-01
 1.13553736e-01 1.13686998e-01 1.13820655e-01 1.13954709e-01
 1.14089164e-01 1.14224021e-01 1.14359282e-01 1.14494951e-01
 1.14631029e-01 1.14767520e-01 1.14904425e-01 1.15041749e-01
 1.15179492e-01 1.15317657e-01 1.15456248e-01 1.15595267e-01
 1.15734717e-01 1.15874600e-01 1.16014918e-01 1.16155676e-01
 1.16296875e-01 1.16438518e-01 1.16580609e-01 1.16723149e-01
 1.16866142e-01 1.17009591e-01 1.17153498e-01 1.17297867e-01
 1.17442700e-01 1.17588001e-01 1.17733771e-01 1.17880016e-01
 1.18026736e-01 1.18154487e-01 1.18276667e-01 1.18399249e-01
 1.18522235e-01 1.18645628e-01 1.18769431e-01 1.18893647e-01
 1.19018277e-01 1.19143324e-01 1.19268792e-01 1.19394684e-01
 1.19521001e-01 1.19647746e-01 1.19774924e-01 1.19902535e-01
 1.20030584e-01 1.20159073e-01 1.20288005e-01 1.20417382e-01
 1.20547209e-01 1.20677487e-01 1.20808221e-01 1.20939412e-01
 1.21071064e-01 1.21203180e-01 1.21335764e-01 1.21468818e-01
 1.21602345e-01 1.21736349e-01 1.21870832e-01 1.22005799e-01
 1.22141252e-01 1.22277195e-01 1.22413632e-01 1.22550564e-01
 1.22687996e-01 1.22825932e-01 1.22964374e-01 1.23103326e-01
 1.23242793e-01 1.23382776e-01 1.23520000e-01 1.23653958e-01
 1.23788418e-01 1.23923382e-01 1.24058856e-01 1.24194841e-01
 1.24331342e-01 1.24468362e-01 1.24605906e-01 1.24743976e-01
 1.24882576e-01 1.25021711e-01 1.25161384e-01 1.25301598e-01
 1.25442358e-01 1.25583667e-01 1.25725530e-01 1.25867951e-01
 1.26010932e-01 1.26154479e-01 1.26298596e-01 1.26443286e-01
 1.26588554e-01 1.26734404e-01 1.26880840e-01 1.27027866e-01
 1.27175488e-01 1.27323708e-01 1.27472532e-01 1.27621964e-01
 1.27772008e-01 1.27922669e-01 1.28073951e-01 1.28225860e-01
 1.28378399e-01 1.28531574e-01 1.28685389e-01 1.28839849e-01
 1.28994958e-01 1.29150723e-01 1.29307147e-01 1.29464235e-01
 1.29621993e-01 1.29780426e-01 1.29939538e-01 1.30099335e-01
 1.30259823e-01 1.30421006e-01 1.30582890e-01 1.30745480e-01
 1.30908781e-01 1.31072800e-01 1.31237541e-01 1.31403011e-01
 1.31569214e-01 1.31736158e-01 1.31903846e-01 1.32072286e-01
 1.32241483e-01 1.32411443e-01 1.32582172e-01 1.32753677e-01
 1.32925963e-01 1.33099036e-01 1.33272903e-01 1.33447570e-01
 1.33623044e-01 1.33799331e-01 1.33976438e-01 1.34154371e-01
 1.34333136e-01 1.34512741e-01 1.34693193e-01 1.34874498e-01
 1.35056663e-01 1.35239696e-01 1.35423603e-01 1.35608392e-01
 1.35794070e-01 1.35980644e-01 1.36168122e-01 1.36356511e-01
 1.36545818e-01 1.36736053e-01 1.36927221e-01 1.37119332e-01
 1.37312393e-01 1.37506412e-01 1.37701397e-01 1.37897357e-01
 1.38094299e-01 1.38292232e-01 1.38491165e-01 1.38691106e-01
 1.38892064e-01 1.39094048e-01 1.39297066e-01 1.39501127e-01
 1.39706242e-01 1.39912417e-01 1.40119664e-01 1.40327991e-01
 1.40537409e-01 1.40747925e-01 1.40959551e-01 1.41172297e-01
 1.41386171e-01 1.41601184e-01 1.41817347e-01 1.42034669e-01
 1.42253162e-01 1.42472835e-01 1.42693700e-01 1.42915766e-01
 1.43139046e-01 1.43363550e-01 1.43589290e-01 1.43816276e-01
 1.44026708e-01 1.44221399e-01 1.44417178e-01 1.44614055e-01
 1.44812039e-01 1.45011140e-01 1.45211370e-01 1.45412739e-01
 1.45615258e-01 1.45818938e-01 1.46023789e-01 1.46229823e-01
 1.46437051e-01 1.46645484e-01 1.46855135e-01 1.47066014e-01
 1.47278134e-01 1.47491507e-01 1.47706145e-01 1.47922061e-01
 1.48139266e-01 1.48357774e-01 1.48577597e-01 1.48798748e-01
 1.49021241e-01 1.49245089e-01 1.49470305e-01 1.49696904e-01
 1.49924898e-01 1.50154303e-01 1.50385131e-01 1.50617399e-01
 1.50851120e-01 1.51086310e-01 1.51322983e-01 1.51561154e-01
 1.51800840e-01 1.52042055e-01 1.52284816e-01 1.52529139e-01
 1.52775040e-01 1.53022536e-01 1.53271643e-01 1.53522379e-01
 1.53774760e-01 1.54028805e-01 1.54284530e-01 1.54541955e-01
 1.54801098e-01 1.55061976e-01 1.55324609e-01 1.55589015e-01
 1.55855215e-01 1.56123227e-01 1.56393072e-01 1.56664770e-01
 1.56938341e-01 1.57213807e-01 1.57491188e-01 1.57770505e-01
 1.58051781e-01 1.58335038e-01 1.58620297e-01 1.58907582e-01
 1.59196916e-01 1.59488322e-01 1.59778235e-01 1.60040685e-01
 1.60305040e-01 1.60571320e-01 1.60839549e-01 1.61109750e-01
 1.61381945e-01 1.61656158e-01 1.61932413e-01 1.62210735e-01
 1.62491147e-01 1.62773676e-01 1.63058346e-01 1.63345183e-01
 1.63634214e-01 1.63925465e-01 1.64218963e-01 1.64514736e-01
 1.64812813e-01 1.65113221e-01 1.65415989e-01 1.65721147e-01
 1.66028725e-01 1.66338754e-01 1.66651264e-01 1.66966286e-01
 1.67283853e-01 1.67603997e-01 1.67926752e-01 1.68238622e-01
 1.68550632e-01 1.68865222e-01 1.69182426e-01 1.69502278e-01
 1.69824813e-01 1.70150067e-01 1.70478076e-01 1.70808876e-01
 1.71142506e-01 1.71479002e-01 1.71818405e-01 1.72160753e-01
 1.72506086e-01 1.72854446e-01 1.73205875e-01 1.73560414e-01
 1.73918108e-01 1.74278999e-01 1.74643134e-01 1.75010557e-01
 1.75381316e-01 1.75755458e-01 1.76133030e-01 1.76514084e-01
 1.76898668e-01 1.77286834e-01 1.77678634e-01 1.78074122e-01
 1.78473351e-01 1.78876378e-01 1.79283258e-01 1.79694049e-01
 1.80108810e-01 1.80527601e-01 1.80950483e-01 1.81377518e-01
 1.81808769e-01 1.82244303e-01 1.82684184e-01 1.83128481e-01
 1.83577263e-01 1.84030600e-01 1.84488564e-01 1.84951229e-01
 1.85418670e-01 1.85890963e-01 1.86368187e-01 1.86850422e-01
 1.87337749e-01 1.87830252e-01 1.88328017e-01 1.88831130e-01
 1.89339681e-01 1.89853762e-01 1.90373464e-01 1.90898885e-01
 1.91430120e-01 1.91967271e-01 1.92510438e-01 1.93059727e-01
 1.93615244e-01 1.94177098e-01 1.94745402e-01 1.95320270e-01
 1.95901819e-01 1.96475767e-01 1.97044977e-01 1.97620928e-01
 1.98203744e-01 1.98793551e-01 1.99390479e-01 1.99994660e-01
 2.00606231e-01 2.01225331e-01 2.01852103e-01 2.02486694e-01
 2.03129254e-01 2.03779938e-01 2.04438903e-01 2.05106313e-01
 2.05782333e-01 2.06467135e-01 2.07160895e-01 2.07863793e-01
 2.08576015e-01 2.09297750e-01 2.10029195e-01 2.10770549e-01
 2.11522021e-01 2.12283821e-01 2.13056169e-01 2.13839288e-01
 2.14631708e-01 2.15404607e-01 2.16188527e-01 2.16983709e-01
 2.17790404e-01 2.18608866e-01 2.19439358e-01 2.20282153e-01
 2.21137530e-01 2.22005777e-01 2.22887191e-01 2.23782078e-01
 2.24690755e-01 2.25613547e-01 2.26550790e-01 2.27502831e-01
 2.28470028e-01 2.29452750e-01 2.30451381e-01 2.31466313e-01
 2.32497956e-01 2.33546729e-01 2.34613069e-01 2.35697426e-01
 2.36800266e-01 2.37922071e-01 2.39063340e-01 2.40224591e-01
 2.41406358e-01 2.42609197e-01 2.43833681e-01 2.45080406e-01
 2.46349991e-01 2.47643077e-01 2.48960328e-01 2.50302435e-01
 2.51670115e-01 2.53064112e-01 2.54485203e-01 2.55934189e-01
 2.57411910e-01 2.58919235e-01 2.60457072e-01 2.62026362e-01
 2.63628091e-01 2.65263281e-01 2.66894190e-01 2.68556003e-01
 2.70253682e-01 2.71988410e-01 2.73761422e-01 2.75574008e-01
 2.77427518e-01 2.79281940e-01 2.81174108e-01 2.83110522e-01
 2.85092765e-01 2.87122491e-01 2.89201439e-01 2.91331431e-01
 2.93434345e-01 2.95589994e-01 2.97800630e-01 3.00068393e-01
 3.02395539e-01 3.04784443e-01 3.07237610e-01 3.09757679e-01
 3.12282472e-01 3.14871591e-01 3.17534373e-01 3.20274021e-01
 3.23021632e-01 3.25807047e-01 3.28662639e-01 3.31453602e-01
 3.34294190e-01 3.37137023e-01 3.40071256e-01 3.43040140e-01
 3.46080105e-01 3.49085877e-01 3.52058451e-01 3.54968369e-01
 3.57853165e-01 3.60677604e-01 3.63532358e-01 3.66424630e-01
 3.69311376e-01 3.72246178e-01 3.75131462e-01 3.78123672e-01
 3.81153435e-01 3.84096834e-01 3.87122713e-01 3.90282837e-01
 3.93586357e-01 3.97043280e-01 4.00664562e-01 4.04462229e-01
 4.08449511e-01 4.12640992e-01 4.17021041e-01 4.21578950e-01
 4.26389783e-01 4.31475220e-01 4.36859490e-01 4.42569760e-01
 4.48636593e-01 4.55042026e-01 4.61709242e-01 4.68368586e-01
 4.75380397e-01 4.82911255e-01 4.91021049e-01 4.99779252e-01
 5.09217969e-01 5.18953733e-01 5.28816558e-01 5.39567735e-01
 5.50499620e-01 5.61769303e-01 5.73827905e-01 5.86783316e-01
 5.99069827e-01 6.12519386e-01 6.27201879e-01 6.42403142e-01
 6.59557858e-01 6.79261046e-01 7.02367865e-01 7.27136575e-01
 7.55867544e-01 7.87815524e-01 8.21877634e-01 8.56100033e-01
 8.92360303e-01 9.26426024e-01 9.63486444e-01 9.86702013e-01
 9.89414063e-01]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 9.96445372e-01 9.90524225e-01
 9.80409190e-01 9.66385593e-01 9.47027029e-01 9.18488424e-01
 8.83297979e-01 8.52974307e-01 8.26982032e-01 8.04454875e-01
 7.84743126e-01 7.67349949e-01 7.51888915e-01 7.38054948e-01
 7.25603989e-01 7.14338465e-01 7.04096725e-01 6.94745234e-01
 6.86172708e-01 6.78285674e-01 6.71005035e-01 6.64263414e-01
 6.58003059e-01 6.51822727e-01 6.45381034e-01 6.39354636e-01
 6.33422225e-01 6.26499414e-01 6.18457556e-01 6.10105626e-01
 6.01973669e-01 5.94280821e-01 5.86992417e-01 5.80077344e-01
 5.73507603e-01 5.67257927e-01 5.61305452e-01 5.55559467e-01
 5.50056825e-01 5.44693958e-01 5.39118352e-01 5.33601403e-01
 5.28212171e-01 5.23042500e-01 5.18079215e-01 5.13310176e-01
 5.08662059e-01 5.03925495e-01 4.99314687e-01 4.94816291e-01
 4.90312573e-01 4.85610231e-01 4.81069613e-01 4.76682495e-01
 4.72314900e-01 4.67981913e-01 4.63788280e-01 4.59727363e-01
 4.55792942e-01 4.51926086e-01 4.48175140e-01 4.44535767e-01
 4.40811091e-01 4.37189906e-01 4.33671784e-01 4.30252370e-01
 4.26927551e-01 4.23693440e-01 4.20546359e-01 4.17482827e-01
 4.14499545e-01 4.11593388e-01 4.08761389e-01 4.05934210e-01
 4.03173396e-01 4.00480395e-01 3.97815193e-01 3.95211548e-01
 3.92669547e-01 3.90187015e-01 3.87761876e-01 3.85392152e-01
 3.83033708e-01 3.80682307e-01 3.78382823e-01 3.76010042e-01
 3.73569459e-01 3.71180999e-01 3.68823384e-01 3.66450092e-01
 3.64125880e-01 3.61849230e-01 3.59618686e-01 3.57432850e-01
 3.55290382e-01 3.53189993e-01 3.51130445e-01 3.49110549e-01
 3.47129160e-01 3.45185180e-01 3.43277548e-01 3.41399393e-01
 3.39497132e-01 3.37582340e-01 3.35692143e-01 3.33835667e-01
 3.32012009e-01 3.30217359e-01 3.28395881e-01 3.26605744e-01
 3.24846138e-01 3.23116281e-01 3.21415415e-01 3.19713155e-01
 3.17990573e-01 3.16296128e-01 3.14629129e-01 3.12988905e-01
 3.11374809e-01 3.09786214e-01 3.08222513e-01 3.06683116e-01
 3.05167456e-01 3.03674979e-01 3.02204149e-01 3.00704323e-01
 2.99226903e-01 2.97771383e-01 2.96337272e-01 2.94924095e-01
 2.93531390e-01 2.92158709e-01 2.90805615e-01 2.89471687e-01
 2.88156513e-01 2.86859695e-01 2.85580844e-01 2.84319583e-01
 2.83075547e-01 2.81848378e-01 2.80637729e-01 2.79443265e-01
 2.78264656e-01 2.77101582e-01 2.75953735e-01 2.74805832e-01
 2.73659931e-01 2.72528726e-01 2.71411929e-01 2.70309262e-01
 2.69220453e-01 2.68145237e-01 2.67083356e-01 2.66034559e-01
 2.64982161e-01 2.63921131e-01 2.62863208e-01 2.61788892e-01
 2.60727391e-01 2.59678473e-01 2.58641910e-01 2.57617479e-01
 2.56604965e-01 2.55604156e-01 2.54614844e-01 2.53636829e-01
 2.52669913e-01 2.51713903e-01 2.50768611e-01 2.49833854e-01
 2.48909452e-01 2.47995229e-01 2.47091013e-01 2.46196638e-01
 2.45311937e-01 2.44436753e-01 2.43570926e-01 2.42714304e-01
 2.41866737e-01 2.41028077e-01 2.40198182e-01 2.39376909e-01
 2.38564122e-01 2.37759686e-01 2.36963469e-01 2.36175341e-01
 2.35395176e-01 2.34622851e-01 2.33858243e-01 2.33101235e-01
 2.32351709e-01 2.31609552e-01 2.30847326e-01 2.30086061e-01
 2.29332160e-01 2.28585513e-01 2.27846013e-01 2.27113554e-01
 2.26388031e-01 2.25669344e-01 2.24957393e-01 2.24252080e-01
 2.23553310e-01 2.22860987e-01 2.22175021e-01 2.21495320e-01
 2.20821796e-01 2.20154362e-01 2.19492932e-01 2.18837422e-01
 2.18187750e-01 2.17543836e-01 2.16905599e-01 2.16272963e-01
 2.15645850e-01 2.15024186e-01 2.14407896e-01 2.13796909e-01
 2.13191153e-01 2.12590558e-01 2.11995056e-01 2.11404580e-01
 2.10819062e-01 2.10238439e-01 2.09662646e-01 2.09091620e-01
 2.08525300e-01 2.07947850e-01 2.07359746e-01 2.06776422e-01
 2.06197815e-01 2.05623866e-01 2.05054517e-01 2.04489708e-01
 2.03929384e-01 2.03373488e-01 2.02821966e-01 2.02255887e-01
 2.01683262e-01 2.01115081e-01 2.00551290e-01 1.99991836e-01
 1.99436665e-01 1.98885727e-01 1.98338970e-01 1.97796344e-01
 1.97257800e-01 1.96723290e-01 1.96192765e-01 1.95666179e-01
 1.95143485e-01 1.94624638e-01 1.94109593e-01 1.93598305e-01
 1.93090732e-01 1.92586831e-01 1.92086559e-01 1.91589875e-01
 1.91096738e-01 1.90607108e-01 1.90120944e-01 1.89638209e-01
 1.89158863e-01 1.88682869e-01 1.88210189e-01 1.87740787e-01
 1.87274626e-01 1.86811670e-01 1.86351884e-01 1.85895234e-01
 1.85441685e-01 1.84991204e-01 1.84543757e-01 1.84099313e-01
 1.83657837e-01 1.83219299e-01 1.82783667e-01 1.82350911e-01
 1.81920999e-01 1.81493902e-01 1.81069590e-01 1.80648034e-01
 1.80229205e-01 1.79813075e-01 1.79399616e-01 1.78988799e-01
 1.78580598e-01 1.78174986e-01 1.77771936e-01 1.77371422e-01
 1.76973418e-01 1.76577899e-01 1.76184840e-01 1.75794216e-01
 1.75406002e-01 1.75020175e-01 1.74636709e-01 1.74255583e-01
 1.73876773e-01 1.73500255e-01 1.73126008e-01 1.72754008e-01
 1.72384235e-01 1.72016666e-01 1.71651279e-01 1.71288054e-01
 1.70926970e-01 1.70549169e-01 1.70171441e-01 1.69795915e-01
 1.69422569e-01 1.69051382e-01 1.68682334e-01 1.68315405e-01
 1.67950575e-01 1.67587823e-01 1.67227130e-01 1.66868478e-01
 1.66511847e-01 1.66157219e-01 1.65804574e-01 1.65453894e-01
 1.65105162e-01 1.64758360e-01 1.64413469e-01 1.64070473e-01
 1.63729353e-01 1.63390094e-01 1.63038670e-01 1.62678741e-01
 1.62320753e-01 1.61964690e-01 1.61610533e-01 1.61258266e-01
 1.60907872e-01 1.60559334e-01 1.60212637e-01 1.59867763e-01
 1.59524697e-01 1.59175293e-01 1.58821946e-01 1.58470432e-01
 1.58120734e-01 1.57772838e-01 1.57426726e-01 1.57082385e-01
 1.56739798e-01 1.56398950e-01 1.56059828e-01 1.55722415e-01
 1.55386697e-01 1.55052661e-01 1.54720291e-01 1.54389575e-01
 1.54060497e-01 1.53733044e-01 1.53407202e-01 1.53082958e-01
 1.52760299e-01 1.52439212e-01 1.52119683e-01 1.51801699e-01
 1.51485249e-01 1.51170318e-01 1.50856895e-01 1.50544968e-01
 1.50234524e-01 1.49925551e-01 1.49618037e-01 1.49311971e-01
 1.49007340e-01 1.48704133e-01 1.48402339e-01 1.48101947e-01
 1.47802944e-01 1.47505320e-01 1.47209065e-01 1.46914166e-01
 1.46620614e-01 1.46328398e-01 1.46037507e-01 1.45747931e-01
 1.45459660e-01 1.45172683e-01 1.44886990e-01 1.44602571e-01
 1.44319416e-01 1.44037516e-01 1.43756861e-01 1.43477441e-01
 1.43199247e-01 1.42922269e-01 1.42631623e-01 1.42340998e-01
 1.42051630e-01 1.41763511e-01 1.41476631e-01 1.41188695e-01
 1.40895518e-01 1.40603589e-01 1.40312899e-01 1.40023439e-01
 1.39735199e-01 1.39448171e-01 1.39162345e-01 1.38877713e-01
 1.38594265e-01 1.38311994e-01 1.38030889e-01 1.37750943e-01
 1.37472147e-01 1.37194492e-01 1.36917971e-01 1.36642574e-01
 1.36368295e-01 1.36095124e-01 1.35823053e-01 1.35552075e-01
 1.35282182e-01 1.35013366e-01 1.34745619e-01 1.34478933e-01
 1.34213301e-01 1.33948716e-01 1.33685169e-01 1.33418315e-01
 1.33145776e-01 1.32874297e-01 1.32603870e-01 1.32334488e-01
 1.32066144e-01 1.31798830e-01 1.31532539e-01 1.31267263e-01
 1.31002997e-01 1.30739732e-01 1.30477462e-01 1.30216179e-01
 1.29955877e-01 1.29696550e-01 1.29438190e-01 1.29180791e-01
 1.28924345e-01 1.28668848e-01 1.28414291e-01 1.28160669e-01
 1.27907975e-01 1.27656204e-01 1.27405347e-01 1.27155401e-01
 1.26899797e-01 1.26640541e-01 1.26382215e-01 1.26124815e-01
 1.25868332e-01 1.25612762e-01 1.25358099e-01 1.25104335e-01
 1.24851466e-01 1.24599484e-01 1.24348385e-01 1.24098163e-01
 1.23848811e-01 1.23600324e-01 1.23352696e-01 1.23105921e-01
 1.22859995e-01 1.22614911e-01 1.22370663e-01 1.22127247e-01
 1.21884656e-01 1.21642887e-01 1.21401932e-01 1.21161787e-01
 1.20922446e-01 1.20683906e-01 1.20446159e-01 1.20209201e-01
 1.19973027e-01 1.19737632e-01 1.19503012e-01 1.19269160e-01
 1.19036072e-01 1.18803743e-01 1.18572169e-01 1.18341344e-01
 1.18111264e-01 1.17881924e-01 1.17653319e-01 1.17425445e-01
 1.17198297e-01 1.16971871e-01 1.16746161e-01 1.16521164e-01
 1.16296875e-01 1.16073289e-01 1.15850403e-01 1.15628211e-01
 1.15406710e-01 1.15185895e-01 1.14965761e-01 1.14746305e-01
 1.14527523e-01 1.14309410e-01 1.14091962e-01 1.13875175e-01
 1.13659045e-01 1.13424897e-01 1.13185722e-01 1.12947266e-01
 1.12709523e-01 1.12472490e-01 1.12236161e-01 1.12000533e-01
 1.11765601e-01 1.11531361e-01 1.11297809e-01 1.11064941e-01
 1.10832752e-01 1.10601239e-01 1.10370397e-01 1.10140223e-01
 1.09910711e-01 1.09681859e-01 1.09453663e-01 1.09226117e-01
 1.08999220e-01 1.08772965e-01 1.08547351e-01 1.08322373e-01
 1.08098026e-01 1.07874308e-01 1.07651215e-01 1.07428743e-01
 1.07206888e-01 1.06985647e-01 1.06765015e-01 1.06544990e-01
 1.06325568e-01 1.06106745e-01 1.05888518e-01 1.05670883e-01
 1.05453837e-01 1.05237376e-01 1.05021497e-01 1.04806196e-01
 1.04591471e-01 1.04377317e-01 1.04160966e-01 1.03942011e-01
 1.03723634e-01 1.03505830e-01 1.03288597e-01 1.03071932e-01
 1.02855831e-01 1.02640291e-01 1.02425309e-01 1.02210881e-01
 1.01997004e-01 1.01783675e-01 1.01570891e-01 1.01358649e-01
 1.01146946e-01 1.00935778e-01 1.00725143e-01 1.00515038e-01
 1.00305458e-01 1.00096402e-01 9.98878672e-02 9.96798493e-02
 9.94723460e-02 9.92653544e-02 9.90588714e-02 9.88528943e-02
 9.86474201e-02 9.84424460e-02 9.82379693e-02 9.80339869e-02
 9.78304962e-02 9.76274945e-02 9.74249788e-02 9.72229466e-02
 9.70213950e-02 9.68203214e-02 9.66197230e-02 9.64195973e-02
 9.62199415e-02 9.60207531e-02 9.58220293e-02 9.56237677e-02
 9.54259655e-02 9.52286204e-02 9.50317296e-02 9.48352906e-02
 9.46393011e-02 9.44437583e-02 9.42486599e-02 9.40540034e-02
 9.38597863e-02 9.36660062e-02 9.34726606e-02 9.32797471e-02
 9.30872635e-02 9.28952071e-02 9.27035758e-02 9.25123671e-02
 9.23215788e-02 9.21312084e-02 9.19412537e-02 9.17517123e-02
 9.15625821e-02 9.13738607e-02 9.11855459e-02 9.09976355e-02
 9.08101271e-02 9.06230187e-02 9.04363080e-02 9.02499928e-02
 9.00640710e-02 8.98785403e-02 8.96933987e-02 8.95086440e-02
 8.93242741e-02 8.91402869e-02 8.89566803e-02 8.87734522e-02
 8.85906005e-02 8.84081232e-02 8.82260183e-02 8.80442836e-02
 8.78629172e-02 8.76819171e-02 8.75012813e-02 8.73210077e-02
 8.71410944e-02 8.69615395e-02 8.67823409e-02 8.66034968e-02
 8.64250053e-02 8.62468643e-02 8.60690720e-02 8.58916264e-02
 8.57145258e-02 8.55377682e-02 8.53613518e-02 8.51852747e-02
 8.50095350e-02 8.48341310e-02 8.46590607e-02 8.44843225e-02
 8.43099144e-02 8.41358348e-02 8.39620817e-02 8.37886535e-02
 8.36155483e-02 8.34427645e-02 8.32703003e-02 8.30981539e-02
 8.29263236e-02 8.27548077e-02 8.25836045e-02 8.24127123e-02
 8.22421294e-02 8.20718541e-02 8.19018848e-02 8.17322198e-02
 8.15527713e-02 8.13641014e-02 8.11757656e-02 8.09877620e-02
 8.08000889e-02 8.06127446e-02 8.04257271e-02 8.02390347e-02
 8.00526657e-02 7.98666183e-02 7.96808907e-02 7.94954813e-02
 7.93103882e-02 7.91256099e-02 7.89411444e-02 7.87569902e-02
 7.85731456e-02 7.83896089e-02 7.82063783e-02 7.80234523e-02
 7.78408292e-02 7.76585073e-02 7.74764849e-02 7.72947605e-02
 7.71133324e-02 7.69321991e-02 7.67513588e-02 7.65708100e-02
 7.63905511e-02 7.62105805e-02 7.60308967e-02 7.58514980e-02
 7.56723829e-02 7.54935499e-02 7.53149974e-02 7.51367238e-02
 7.49587277e-02 7.47810075e-02 7.46035617e-02 7.44263888e-02
 7.42494873e-02 7.40728557e-02 7.38964924e-02 7.37203961e-02
 7.35445653e-02 7.33689984e-02 7.31936941e-02 7.30186508e-02
 7.28438672e-02 7.26693418e-02 7.24950732e-02 7.23210598e-02
 7.21473004e-02 7.19737936e-02 7.18005378e-02 7.16275317e-02
 7.14547740e-02 7.12822632e-02 7.11099979e-02 7.09379768e-02
 7.07661986e-02 7.05946618e-02 7.04233651e-02 7.02523071e-02
 7.00814866e-02 6.99109022e-02 6.97389858e-02 6.95544596e-02
 6.93701852e-02 6.91861611e-02 6.90023859e-02 6.88188582e-02
 6.86355767e-02 6.84525399e-02 6.82697464e-02 6.80871949e-02
 6.79048840e-02 6.77228122e-02 6.75409782e-02 6.73593808e-02
 6.71780184e-02 6.69968898e-02 6.68159936e-02 6.66353285e-02
 6.64548931e-02 6.62746862e-02 6.60947063e-02 6.59149523e-02
 6.57354227e-02 6.55561163e-02 6.53770317e-02 6.51981677e-02
 6.50195230e-02 6.48410964e-02 6.46628864e-02 6.44797069e-02
 6.42958219e-02 6.41121572e-02 6.39287114e-02 6.37454832e-02
 6.35624714e-02 6.33796747e-02 6.31970917e-02 6.30147213e-02
 6.28325621e-02 6.26506129e-02 6.24688724e-02 6.22873394e-02
 6.21060126e-02 6.19248907e-02 6.17439726e-02 6.15632570e-02
 6.13827427e-02 6.12024284e-02 6.10223129e-02 6.08423951e-02
 6.06626736e-02 6.04831473e-02 6.03038150e-02 6.01246755e-02
 5.99457276e-02 5.97669701e-02 5.95884018e-02 5.94100215e-02
 5.92318282e-02 5.90538205e-02 5.88759973e-02 5.86983575e-02
 5.85208999e-02 5.83436234e-02 5.81665267e-02 5.79896088e-02
 5.78128686e-02 5.76363048e-02 5.74599163e-02 5.72837020e-02
 5.71076609e-02 5.69317916e-02 5.67560933e-02 5.65805646e-02
 5.64052046e-02 5.62300121e-02 5.60549860e-02 5.58801252e-02
 5.57054286e-02 5.55308951e-02 5.53565236e-02 5.51823131e-02
 5.50082625e-02 5.48343706e-02 5.46606365e-02 5.44870590e-02
 5.43136371e-02 5.41403697e-02 5.39672557e-02 5.37942941e-02
 5.36214839e-02 5.34488240e-02 5.32763133e-02 5.31039508e-02
 5.29317355e-02 5.27557992e-02 5.25769444e-02 5.23982395e-02
 5.22196835e-02 5.20412751e-02 5.18630134e-02 5.16848973e-02
 5.15069258e-02 5.13290978e-02 5.11514122e-02 5.09738680e-02
 5.07964642e-02 5.06191997e-02 5.04420734e-02 5.02650845e-02
 5.00882317e-02 4.99115141e-02 4.97349307e-02 4.95584804e-02
 4.93821622e-02 4.92059751e-02 4.90299181e-02 4.88539902e-02
 4.86781903e-02 4.85025175e-02 4.83269707e-02 4.81515490e-02
 4.79758709e-02 4.77934961e-02 4.76112484e-02 4.74291267e-02
 4.72471300e-02 4.70652574e-02 4.68835077e-02 4.67018800e-02
 4.65203732e-02 4.63389863e-02 4.61577183e-02 4.59765682e-02
 4.57955350e-02 4.56146177e-02 4.54338152e-02 4.52531266e-02
 4.50725510e-02 4.48920871e-02 4.47117342e-02 4.45314912e-02
 4.43513571e-02 4.41713309e-02 4.39914116e-02 4.38115983e-02
 4.36318899e-02 4.34522856e-02 4.32727843e-02 4.30933850e-02
 4.29140868e-02 4.27348887e-02 4.25557897e-02 4.23767890e-02
 4.21978854e-02 4.20190781e-02 4.18403660e-02 4.16617483e-02
 4.14832240e-02 4.13047921e-02 4.11264516e-02 4.09482017e-02
 4.07700413e-02 4.05919696e-02 4.04139856e-02 4.02360883e-02
 4.00582768e-02 3.98805501e-02 3.96971348e-02 3.95132296e-02
 3.93294094e-02 3.91456732e-02 3.89620201e-02 3.87784491e-02
 3.85949592e-02 3.84058534e-02 3.82161348e-02 3.80264972e-02
 3.78369395e-02 3.76474609e-02 3.74580604e-02 3.72687369e-02
 3.70693784e-02 3.68700718e-02 3.66708433e-02 3.64716919e-02
 3.62726165e-02 3.60736161e-02 3.58746897e-02 3.56758362e-02
 3.54696756e-02 3.52628620e-02 3.50561211e-02 3.48494520e-02
 3.46351018e-02 3.44161868e-02 3.41958968e-02 3.39600874e-02
 3.37205929e-02 3.34724747e-02 3.32244338e-02 3.29705827e-02
 3.27142017e-02 3.24451700e-02 3.21637424e-02 3.18674332e-02
 3.15598514e-02 3.12380659e-02 3.09100735e-02 3.05763320e-02
 3.02331405e-02 2.98848275e-02 2.95234864e-02 2.91614176e-02
 2.87928742e-02 2.84085133e-02 2.80209661e-02 2.76335069e-02
 2.72461340e-02 2.68588452e-02 2.64716388e-02 2.60845127e-02
 2.56974651e-02 2.53104939e-02 2.49216997e-02 2.45295682e-02
 2.41375083e-02 2.37455182e-02 2.33535958e-02 2.29617393e-02
 2.25699466e-02 2.21756589e-02 2.17736552e-02 2.13504080e-02
 2.09218144e-02 2.04932799e-02 2.00648026e-02 1.96363803e-02
 1.92061648e-02 1.87570859e-02 1.82818665e-02 1.78050299e-02
 1.73001476e-02 1.67710578e-02 1.62289267e-02 1.56729159e-02
 1.50594379e-02 1.44348194e-02 1.37951137e-02 1.31199222e-02
 1.24338454e-02 1.17379565e-02 1.10336762e-02 1.02803361e-02
 9.49901178e-03 8.66283332e-03 7.74624365e-03 6.72393228e-03
 5.60693902e-03 4.36571219e-03 3.02689199e-03 1.54990927e-03
 9.89414750e-11]
Fscore: 0.493189
Fscore_inv: 0.375997
Epoch 799:
Precision: [9.56203125e-11 1.50200169e-03 3.00401069e-03 4.50603452e-03
 6.00808058e-03 7.51015630e-03 9.01226908e-03 1.05144263e-02
 1.20166355e-02 1.35189039e-02 1.50212391e-02 1.65211762e-02
 1.80163384e-02 1.95115892e-02 2.10069359e-02 2.25023859e-02
 2.39979467e-02 2.54936256e-02 2.69894299e-02 2.84404808e-02
 2.98831749e-02 3.13003955e-02 3.26715331e-02 3.40058596e-02
 3.53094098e-02 3.65497814e-02 3.77665171e-02 3.88454242e-02
 3.97631379e-02 4.06585181e-02 4.14588799e-02 4.22317908e-02
 4.29779036e-02 4.37037139e-02 4.43935988e-02 4.50648257e-02
 4.56877300e-02 4.62880274e-02 4.68884345e-02 4.74664592e-02
 4.80247414e-02 4.85831339e-02 4.91416395e-02 4.97002611e-02
 5.02590014e-02 5.08178632e-02 5.13768494e-02 5.19359627e-02
 5.24952059e-02 5.30545819e-02 5.36140934e-02 5.41737432e-02
 5.47335343e-02 5.52934693e-02 5.58156763e-02 5.63356563e-02
 5.68557778e-02 5.73760435e-02 5.78964559e-02 5.84063808e-02
 5.88966778e-02 5.93871204e-02 5.98777111e-02 6.03684524e-02
 6.08593468e-02 6.13402891e-02 6.18148776e-02 6.22896212e-02
 6.27645225e-02 6.32395837e-02 6.37148073e-02 6.41901958e-02
 6.46657515e-02 6.51414770e-02 6.56173747e-02 6.60934469e-02
 6.65696962e-02 6.70461250e-02 6.75227358e-02 6.79855337e-02
 6.84410506e-02 6.88967484e-02 6.93526293e-02 6.98086958e-02
 7.02649501e-02 7.07213948e-02 7.11780321e-02 7.16348644e-02
 7.20918941e-02 7.25491236e-02 7.30065553e-02 7.34641915e-02
 7.39220347e-02 7.43800873e-02 7.48383517e-02 7.52968302e-02
 7.57550253e-02 7.61858343e-02 7.66168511e-02 7.70480780e-02
 7.74795174e-02 7.79111715e-02 7.83430427e-02 7.87751331e-02
 7.92074452e-02 7.96399812e-02 8.00727435e-02 8.05057343e-02
 8.09389559e-02 8.13724108e-02 8.18061011e-02 8.22400294e-02
 8.26741978e-02 8.31086088e-02 8.35432646e-02 8.39715201e-02
 8.43934172e-02 8.48026874e-02 8.52105471e-02 8.56186470e-02
 8.60269895e-02 8.64282300e-02 8.68159410e-02 8.71953075e-02
 8.75440975e-02 8.78574398e-02 8.81586915e-02 8.84514181e-02
 8.87443306e-02 8.90374308e-02 8.93307202e-02 8.96242004e-02
 8.99178732e-02 9.02117402e-02 9.05058029e-02 9.08000631e-02
 9.10945223e-02 9.13891824e-02 9.16840448e-02 9.19791113e-02
 9.22743836e-02 9.25698632e-02 9.28655520e-02 9.31614516e-02
 9.34575636e-02 9.37538898e-02 9.40504319e-02 9.43471915e-02
 9.46441704e-02 9.49413702e-02 9.52387928e-02 9.55364397e-02
 9.58341821e-02 9.61199944e-02 9.64060268e-02 9.66922810e-02
 9.69787587e-02 9.72654616e-02 9.75523913e-02 9.78395495e-02
 9.81269379e-02 9.84145582e-02 9.86992222e-02 9.89741384e-02
 9.92492808e-02 9.95246510e-02 9.98002508e-02 1.00076082e-01
 1.00352145e-01 1.00628443e-01 1.00904977e-01 1.01181749e-01
 1.01458761e-01 1.01736013e-01 1.02013508e-01 1.02291248e-01
 1.02567781e-01 1.02832961e-01 1.03098380e-01 1.03364037e-01
 1.03629936e-01 1.03896078e-01 1.04162465e-01 1.04429097e-01
 1.04695977e-01 1.04963107e-01 1.05230487e-01 1.05498121e-01
 1.05766009e-01 1.06034153e-01 1.06302555e-01 1.06571216e-01
 1.06840139e-01 1.07109324e-01 1.07378774e-01 1.07648491e-01
 1.07916384e-01 1.08173660e-01 1.08431194e-01 1.08688989e-01
 1.08947045e-01 1.09205366e-01 1.09463951e-01 1.09722803e-01
 1.09981924e-01 1.10241315e-01 1.10500978e-01 1.10760915e-01
 1.11021127e-01 1.11281617e-01 1.11542385e-01 1.11803434e-01
 1.12064765e-01 1.12326381e-01 1.12588282e-01 1.12850471e-01
 1.13112950e-01 1.13375720e-01 1.13638782e-01 1.13902140e-01
 1.14165794e-01 1.14429746e-01 1.14693998e-01 1.14958553e-01
 1.15223411e-01 1.15488575e-01 1.15754047e-01 1.16019828e-01
 1.16285920e-01 1.16552325e-01 1.16819045e-01 1.17086082e-01
 1.17353438e-01 1.17621114e-01 1.17889113e-01 1.18157436e-01
 1.18426085e-01 1.18695063e-01 1.18964371e-01 1.19234010e-01
 1.19503984e-01 1.19774294e-01 1.20036124e-01 1.20298198e-01
 1.20560602e-01 1.20823339e-01 1.21086411e-01 1.21349819e-01
 1.21613565e-01 1.21877652e-01 1.22142081e-01 1.22406855e-01
 1.22671975e-01 1.22937443e-01 1.23203261e-01 1.23469432e-01
 1.23735957e-01 1.24002838e-01 1.24270078e-01 1.24537678e-01
 1.24805640e-01 1.25073968e-01 1.25342661e-01 1.25611724e-01
 1.25881157e-01 1.26150963e-01 1.26421144e-01 1.26691703e-01
 1.26962640e-01 1.27233959e-01 1.27505661e-01 1.27777749e-01
 1.28050225e-01 1.28323091e-01 1.28596349e-01 1.28870002e-01
 1.29144051e-01 1.29418499e-01 1.29693348e-01 1.29968600e-01
 1.30244258e-01 1.30520324e-01 1.30796800e-01 1.31073688e-01
 1.31350991e-01 1.31628710e-01 1.31906849e-01 1.32185410e-01
 1.32464395e-01 1.32743806e-01 1.33023645e-01 1.33303916e-01
 1.33584620e-01 1.33865759e-01 1.34147337e-01 1.34429356e-01
 1.34711817e-01 1.34994725e-01 1.35278080e-01 1.35561885e-01
 1.35846144e-01 1.36130857e-01 1.36416029e-01 1.36701661e-01
 1.36987756e-01 1.37274316e-01 1.37561345e-01 1.37848844e-01
 1.38136816e-01 1.38425264e-01 1.38714191e-01 1.39003598e-01
 1.39293489e-01 1.39583866e-01 1.39864297e-01 1.40142863e-01
 1.40421902e-01 1.40701416e-01 1.40981407e-01 1.41261880e-01
 1.41542835e-01 1.41824276e-01 1.42101618e-01 1.42378052e-01
 1.42654968e-01 1.42932371e-01 1.43210262e-01 1.43488644e-01
 1.43760316e-01 1.44030524e-01 1.44301214e-01 1.44572390e-01
 1.44844055e-01 1.45116210e-01 1.45388858e-01 1.45662003e-01
 1.45935646e-01 1.46209791e-01 1.46484441e-01 1.46759597e-01
 1.47035264e-01 1.47311443e-01 1.47588137e-01 1.47865350e-01
 1.48143084e-01 1.48421342e-01 1.48700126e-01 1.48979440e-01
 1.49259287e-01 1.49539669e-01 1.49820590e-01 1.50102052e-01
 1.50384058e-01 1.50666612e-01 1.50949716e-01 1.51233373e-01
 1.51517586e-01 1.51802359e-01 1.52087694e-01 1.52373595e-01
 1.52660065e-01 1.52947106e-01 1.53234721e-01 1.53522915e-01
 1.53811690e-01 1.54101050e-01 1.54390997e-01 1.54681534e-01
 1.54972666e-01 1.55264395e-01 1.55556725e-01 1.55849658e-01
 1.56143199e-01 1.56437350e-01 1.56732116e-01 1.57027498e-01
 1.57323501e-01 1.57620129e-01 1.57917384e-01 1.58215269e-01
 1.58513790e-01 1.58812948e-01 1.59112748e-01 1.59413194e-01
 1.59714287e-01 1.60016034e-01 1.60318436e-01 1.60621497e-01
 1.60925222e-01 1.61229613e-01 1.61534676e-01 1.61840412e-01
 1.62146827e-01 1.62453923e-01 1.62761705e-01 1.63070177e-01
 1.63379341e-01 1.63689203e-01 1.63999766e-01 1.64311034e-01
 1.64623011e-01 1.64935701e-01 1.65249108e-01 1.65563235e-01
 1.65878088e-01 1.66193670e-01 1.66509984e-01 1.66827036e-01
 1.67144830e-01 1.67463369e-01 1.67782658e-01 1.68102701e-01
 1.68423502e-01 1.68742092e-01 1.69052929e-01 1.69364510e-01
 1.69676838e-01 1.69989919e-01 1.70303756e-01 1.70618353e-01
 1.70933716e-01 1.71249848e-01 1.71566755e-01 1.71884439e-01
 1.72202906e-01 1.72522160e-01 1.72842206e-01 1.73163048e-01
 1.73484691e-01 1.73807139e-01 1.74130397e-01 1.74454470e-01
 1.74779362e-01 1.75105078e-01 1.75431623e-01 1.75759001e-01
 1.76087218e-01 1.76416278e-01 1.76746186e-01 1.77076947e-01
 1.77408567e-01 1.77741049e-01 1.78074399e-01 1.78408623e-01
 1.78743724e-01 1.79079709e-01 1.79416582e-01 1.79751841e-01
 1.80074948e-01 1.80398917e-01 1.80723755e-01 1.81049465e-01
 1.81376052e-01 1.81703523e-01 1.82031883e-01 1.82361135e-01
 1.82691287e-01 1.83022343e-01 1.83354308e-01 1.83687188e-01
 1.84020989e-01 1.84355715e-01 1.84691372e-01 1.85027967e-01
 1.85365504e-01 1.85703989e-01 1.86043428e-01 1.86383826e-01
 1.86725190e-01 1.87067524e-01 1.87410836e-01 1.87755130e-01
 1.88100413e-01 1.88446691e-01 1.88793970e-01 1.89142255e-01
 1.89491554e-01 1.89841871e-01 1.90193214e-01 1.90545588e-01
 1.90899000e-01 1.91253456e-01 1.91608963e-01 1.91965526e-01
 1.92323153e-01 1.92681851e-01 1.93041624e-01 1.93402481e-01
 1.93764428e-01 1.94127472e-01 1.94491619e-01 1.94856876e-01
 1.95223251e-01 1.95585046e-01 1.95937897e-01 1.96291838e-01
 1.96646875e-01 1.97003015e-01 1.97360266e-01 1.97718633e-01
 1.98078125e-01 1.98438748e-01 1.98800509e-01 1.99163415e-01
 1.99527474e-01 1.99892694e-01 2.00259080e-01 2.00626642e-01
 2.00995386e-01 2.01365319e-01 2.01736450e-01 2.02108787e-01
 2.02482336e-01 2.02857105e-01 2.03233104e-01 2.03610338e-01
 2.03988817e-01 2.04368548e-01 2.04749540e-01 2.05131801e-01
 2.05515338e-01 2.05900161e-01 2.06286277e-01 2.06673696e-01
 2.07062425e-01 2.07452473e-01 2.07843850e-01 2.08236562e-01
 2.08630620e-01 2.09026033e-01 2.09422809e-01 2.09820956e-01
 2.10220486e-01 2.10621406e-01 2.11023725e-01 2.11427454e-01
 2.11832602e-01 2.12239177e-01 2.12647190e-01 2.13056651e-01
 2.13467568e-01 2.13879952e-01 2.14293814e-01 2.14709162e-01
 2.15126007e-01 2.15544359e-01 2.15964228e-01 2.16385399e-01
 2.16793891e-01 2.17203878e-01 2.17615371e-01 2.18028381e-01
 2.18442917e-01 2.18858991e-01 2.19276613e-01 2.19695793e-01
 2.20116543e-01 2.20538874e-01 2.20962796e-01 2.21388321e-01
 2.21815459e-01 2.22244223e-01 2.22674624e-01 2.23106672e-01
 2.23540380e-01 2.23975760e-01 2.24412823e-01 2.24851581e-01
 2.25292047e-01 2.25734232e-01 2.26178148e-01 2.26623809e-01
 2.27071227e-01 2.27520414e-01 2.27971383e-01 2.28424147e-01
 2.28878719e-01 2.29335112e-01 2.29793339e-01 2.30253414e-01
 2.30715349e-01 2.31179160e-01 2.31644859e-01 2.32112460e-01
 2.32581978e-01 2.33053426e-01 2.33526818e-01 2.34002170e-01
 2.34479496e-01 2.34958809e-01 2.35440126e-01 2.35923462e-01
 2.36395740e-01 2.36865819e-01 2.37337889e-01 2.37811964e-01
 2.38288060e-01 2.38766193e-01 2.39246376e-01 2.39728627e-01
 2.40212960e-01 2.40699393e-01 2.41187940e-01 2.41678619e-01
 2.42171445e-01 2.42666435e-01 2.43163606e-01 2.43662975e-01
 2.44164558e-01 2.44668374e-01 2.45174440e-01 2.45682772e-01
 2.46193390e-01 2.46706311e-01 2.47221553e-01 2.47739134e-01
 2.48259073e-01 2.48766649e-01 2.49265135e-01 2.49765915e-01
 2.50245869e-01 2.50723962e-01 2.51204277e-01 2.51686834e-01
 2.52171648e-01 2.52658740e-01 2.53127033e-01 2.53567122e-01
 2.54009299e-01 2.54453582e-01 2.54899987e-01 2.55348533e-01
 2.55799236e-01 2.56252115e-01 2.56707187e-01 2.57164472e-01
 2.57623986e-01 2.58085750e-01 2.58549782e-01 2.59016100e-01
 2.59481181e-01 2.59947632e-01 2.60393076e-01 2.60834764e-01
 2.61278667e-01 2.61724804e-01 2.62173194e-01 2.62623856e-01
 2.63076811e-01 2.63532077e-01 2.63989674e-01 2.64449624e-01
 2.64911946e-01 2.65376661e-01 2.65843791e-01 2.66313355e-01
 2.66785376e-01 2.67259876e-01 2.67736876e-01 2.68216398e-01
 2.68698465e-01 2.69183100e-01 2.69670325e-01 2.70160165e-01
 2.70652641e-01 2.71147779e-01 2.71645603e-01 2.72146135e-01
 2.72649403e-01 2.73155429e-01 2.73664240e-01 2.74175862e-01
 2.74690319e-01 2.75207639e-01 2.75727847e-01 2.76250971e-01
 2.76777038e-01 2.77306075e-01 2.77838111e-01 2.78373173e-01
 2.78911290e-01 2.79452490e-01 2.79996804e-01 2.80544261e-01
 2.81084923e-01 2.81627903e-01 2.82174054e-01 2.82723406e-01
 2.83275990e-01 2.83831837e-01 2.84390980e-01 2.84953450e-01
 2.85519281e-01 2.86088505e-01 2.86661155e-01 2.87237265e-01
 2.87816871e-01 2.88400006e-01 2.88986706e-01 2.89577006e-01
 2.90170943e-01 2.90765798e-01 2.91361770e-01 2.91961458e-01
 2.92564898e-01 2.93172129e-01 2.93783189e-01 2.94398120e-01
 2.95016959e-01 2.95639748e-01 2.96266528e-01 2.96897340e-01
 2.97532227e-01 2.98171231e-01 2.98814396e-01 2.99444646e-01
 3.00078589e-01 3.00716710e-01 3.01359054e-01 3.02005666e-01
 3.02652580e-01 3.03299444e-01 3.03950658e-01 3.04606271e-01
 3.05266330e-01 3.05930883e-01 3.06599981e-01 3.07273673e-01
 3.07952010e-01 3.08635044e-01 3.09322827e-01 3.10015412e-01
 3.10712853e-01 3.11415205e-01 3.12122524e-01 3.12834865e-01
 3.13552287e-01 3.14274846e-01 3.15002603e-01 3.15735617e-01
 3.16473417e-01 3.17196514e-01 3.17924901e-01 3.18658642e-01
 3.19394564e-01 3.20116444e-01 3.20843700e-01 3.21558105e-01
 3.22263330e-01 3.22973876e-01 3.23689809e-01 3.24411191e-01
 3.25138091e-01 3.25870574e-01 3.26608710e-01 3.27352567e-01
 3.28102216e-01 3.28857729e-01 3.29619178e-01 3.30386638e-01
 3.31160183e-01 3.31939891e-01 3.32725839e-01 3.33518106e-01
 3.34316774e-01 3.35121922e-01 3.35933636e-01 3.36751999e-01
 3.37577098e-01 3.38409020e-01 3.39247855e-01 3.40093693e-01
 3.40946626e-01 3.41806749e-01 3.42653118e-01 3.43502509e-01
 3.44359164e-01 3.45223181e-01 3.46094659e-01 3.46973701e-01
 3.47860408e-01 3.48754887e-01 3.49657245e-01 3.50567590e-01
 3.51486034e-01 3.52412690e-01 3.53347672e-01 3.54291100e-01
 3.55243091e-01 3.56183778e-01 3.57124276e-01 3.58073442e-01
 3.59031404e-01 3.59998288e-01 3.60974225e-01 3.61948192e-01
 3.62915798e-01 3.63892606e-01 3.64878754e-01 3.65874381e-01
 3.66879630e-01 3.67894645e-01 3.68919576e-01 3.69954572e-01
 3.70999789e-01 3.72055384e-01 3.73121516e-01 3.74198351e-01
 3.75286056e-01 3.76384800e-01 3.77494760e-01 3.78616113e-01
 3.79749040e-01 3.80893728e-01 3.82050367e-01 3.83219151e-01
 3.84400277e-01 3.85593948e-01 3.86800371e-01 3.88019757e-01
 3.89252324e-01 3.90498291e-01 3.91757885e-01 3.93031336e-01
 3.94318882e-01 3.95620764e-01 3.96937229e-01 3.98268530e-01
 3.99614926e-01 4.00976683e-01 4.02354070e-01 4.03747367e-01
 4.05156857e-01 4.06582831e-01 4.08000184e-01 4.09418981e-01
 4.10854689e-01 4.12307619e-01 4.13758862e-01 4.15218951e-01
 4.16696898e-01 4.18193040e-01 4.19707723e-01 4.21241300e-01
 4.22794137e-01 4.24366604e-01 4.25950442e-01 4.27526312e-01
 4.29119531e-01 4.30700292e-01 4.32259404e-01 4.33800975e-01
 4.35362993e-01 4.36932132e-01 4.38518855e-01 4.40127076e-01
 4.41757243e-01 4.43409817e-01 4.45085271e-01 4.46784092e-01
 4.48506781e-01 4.50253854e-01 4.51995265e-01 4.53743598e-01
 4.55495773e-01 4.57241453e-01 4.58999831e-01 4.60784257e-01
 4.62595322e-01 4.64413538e-01 4.66259295e-01 4.68133266e-01
 4.70036113e-01 4.71968519e-01 4.73884527e-01 4.75830517e-01
 4.77807485e-01 4.79816189e-01 4.81857409e-01 4.83931950e-01
 4.86040646e-01 4.88184358e-01 4.90363977e-01 4.92580423e-01
 4.94834648e-01 4.97127639e-01 4.99446869e-01 5.01761176e-01
 5.04072126e-01 5.06423642e-01 5.08802467e-01 5.11160604e-01
 5.13561980e-01 5.16007806e-01 5.18499340e-01 5.21000974e-01
 5.23527021e-01 5.25977759e-01 5.28464627e-01 5.30966758e-01
 5.33465156e-01 5.35931286e-01 5.38360038e-01 5.40768693e-01
 5.43183349e-01 5.45546114e-01 5.47896402e-01 5.50296862e-01
 5.52749131e-01 5.55249907e-01 5.57742966e-01 5.60281836e-01
 5.62878028e-01 5.65533517e-01 5.68250372e-01 5.71030760e-01
 5.73876949e-01 5.76791317e-01 5.79748817e-01 5.82671821e-01
 5.85595248e-01 5.88591008e-01 5.91663182e-01 5.94814749e-01
 5.98009772e-01 6.01243778e-01 6.04564780e-01 6.07976353e-01
 6.11354130e-01 6.14725846e-01 6.18182808e-01 6.21636832e-01
 6.25134562e-01 6.28693582e-01 6.32360047e-01 6.36029117e-01
 6.39628854e-01 6.43159109e-01 6.46560890e-01 6.49986768e-01
 6.53460751e-01 6.56934102e-01 6.60417804e-01 6.63954749e-01
 6.67489101e-01 6.71074963e-01 6.74793298e-01 6.78651605e-01
 6.82583390e-01 6.86558549e-01 6.90631464e-01 6.94702515e-01
 6.98754205e-01 7.02846162e-01 7.06809816e-01 7.10249890e-01
 7.13696422e-01 7.16865312e-01 7.20103229e-01 7.23498858e-01
 7.27064028e-01 7.30753245e-01 7.34379525e-01 7.37963990e-01
 7.41441264e-01 7.45103231e-01 7.48855904e-01 7.52835789e-01
 7.57064188e-01 7.61462987e-01 7.65949602e-01 7.70514852e-01
 7.75326673e-01 7.80215896e-01 7.85438875e-01 7.90717702e-01
 7.96222324e-01 8.01973398e-01 8.08247059e-01 8.15004186e-01
 8.21544482e-01 8.27378436e-01 8.33604448e-01 8.40185736e-01
 8.47156824e-01 8.54436024e-01 8.62444890e-01 8.70784373e-01
 8.79049894e-01 8.88183621e-01 8.97521492e-01 9.06330581e-01
 9.16002027e-01 9.27935109e-01 9.39954015e-01 9.52704470e-01
 9.67256860e-01 9.80113166e-01 9.88506664e-01 9.92718750e-01
 9.92718750e-01]
Recall: [9.56203125e-01 9.56203125e-01 9.56203125e-01 9.56203125e-01
 9.56203125e-01 9.56203125e-01 9.56203125e-01 9.56203125e-01
 9.56203125e-01 9.56203125e-01 9.56203125e-01 9.56060060e-01
 9.55683232e-01 9.55364371e-01 9.55091055e-01 9.54854177e-01
 9.54646903e-01 9.54464009e-01 9.54301433e-01 9.52652434e-01
 9.50898040e-01 9.48534408e-01 9.45048344e-01 9.40842725e-01
 9.36167429e-01 9.30254053e-01 9.24213169e-01 9.15367993e-01
 9.03488385e-01 8.91934833e-01 8.79133423e-01 8.66591597e-01
 8.54298001e-01 8.42355274e-01 8.30440206e-01 8.18864235e-01
 8.07075074e-01 7.95532064e-01 7.84595916e-01 7.73853204e-01
 7.63331404e-01 7.53322204e-01 7.43788989e-01 7.34698551e-01
 7.26020701e-01 7.17727933e-01 7.09795133e-01 7.02199323e-01
 6.94919443e-01 6.87936149e-01 6.81231647e-01 6.74789536e-01
 6.68594678e-01 6.62633079e-01 6.56446334e-01 6.50456708e-01
 6.44680475e-01 6.39106403e-01 6.33724035e-01 6.28409179e-01
 6.23061769e-01 6.17889173e-01 6.12882932e-01 6.08035125e-01
 6.03338325e-01 5.98686911e-01 5.94113409e-01 5.89675948e-01
 5.85368526e-01 5.81185488e-01 5.77121504e-01 5.73171543e-01
 5.69330855e-01 5.65594948e-01 5.61959574e-01 5.58420713e-01
 5.54974554e-01 5.51617486e-01 5.48346082e-01 5.45044871e-01
 5.41766701e-01 5.38569052e-01 5.35448979e-01 5.32403677e-01
 5.29430476e-01 5.26526830e-01 5.23690315e-01 5.20918614e-01
 5.18209518e-01 5.15560917e-01 5.12970794e-01 5.10437221e-01
 5.07958355e-01 5.05532429e-01 5.03157756e-01 5.00832715e-01
 4.98552466e-01 4.96139109e-01 4.93774627e-01 4.91457538e-01
 4.89186420e-01 4.86959908e-01 4.84776690e-01 4.82635505e-01
 4.80535139e-01 4.78474428e-01 4.76452248e-01 4.74467519e-01
 4.72519201e-01 4.70606291e-01 4.68727824e-01 4.66882869e-01
 4.65070528e-01 4.63289935e-01 4.61540255e-01 4.59784282e-01
 4.58022415e-01 4.56221090e-01 4.54441156e-01 4.52690796e-01
 4.50969272e-01 4.49237680e-01 4.47463151e-01 4.45673267e-01
 4.43755722e-01 4.41689176e-01 4.39593749e-01 4.37487787e-01
 4.35414297e-01 4.33372522e-01 4.31361731e-01 4.29381215e-01
 4.27430286e-01 4.25508275e-01 4.23614535e-01 4.21748438e-01
 4.19909374e-01 4.18096751e-01 4.16309995e-01 4.14548546e-01
 4.12811862e-01 4.11099416e-01 4.09410696e-01 4.07745205e-01
 4.06102458e-01 4.04481984e-01 4.02883326e-01 4.01306038e-01
 3.99749687e-01 3.98213852e-01 3.96698122e-01 3.95202097e-01
 3.93724851e-01 3.92216940e-01 3.90728236e-01 3.89258368e-01
 3.87806972e-01 3.86373696e-01 3.84958196e-01 3.83560137e-01
 3.82179190e-01 3.80815037e-01 3.79455104e-01 3.78073373e-01
 3.76708124e-01 3.75359059e-01 3.74025883e-01 3.72708313e-01
 3.71406069e-01 3.70118878e-01 3.68846476e-01 3.67588602e-01
 3.66345003e-01 3.65115431e-01 3.63899645e-01 3.62697408e-01
 3.61503365e-01 3.60281835e-01 3.59073676e-01 3.57878664e-01
 3.56696581e-01 3.55527211e-01 3.54370345e-01 3.53225778e-01
 3.52093309e-01 3.50972742e-01 3.49863885e-01 3.48766550e-01
 3.47680552e-01 3.46605712e-01 3.45541854e-01 3.44488805e-01
 3.43446395e-01 3.42414460e-01 3.41392837e-01 3.40381367e-01
 3.39373317e-01 3.38341132e-01 3.37319040e-01 3.36306888e-01
 3.35304528e-01 3.34311813e-01 3.33328599e-01 3.32354747e-01
 3.31390118e-01 3.30434577e-01 3.29487992e-01 3.28550232e-01
 3.27621171e-01 3.26700684e-01 3.25788647e-01 3.24884940e-01
 3.23989447e-01 3.23102049e-01 3.22222635e-01 3.21351093e-01
 3.20487312e-01 3.19631186e-01 3.18782609e-01 3.17941478e-01
 3.17107691e-01 3.16281147e-01 3.15461750e-01 3.14649403e-01
 3.13844011e-01 3.13045482e-01 3.12253723e-01 3.11468646e-01
 3.10690163e-01 3.09918187e-01 3.09152632e-01 3.08393417e-01
 3.07640457e-01 3.06893673e-01 3.06152986e-01 3.05418317e-01
 3.04689590e-01 3.03966729e-01 3.03249660e-01 3.02538311e-01
 3.01832610e-01 3.01132487e-01 3.00415803e-01 2.99704519e-01
 2.98998780e-01 2.98298519e-01 2.97603669e-01 2.96914163e-01
 2.96229936e-01 2.95550926e-01 2.94877069e-01 2.94208304e-01
 2.93544569e-01 2.92885805e-01 2.92231954e-01 2.91582956e-01
 2.90938756e-01 2.90299297e-01 2.89664524e-01 2.89034382e-01
 2.88408818e-01 2.87787779e-01 2.87171213e-01 2.86559069e-01
 2.85951297e-01 2.85347846e-01 2.84748669e-01 2.84153716e-01
 2.83562941e-01 2.82976296e-01 2.82393737e-01 2.81815216e-01
 2.81240690e-01 2.80670115e-01 2.80103447e-01 2.79540643e-01
 2.78981662e-01 2.78426461e-01 2.77875000e-01 2.77327239e-01
 2.76783137e-01 2.76242656e-01 2.75705757e-01 2.75172401e-01
 2.74642551e-01 2.74116171e-01 2.73593223e-01 2.73073671e-01
 2.72557481e-01 2.72044616e-01 2.71535043e-01 2.71028727e-01
 2.70525635e-01 2.70025734e-01 2.69528990e-01 2.69035373e-01
 2.68544848e-01 2.68057387e-01 2.67572956e-01 2.67091527e-01
 2.66613068e-01 2.66137551e-01 2.65664945e-01 2.65195221e-01
 2.64728352e-01 2.64264308e-01 2.63803063e-01 2.63344588e-01
 2.62888856e-01 2.62435841e-01 2.61985517e-01 2.61537856e-01
 2.61092833e-01 2.60650424e-01 2.60191188e-01 2.59730295e-01
 2.59272077e-01 2.58816510e-01 2.58363568e-01 2.57913227e-01
 2.57465461e-01 2.57020246e-01 2.56569278e-01 2.56118356e-01
 2.55669976e-01 2.55224112e-01 2.54780744e-01 2.54339846e-01
 2.53888675e-01 2.53436571e-01 2.52986960e-01 2.52539819e-01
 2.52095124e-01 2.51652854e-01 2.51212988e-01 2.50775502e-01
 2.50340377e-01 2.49907590e-01 2.49477121e-01 2.49048948e-01
 2.48623053e-01 2.48199414e-01 2.47778011e-01 2.47358825e-01
 2.46941836e-01 2.46527026e-01 2.46114374e-01 2.45703862e-01
 2.45295472e-01 2.44889185e-01 2.44484983e-01 2.44082847e-01
 2.43682761e-01 2.43284706e-01 2.42888666e-01 2.42494622e-01
 2.42102558e-01 2.41712458e-01 2.41324304e-01 2.40938080e-01
 2.40553770e-01 2.40171358e-01 2.39790827e-01 2.39412163e-01
 2.39035350e-01 2.38660371e-01 2.38287213e-01 2.37915859e-01
 2.37546296e-01 2.37178508e-01 2.36812481e-01 2.36448200e-01
 2.36085652e-01 2.35724821e-01 2.35365695e-01 2.35008258e-01
 2.34652499e-01 2.34298402e-01 2.33945956e-01 2.33595146e-01
 2.33245959e-01 2.32898383e-01 2.32552404e-01 2.32208010e-01
 2.31865189e-01 2.31523928e-01 2.31184214e-01 2.30846036e-01
 2.30509381e-01 2.30174238e-01 2.29840595e-01 2.29508440e-01
 2.29177761e-01 2.28848547e-01 2.28520787e-01 2.28194470e-01
 2.27869584e-01 2.27546119e-01 2.27224063e-01 2.26903405e-01
 2.26584136e-01 2.26266245e-01 2.25949720e-01 2.25634553e-01
 2.25320731e-01 2.25008247e-01 2.24697088e-01 2.24387246e-01
 2.24078710e-01 2.23771471e-01 2.23465519e-01 2.23160845e-01
 2.22857438e-01 2.22551370e-01 2.22235374e-01 2.21920681e-01
 2.21607281e-01 2.21295164e-01 2.20984321e-01 2.20674742e-01
 2.20366419e-01 2.20059342e-01 2.19753502e-01 2.19448891e-01
 2.19145498e-01 2.18843317e-01 2.18542337e-01 2.18242550e-01
 2.17943948e-01 2.17646522e-01 2.17350264e-01 2.17055166e-01
 2.16761218e-01 2.16468414e-01 2.16176744e-01 2.15886202e-01
 2.15596779e-01 2.15308466e-01 2.15021257e-01 2.14735144e-01
 2.14450118e-01 2.14166173e-01 2.13883301e-01 2.13601494e-01
 2.13320745e-01 2.13041047e-01 2.12762392e-01 2.12481808e-01
 2.12186895e-01 2.11893071e-01 2.11600330e-01 2.11308663e-01
 2.11018064e-01 2.10728525e-01 2.10440039e-01 2.10152598e-01
 2.09866197e-01 2.09580827e-01 2.09296482e-01 2.09013155e-01
 2.08730839e-01 2.08449527e-01 2.08169213e-01 2.07889890e-01
 2.07611550e-01 2.07334189e-01 2.07057798e-01 2.06782372e-01
 2.06507905e-01 2.06234389e-01 2.05961819e-01 2.05690189e-01
 2.05419492e-01 2.05149722e-01 2.04880873e-01 2.04612939e-01
 2.04345914e-01 2.04079792e-01 2.03814568e-01 2.03550235e-01
 2.03286787e-01 2.03024219e-01 2.02762526e-01 2.02501701e-01
 2.02241739e-01 2.01982635e-01 2.01724382e-01 2.01466976e-01
 2.01210411e-01 2.00954681e-01 2.00699782e-01 2.00445707e-01
 2.00192453e-01 1.99934182e-01 1.99666491e-01 1.99399656e-01
 1.99133670e-01 1.98868530e-01 1.98604229e-01 1.98340763e-01
 1.98078125e-01 1.97816311e-01 1.97555316e-01 1.97295135e-01
 1.97035761e-01 1.96777192e-01 1.96519420e-01 1.96262443e-01
 1.96006253e-01 1.95750848e-01 1.95496221e-01 1.95242368e-01
 1.94989285e-01 1.94736966e-01 1.94485406e-01 1.94234602e-01
 1.93984549e-01 1.93735241e-01 1.93486675e-01 1.93238846e-01
 1.92991749e-01 1.92745379e-01 1.92499734e-01 1.92254807e-01
 1.92010595e-01 1.91767094e-01 1.91524299e-01 1.91282205e-01
 1.91040809e-01 1.90800107e-01 1.90560094e-01 1.90320766e-01
 1.90082119e-01 1.89844149e-01 1.89606852e-01 1.89370223e-01
 1.89134260e-01 1.88898958e-01 1.88664312e-01 1.88430320e-01
 1.88196977e-01 1.87964279e-01 1.87732223e-01 1.87500805e-01
 1.87270021e-01 1.87039867e-01 1.86810339e-01 1.86581240e-01
 1.86340541e-01 1.86100490e-01 1.85861085e-01 1.85622322e-01
 1.85384196e-01 1.85146704e-01 1.84909842e-01 1.84673608e-01
 1.84437996e-01 1.84203003e-01 1.83968627e-01 1.83734862e-01
 1.83501707e-01 1.83269156e-01 1.83037208e-01 1.82805857e-01
 1.82575101e-01 1.82344937e-01 1.82115360e-01 1.81886368e-01
 1.81657957e-01 1.81430124e-01 1.81202866e-01 1.80976179e-01
 1.80750059e-01 1.80524505e-01 1.80299512e-01 1.80075078e-01
 1.79851198e-01 1.79627871e-01 1.79405092e-01 1.79182860e-01
 1.78961169e-01 1.78740019e-01 1.78519405e-01 1.78299324e-01
 1.78079774e-01 1.77860752e-01 1.77642254e-01 1.77424277e-01
 1.77206819e-01 1.76989877e-01 1.76773447e-01 1.76557528e-01
 1.76332351e-01 1.76104584e-01 1.75877349e-01 1.75650642e-01
 1.75424461e-01 1.75198802e-01 1.74973663e-01 1.74749040e-01
 1.74524932e-01 1.74301334e-01 1.74078244e-01 1.73855660e-01
 1.73633578e-01 1.73411995e-01 1.73190910e-01 1.72970319e-01
 1.72750219e-01 1.72530608e-01 1.72311482e-01 1.72092840e-01
 1.71874679e-01 1.71656996e-01 1.71439788e-01 1.71223052e-01
 1.71006787e-01 1.70780870e-01 1.70547627e-01 1.70314885e-01
 1.70066917e-01 1.69816711e-01 1.69567036e-01 1.69317890e-01
 1.69069270e-01 1.68821173e-01 1.68559549e-01 1.68278285e-01
 1.67997607e-01 1.67717512e-01 1.67437996e-01 1.67159056e-01
 1.66880689e-01 1.66602892e-01 1.66325662e-01 1.66048996e-01
 1.65772890e-01 1.65497342e-01 1.65222349e-01 1.64947907e-01
 1.64671765e-01 1.64395580e-01 1.64105239e-01 1.63811716e-01
 1.63518772e-01 1.63226403e-01 1.62934606e-01 1.62643379e-01
 1.62352718e-01 1.62062619e-01 1.61773081e-01 1.61484099e-01
 1.61195671e-01 1.60907794e-01 1.60620465e-01 1.60333681e-01
 1.60047438e-01 1.59761735e-01 1.59476568e-01 1.59191933e-01
 1.58907829e-01 1.58624253e-01 1.58341201e-01 1.58058670e-01
 1.57776658e-01 1.57495163e-01 1.57214180e-01 1.56933708e-01
 1.56653744e-01 1.56374284e-01 1.56095327e-01 1.55816869e-01
 1.55538908e-01 1.55261440e-01 1.54984465e-01 1.54707977e-01
 1.54431976e-01 1.54156458e-01 1.53881421e-01 1.53606862e-01
 1.53332779e-01 1.53059169e-01 1.52786029e-01 1.52513356e-01
 1.52235751e-01 1.51958171e-01 1.51681062e-01 1.51404419e-01
 1.51128242e-01 1.50852528e-01 1.50577273e-01 1.50302476e-01
 1.50028133e-01 1.49754244e-01 1.49480804e-01 1.49207812e-01
 1.48935265e-01 1.48663161e-01 1.48391497e-01 1.48120271e-01
 1.47849480e-01 1.47577724e-01 1.47305099e-01 1.47032906e-01
 1.46761144e-01 1.46489809e-01 1.46218900e-01 1.45948415e-01
 1.45678350e-01 1.45408704e-01 1.45139474e-01 1.44870659e-01
 1.44602255e-01 1.44334261e-01 1.44066673e-01 1.43791271e-01
 1.43516071e-01 1.43241285e-01 1.42966909e-01 1.42692942e-01
 1.42417494e-01 1.42140398e-01 1.41863710e-01 1.41587427e-01
 1.41311548e-01 1.41036069e-01 1.40760989e-01 1.40486305e-01
 1.40212016e-01 1.39938119e-01 1.39664612e-01 1.39391492e-01
 1.39118758e-01 1.38846407e-01 1.38574438e-01 1.38302847e-01
 1.38031634e-01 1.37760795e-01 1.37490329e-01 1.37220234e-01
 1.36950277e-01 1.36672035e-01 1.36394169e-01 1.36116678e-01
 1.35838182e-01 1.35551803e-01 1.35265804e-01 1.34972506e-01
 1.34673515e-01 1.34374917e-01 1.34076709e-01 1.33778888e-01
 1.33481453e-01 1.33184402e-01 1.32887732e-01 1.32591440e-01
 1.32295526e-01 1.31999986e-01 1.31704818e-01 1.31410021e-01
 1.31115592e-01 1.30821529e-01 1.30527830e-01 1.30234492e-01
 1.29941514e-01 1.29648894e-01 1.29356629e-01 1.29064717e-01
 1.28773157e-01 1.28481946e-01 1.28191082e-01 1.27900563e-01
 1.27610387e-01 1.27320553e-01 1.27023258e-01 1.26724766e-01
 1.26426620e-01 1.26128818e-01 1.25831358e-01 1.25534237e-01
 1.25237453e-01 1.24941005e-01 1.24644891e-01 1.24349108e-01
 1.24053654e-01 1.23758528e-01 1.23463727e-01 1.23169250e-01
 1.22875094e-01 1.22574378e-01 1.22270969e-01 1.21967885e-01
 1.21665126e-01 1.21362689e-01 1.21060573e-01 1.20755052e-01
 1.20444683e-01 1.20134636e-01 1.19824912e-01 1.19515506e-01
 1.19206418e-01 1.18897645e-01 1.18589186e-01 1.18281037e-01
 1.17973199e-01 1.17665667e-01 1.17358441e-01 1.17051519e-01
 1.16744898e-01 1.16438576e-01 1.16132552e-01 1.15826824e-01
 1.15521389e-01 1.15216246e-01 1.14911393e-01 1.14606828e-01
 1.14302549e-01 1.13998554e-01 1.13694841e-01 1.13391408e-01
 1.13088254e-01 1.12785377e-01 1.12482774e-01 1.12180444e-01
 1.11878385e-01 1.11576595e-01 1.11275072e-01 1.10973815e-01
 1.10672822e-01 1.10372090e-01 1.10071618e-01 1.09771404e-01
 1.09471447e-01 1.09171744e-01 1.08865516e-01 1.08555476e-01
 1.08245694e-01 1.07936169e-01 1.07621896e-01 1.07305609e-01
 1.06989579e-01 1.06673803e-01 1.06358281e-01 1.06043009e-01
 1.05727987e-01 1.05413212e-01 1.05096550e-01 1.04773207e-01
 1.04449387e-01 1.04117799e-01 1.03776301e-01 1.03425983e-01
 1.03075926e-01 1.02722899e-01 1.02369309e-01 1.02015979e-01
 1.01662905e-01 1.01310087e-01 1.00957522e-01 1.00605208e-01
 1.00253143e-01 9.99013258e-02 9.95430201e-02 9.91810060e-02
 9.88145834e-02 9.84415092e-02 9.80659180e-02 9.76905788e-02
 9.73154896e-02 9.69364530e-02 9.65576581e-02 9.61791096e-02
 9.58008053e-02 9.54227431e-02 9.50355638e-02 9.46485746e-02
 9.42618271e-02 9.38753192e-02 9.34890488e-02 9.31030138e-02
 9.27172120e-02 9.23316414e-02 9.19462998e-02 9.15611851e-02
 9.11762952e-02 9.07916281e-02 9.04047296e-02 9.00098839e-02
 8.96073952e-02 8.92050190e-02 8.88002458e-02 8.83846464e-02
 8.79692727e-02 8.75541225e-02 8.71391935e-02 8.67183393e-02
 8.62938720e-02 8.58493990e-02 8.54032953e-02 8.49520494e-02
 8.44925802e-02 8.40204337e-02 8.35349744e-02 8.30390373e-02
 8.25366860e-02 8.20191890e-02 8.14926594e-02 8.09663758e-02
 8.04403355e-02 7.99138146e-02 7.93785789e-02 7.88421985e-02
 7.83060552e-02 7.77701462e-02 7.72344687e-02 7.66990198e-02
 7.61637969e-02 7.56287970e-02 7.50904501e-02 7.45386198e-02
 7.39778837e-02 7.34172101e-02 7.28567562e-02 7.22965190e-02
 7.17318092e-02 7.11618907e-02 7.05921840e-02 7.00226863e-02
 6.94388402e-02 6.88439139e-02 6.82480174e-02 6.76411494e-02
 6.70283258e-02 6.64111962e-02 6.57942715e-02 6.51662985e-02
 6.45200092e-02 6.38557189e-02 6.31679953e-02 6.24721133e-02
 6.17702276e-02 6.10575793e-02 6.03351745e-02 5.96068141e-02
 5.88673203e-02 5.81213907e-02 5.73756640e-02 5.66301365e-02
 5.58786999e-02 5.51185882e-02 5.43538750e-02 5.35764133e-02
 5.27848893e-02 5.19838041e-02 5.11607643e-02 5.02883894e-02
 4.94058495e-02 4.84938933e-02 4.75767372e-02 4.66597715e-02
 4.57429915e-02 4.48228022e-02 4.38874401e-02 4.29384294e-02
 4.19722643e-02 4.10055120e-02 4.00322724e-02 3.90591962e-02
 3.80862786e-02 3.71085361e-02 3.61212664e-02 3.51236334e-02
 3.41226538e-02 3.31099816e-02 3.20957239e-02 3.10673832e-02
 3.00311028e-02 2.89865607e-02 2.79421372e-02 2.68940727e-02
 2.58180755e-02 2.47005515e-02 2.35758934e-02 2.24412658e-02
 2.12958574e-02 2.01359010e-02 1.89692118e-02 1.77841957e-02
 1.65716629e-02 1.53482388e-02 1.40993944e-02 1.28138005e-02
 1.15114270e-02 1.02035907e-02 8.85912029e-03 7.48267736e-03
 6.07753416e-03 4.61870877e-03 3.10549559e-03 1.55936035e-03
 9.92719440e-11]
Fscore: 0.679488
Fscore_inv: 0.591519
Epoch 849:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57077296e-02 1.72709870e-02
 1.88343293e-02 2.03977642e-02 2.19612994e-02 2.35249427e-02
 2.50777799e-02 2.66307209e-02 2.81837922e-02 2.97247831e-02
 3.12230154e-02 3.26303135e-02 3.39855025e-02 3.53265388e-02
 3.66677274e-02 3.80090748e-02 3.93312423e-02 4.06445058e-02
 4.19579445e-02 4.32457509e-02 4.44915335e-02 4.57129418e-02
 4.69288385e-02 4.80646077e-02 4.91476353e-02 5.02006096e-02
 5.11924084e-02 5.21795453e-02 5.31306558e-02 5.40460163e-02
 5.49327452e-02 5.58023826e-02 5.66721962e-02 5.75421903e-02
 5.84111134e-02 5.92623917e-02 6.01138595e-02 6.09655209e-02
 6.18173802e-02 6.26694416e-02 6.35123712e-02 6.43254561e-02
 6.51362625e-02 6.59472774e-02 6.67585050e-02 6.75699493e-02
 6.83816144e-02 6.91935044e-02 6.99996360e-02 7.08009116e-02
 7.16024212e-02 7.24041688e-02 7.31863063e-02 7.39661519e-02
 7.47462408e-02 7.55191863e-02 7.62766470e-02 7.70329366e-02
 7.77894772e-02 7.85396522e-02 7.92673674e-02 7.99901013e-02
 8.06986316e-02 8.14074147e-02 8.21164543e-02 8.28257541e-02
 8.35353176e-02 8.42451486e-02 8.49552507e-02 8.56656275e-02
 8.63762828e-02 8.70872202e-02 8.77984433e-02 8.85099559e-02
 8.92217617e-02 8.99338643e-02 9.06462674e-02 9.13589748e-02
 9.20692925e-02 9.27637012e-02 9.34520768e-02 9.41326891e-02
 9.48136092e-02 9.54948406e-02 9.61763871e-02 9.68582521e-02
 9.75404392e-02 9.82229520e-02 9.89057942e-02 9.95861818e-02
 1.00245293e-01 1.00903287e-01 1.01553974e-01 1.02196813e-01
 1.02836399e-01 1.03469310e-01 1.04102552e-01 1.04736128e-01
 1.05370043e-01 1.06004298e-01 1.06638898e-01 1.07273846e-01
 1.07909146e-01 1.08544800e-01 1.09180813e-01 1.09817188e-01
 1.10453928e-01 1.11091036e-01 1.11728517e-01 1.12366373e-01
 1.12994873e-01 1.13611799e-01 1.14229099e-01 1.14846775e-01
 1.15464831e-01 1.16083270e-01 1.16702095e-01 1.17321311e-01
 1.17940920e-01 1.18560925e-01 1.19171560e-01 1.19773500e-01
 1.20375834e-01 1.20978566e-01 1.21581700e-01 1.22185239e-01
 1.22789186e-01 1.23393545e-01 1.23998319e-01 1.24603512e-01
 1.25209126e-01 1.25815166e-01 1.26421635e-01 1.27028537e-01
 1.27635874e-01 1.28243650e-01 1.28851869e-01 1.29460535e-01
 1.30069650e-01 1.30679218e-01 1.31289243e-01 1.31899728e-01
 1.32510677e-01 1.33122094e-01 1.33719140e-01 1.34316147e-01
 1.34913619e-01 1.35511562e-01 1.36109977e-01 1.36708869e-01
 1.37308241e-01 1.37908096e-01 1.38508439e-01 1.39109146e-01
 1.39684599e-01 1.40256608e-01 1.40829095e-01 1.41402061e-01
 1.41975511e-01 1.42546186e-01 1.43110118e-01 1.43674535e-01
 1.44239441e-01 1.44804838e-01 1.45370731e-01 1.45937122e-01
 1.46504015e-01 1.47071414e-01 1.47639321e-01 1.48207741e-01
 1.48776677e-01 1.49346133e-01 1.49916112e-01 1.50484547e-01
 1.51048119e-01 1.51612218e-01 1.52176847e-01 1.52742011e-01
 1.53307711e-01 1.53873952e-01 1.54440738e-01 1.55008072e-01
 1.55569851e-01 1.56129687e-01 1.56690073e-01 1.57251014e-01
 1.57812512e-01 1.58374571e-01 1.58937195e-01 1.59500387e-01
 1.60064152e-01 1.60628492e-01 1.61193412e-01 1.61758915e-01
 1.62325005e-01 1.62891685e-01 1.63458960e-01 1.64026832e-01
 1.64591076e-01 1.65153873e-01 1.65717272e-01 1.66281278e-01
 1.66845894e-01 1.67411124e-01 1.67956875e-01 1.68493433e-01
 1.69030582e-01 1.69568328e-01 1.70106674e-01 1.70645622e-01
 1.71173115e-01 1.71698274e-01 1.72224029e-01 1.72750386e-01
 1.73277055e-01 1.73793616e-01 1.74310776e-01 1.74828539e-01
 1.75346909e-01 1.75865888e-01 1.76385480e-01 1.76905690e-01
 1.77426521e-01 1.77947976e-01 1.78470059e-01 1.78992775e-01
 1.79516126e-01 1.80040116e-01 1.80564750e-01 1.81090031e-01
 1.81615962e-01 1.82142548e-01 1.82669793e-01 1.83197699e-01
 1.83726272e-01 1.84255515e-01 1.84785432e-01 1.85316026e-01
 1.85847302e-01 1.86379264e-01 1.86911916e-01 1.87445261e-01
 1.87979303e-01 1.88514047e-01 1.89049497e-01 1.89585657e-01
 1.90122530e-01 1.90660121e-01 1.91198434e-01 1.91737473e-01
 1.92277242e-01 1.92817745e-01 1.93358987e-01 1.93889824e-01
 1.94417579e-01 1.94946064e-01 1.95475284e-01 1.96005242e-01
 1.96535943e-01 1.97067391e-01 1.97599591e-01 1.98132546e-01
 1.98666260e-01 1.99200739e-01 1.99735986e-01 2.00272005e-01
 2.00808801e-01 2.01344199e-01 2.01870793e-01 2.02398161e-01
 2.02926306e-01 2.03455232e-01 2.03984943e-01 2.04515445e-01
 2.05046741e-01 2.05578836e-01 2.06111734e-01 2.06645441e-01
 2.07179959e-01 2.07715294e-01 2.08251450e-01 2.08788433e-01
 2.09326245e-01 2.09864893e-01 2.10404380e-01 2.10944711e-01
 2.11485891e-01 2.12027925e-01 2.12570817e-01 2.13114572e-01
 2.13659194e-01 2.14204689e-01 2.14751062e-01 2.15298316e-01
 2.15846458e-01 2.16395491e-01 2.16945421e-01 2.17496253e-01
 2.18047991e-01 2.18600641e-01 2.19154207e-01 2.19708695e-01
 2.20264109e-01 2.20820455e-01 2.21377738e-01 2.21935963e-01
 2.22495135e-01 2.23055259e-01 2.23616340e-01 2.24178385e-01
 2.24741397e-01 2.25305382e-01 2.25870346e-01 2.26436294e-01
 2.27003231e-01 2.27571163e-01 2.28140094e-01 2.28709876e-01
 2.29261135e-01 2.29813376e-01 2.30366603e-01 2.30920822e-01
 2.31468709e-01 2.32005879e-01 2.32544024e-01 2.33083147e-01
 2.33623256e-01 2.34164354e-01 2.34706448e-01 2.35249543e-01
 2.35793644e-01 2.36338757e-01 2.36884887e-01 2.37432040e-01
 2.37980222e-01 2.38515505e-01 2.39049560e-01 2.39584630e-01
 2.40120721e-01 2.40657837e-01 2.41195984e-01 2.41735168e-01
 2.42263081e-01 2.42787547e-01 2.43313034e-01 2.43839549e-01
 2.44367096e-01 2.44895681e-01 2.45425311e-01 2.45955990e-01
 2.46487724e-01 2.47020520e-01 2.47554382e-01 2.48089318e-01
 2.48623888e-01 2.49149643e-01 2.49676467e-01 2.50204364e-01
 2.50733340e-01 2.51263401e-01 2.51794554e-01 2.52326804e-01
 2.52860157e-01 2.53394620e-01 2.53930198e-01 2.54466897e-01
 2.55004725e-01 2.55543686e-01 2.56083788e-01 2.56625036e-01
 2.57167437e-01 2.57710998e-01 2.58255724e-01 2.58801622e-01
 2.59348699e-01 2.59896961e-01 2.60446415e-01 2.60990780e-01
 2.61523146e-01 2.62056681e-01 2.62579057e-01 2.63099422e-01
 2.63620941e-01 2.64143621e-01 2.64667468e-01 2.65192488e-01
 2.65718688e-01 2.66246074e-01 2.66774654e-01 2.67304434e-01
 2.67828580e-01 2.68331872e-01 2.68836318e-01 2.69341925e-01
 2.69848698e-01 2.70356644e-01 2.70865771e-01 2.71362192e-01
 2.71848958e-01 2.72316880e-01 2.72785904e-01 2.73256035e-01
 2.73727280e-01 2.74199646e-01 2.74673138e-01 2.75147763e-01
 2.75623527e-01 2.76100437e-01 2.76578499e-01 2.77057720e-01
 2.77538107e-01 2.78019665e-01 2.78494700e-01 2.78967528e-01
 2.79441521e-01 2.79916686e-01 2.80393029e-01 2.80870557e-01
 2.81349277e-01 2.81829196e-01 2.82310320e-01 2.82792656e-01
 2.83276212e-01 2.83760995e-01 2.84247011e-01 2.84734268e-01
 2.85222772e-01 2.85712532e-01 2.86203554e-01 2.86695845e-01
 2.87189414e-01 2.87684267e-01 2.88180412e-01 2.88677856e-01
 2.89173607e-01 2.89664303e-01 2.90156297e-01 2.90649595e-01
 2.91129732e-01 2.91596558e-01 2.92062385e-01 2.92529464e-01
 2.92997802e-01 2.93467407e-01 2.93938285e-01 2.94410445e-01
 2.94883893e-01 2.95358638e-01 2.95834687e-01 2.96312049e-01
 2.96790730e-01 2.97270739e-01 2.97752083e-01 2.98234771e-01
 2.98718810e-01 2.99204209e-01 2.99690976e-01 3.00179118e-01
 3.00668645e-01 3.01159565e-01 3.01651885e-01 3.02145615e-01
 3.02640762e-01 3.03137336e-01 3.03635346e-01 3.04134799e-01
 3.04635704e-01 3.05138071e-01 3.05641908e-01 3.06147225e-01
 3.06654029e-01 3.07162331e-01 3.07672140e-01 3.08183464e-01
 3.08696314e-01 3.09210697e-01 3.09726625e-01 3.10244106e-01
 3.10763150e-01 3.11283767e-01 3.11805966e-01 3.12329758e-01
 3.12855151e-01 3.13382157e-01 3.13910785e-01 3.14441044e-01
 3.14972947e-01 3.15504815e-01 3.16027614e-01 3.16552047e-01
 3.17078125e-01 3.17605858e-01 3.18135258e-01 3.18644126e-01
 3.19148473e-01 3.19654427e-01 3.20161999e-01 3.20671198e-01
 3.21182035e-01 3.21694521e-01 3.22208665e-01 3.22724479e-01
 3.23241973e-01 3.23761158e-01 3.24282045e-01 3.24804644e-01
 3.25328968e-01 3.25855027e-01 3.26382832e-01 3.26912394e-01
 3.27443726e-01 3.27976838e-01 3.28511742e-01 3.29048450e-01
 3.29586973e-01 3.30120071e-01 3.30633582e-01 3.31148847e-01
 3.31665877e-01 3.32184684e-01 3.32705280e-01 3.33227676e-01
 3.33751884e-01 3.34277918e-01 3.34805787e-01 3.35335506e-01
 3.35867086e-01 3.36400539e-01 3.36935879e-01 3.37473118e-01
 3.38012269e-01 3.38553344e-01 3.39096357e-01 3.39641321e-01
 3.40188249e-01 3.40737154e-01 3.41288050e-01 3.41840950e-01
 3.42395869e-01 3.42952820e-01 3.43511816e-01 3.44072872e-01
 3.44636003e-01 3.45201222e-01 3.45768544e-01 3.46337983e-01
 3.46899062e-01 3.47441603e-01 3.47986188e-01 3.48532832e-01
 3.49081550e-01 3.49632355e-01 3.50185262e-01 3.50734957e-01
 3.51286604e-01 3.51840377e-01 3.52396292e-01 3.52954362e-01
 3.53514604e-01 3.54077033e-01 3.54641665e-01 3.55208515e-01
 3.55777600e-01 3.56348935e-01 3.56922537e-01 3.57498422e-01
 3.58076606e-01 3.58657107e-01 3.59239941e-01 3.59825124e-01
 3.60412675e-01 3.61002610e-01 3.61594948e-01 3.62189704e-01
 3.62786899e-01 3.63386548e-01 3.63988671e-01 3.64593286e-01
 3.65200412e-01 3.65810066e-01 3.66422269e-01 3.67037038e-01
 3.67650265e-01 3.68259872e-01 3.68872060e-01 3.69486848e-01
 3.70104258e-01 3.70724307e-01 3.71340554e-01 3.71948476e-01
 3.72559023e-01 3.73172216e-01 3.73788075e-01 3.74374979e-01
 3.74963593e-01 3.75554792e-01 3.76148596e-01 3.76733526e-01
 3.77300226e-01 3.77869448e-01 3.78441211e-01 3.79015536e-01
 3.79592442e-01 3.80171950e-01 3.80754081e-01 3.81338855e-01
 3.81926293e-01 3.82516417e-01 3.83109247e-01 3.83674159e-01
 3.84239993e-01 3.84808448e-01 3.85379546e-01 3.85953309e-01
 3.86529757e-01 3.87108912e-01 3.87690797e-01 3.88266875e-01
 3.88821337e-01 3.89378438e-01 3.89938202e-01 3.90500649e-01
 3.91065801e-01 3.91633682e-01 3.92204313e-01 3.92777718e-01
 3.93353920e-01 3.93932941e-01 3.94514806e-01 3.95099539e-01
 3.95687164e-01 3.96277705e-01 3.96871187e-01 3.97467634e-01
 3.98067073e-01 3.98669528e-01 3.99254176e-01 3.99835145e-01
 4.00419068e-01 4.01005971e-01 4.01555471e-01 4.02093836e-01
 4.02634979e-01 4.03178922e-01 4.03725691e-01 4.04275311e-01
 4.04827806e-01 4.05383202e-01 4.05941525e-01 4.06502800e-01
 4.07067054e-01 4.07634313e-01 4.08204604e-01 4.08777955e-01
 4.09354393e-01 4.09933946e-01 4.10516642e-01 4.11102510e-01
 4.11691578e-01 4.12283876e-01 4.12879434e-01 4.13478280e-01
 4.14080446e-01 4.14685963e-01 4.15294860e-01 4.15907171e-01
 4.16522926e-01 4.17142158e-01 4.17764899e-01 4.18391182e-01
 4.19021042e-01 4.19647066e-01 4.20253246e-01 4.20862926e-01
 4.21476140e-01 4.22092921e-01 4.22713303e-01 4.23337322e-01
 4.23965012e-01 4.24596410e-01 4.25231551e-01 4.25861783e-01
 4.26491005e-01 4.27087580e-01 4.27679089e-01 4.28266888e-01
 4.28857956e-01 4.29418421e-01 4.29982311e-01 4.30549663e-01
 4.31093014e-01 4.31629884e-01 4.32154614e-01 4.32673452e-01
 4.33195537e-01 4.33720902e-01 4.34249580e-01 4.34781606e-01
 4.35317014e-01 4.35855839e-01 4.36398117e-01 4.36943884e-01
 4.37493176e-01 4.38046030e-01 4.38602484e-01 4.39162576e-01
 4.39726344e-01 4.40293827e-01 4.40865066e-01 4.41440100e-01
 4.42018970e-01 4.42601718e-01 4.43188385e-01 4.43779015e-01
 4.44373650e-01 4.44960045e-01 4.45532685e-01 4.46109256e-01
 4.46689802e-01 4.47274369e-01 4.47862999e-01 4.48455740e-01
 4.49052637e-01 4.49653736e-01 4.50259086e-01 4.50868735e-01
 4.51482731e-01 4.52093678e-01 4.52695888e-01 4.53302449e-01
 4.53913410e-01 4.54528822e-01 4.55148739e-01 4.55773211e-01
 4.56402293e-01 4.57036039e-01 4.57673699e-01 4.58282905e-01
 4.58896688e-01 4.59515102e-01 4.60138203e-01 4.60766049e-01
 4.61398695e-01 4.62036202e-01 4.62678628e-01 4.63326033e-01
 4.63978480e-01 4.64636029e-01 4.65298746e-01 4.65966694e-01
 4.66620166e-01 4.67275681e-01 4.67936442e-01 4.68602515e-01
 4.69273969e-01 4.69950873e-01 4.70633295e-01 4.71321308e-01
 4.72014984e-01 4.72714396e-01 4.73419620e-01 4.74130731e-01
 4.74847808e-01 4.75570929e-01 4.76300174e-01 4.77035626e-01
 4.77777368e-01 4.78485245e-01 4.79194505e-01 4.79909921e-01
 4.80631575e-01 4.81359555e-01 4.82093946e-01 4.82834838e-01
 4.83582322e-01 4.84336488e-01 4.85097432e-01 4.85865248e-01
 4.86640035e-01 4.87421890e-01 4.88209875e-01 4.88985612e-01
 4.89768536e-01 4.90558753e-01 4.91356368e-01 4.92161490e-01
 4.92974229e-01 4.93794698e-01 4.94623012e-01 4.95459288e-01
 4.96303646e-01 4.97156208e-01 4.98017097e-01 4.98886442e-01
 4.99764371e-01 5.00651016e-01 5.01546513e-01 5.02451000e-01
 5.03364616e-01 5.04287506e-01 5.05219816e-01 5.06161695e-01
 5.07113296e-01 5.08074776e-01 5.09046294e-01 5.10028012e-01
 5.11020098e-01 5.12022721e-01 5.13012734e-01 5.14008412e-01
 5.15000261e-01 5.15965331e-01 5.16940955e-01 5.17920929e-01
 5.18896015e-01 5.19835878e-01 5.20762428e-01 5.21699421e-01
 5.22592119e-01 5.23479339e-01 5.24376744e-01 5.25284514e-01
 5.26182465e-01 5.27045812e-01 5.27898617e-01 5.28761522e-01
 5.29634712e-01 5.30495274e-01 5.31333976e-01 5.32182869e-01
 5.33042145e-01 5.33912000e-01 5.34792634e-01 5.35684254e-01
 5.36572777e-01 5.37430134e-01 5.38273666e-01 5.39127459e-01
 5.39992268e-01 5.40846361e-01 5.41694970e-01 5.42531376e-01
 5.43378876e-01 5.44237696e-01 5.45108070e-01 5.45990237e-01
 5.46884442e-01 5.47790938e-01 5.48709984e-01 5.49641848e-01
 5.50586805e-01 5.51545137e-01 5.52499507e-01 5.53464094e-01
 5.54442645e-01 5.55435470e-01 5.56442889e-01 5.57465231e-01
 5.58502835e-01 5.59530983e-01 5.60535310e-01 5.61554988e-01
 5.62590379e-01 5.63641853e-01 5.64709793e-01 5.65794595e-01
 5.66896667e-01 5.68016429e-01 5.69154318e-01 5.70310782e-01
 5.71486285e-01 5.72681309e-01 5.73896349e-01 5.75127342e-01
 5.76358032e-01 5.77609885e-01 5.78883459e-01 5.80179330e-01
 5.81498097e-01 5.82840377e-01 5.84206813e-01 5.85598068e-01
 5.87014832e-01 5.88457822e-01 5.89927778e-01 5.91425472e-01
 5.92951704e-01 5.94507304e-01 5.96058534e-01 5.97604412e-01
 5.99180946e-01 6.00789063e-01 6.02424411e-01 6.04071745e-01
 6.05733852e-01 6.07318492e-01 6.08936595e-01 6.10589239e-01
 6.12277552e-01 6.14002709e-01 6.15765939e-01 6.17568525e-01
 6.19411808e-01 6.21297192e-01 6.23226146e-01 6.25200208e-01
 6.27220988e-01 6.29290175e-01 6.31376630e-01 6.33489306e-01
 6.35654509e-01 6.37874235e-01 6.40150581e-01 6.42458596e-01
 6.44740481e-01 6.47082922e-01 6.49488375e-01 6.51892821e-01
 6.54340976e-01 6.56759013e-01 6.59242936e-01 6.61798563e-01
 6.64429057e-01 6.67087241e-01 6.69808869e-01 6.72613934e-01
 6.75506348e-01 6.78490271e-01 6.81517620e-01 6.84626898e-01
 6.87712077e-01 6.90866979e-01 6.94071121e-01 6.97297826e-01
 7.00639457e-01 7.04051697e-01 7.07549411e-01 7.11015790e-01
 7.14615178e-01 7.18355399e-01 7.22220409e-01 7.26158491e-01
 7.30238144e-01 7.34206308e-01 7.38166350e-01 7.42257903e-01
 7.46535120e-01 7.51010953e-01 7.55699588e-01 7.60616599e-01
 7.65779111e-01 7.71206010e-01 7.76918169e-01 7.82933122e-01
 7.89153189e-01 7.95535584e-01 8.01990851e-01 8.08826622e-01
 8.15939948e-01 8.23472470e-01 8.31048302e-01 8.38976489e-01
 8.47342381e-01 8.55425418e-01 8.63168111e-01 8.71042753e-01
 8.79029805e-01 8.86601412e-01 8.93619119e-01 9.00834646e-01
 9.08771450e-01 9.16909748e-01 9.24836809e-01 9.32601657e-01
 9.40473481e-01 9.47305498e-01 9.53877814e-01 9.59326832e-01
 9.64564872e-01 9.70207778e-01 9.75254568e-01 9.80768966e-01
 9.86036641e-01 9.91076989e-01 9.94159404e-01 9.95890625e-01
 9.95890625e-01 9.95890625e-01 9.95890625e-01 9.95890625e-01
 9.95890625e-01]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 9.99902870e-01 9.99450685e-01
 9.99073857e-01 9.98754996e-01 9.98481680e-01 9.98244802e-01
 9.97603055e-01 9.97036085e-01 9.96532098e-01 9.95671880e-01
 9.93532458e-01 9.88836551e-01 9.83055885e-01 9.77382056e-01
 9.72180850e-01 9.67395552e-01 9.62504749e-01 9.57762221e-01
 9.53358249e-01 9.48691527e-01 9.43440689e-01 9.38024423e-01
 9.32833143e-01 9.26408130e-01 9.19370664e-01 9.12185572e-01
 9.04315378e-01 8.96787003e-01 8.89048567e-01 8.81120766e-01
 8.73130981e-01 8.65262705e-01 8.57768604e-01 8.50622571e-01
 8.43782732e-01 8.36994537e-01 8.30501001e-01 8.24283315e-01
 8.18324238e-01 8.12607938e-01 8.07001191e-01 8.01239531e-01
 7.95668671e-01 7.90307572e-01 7.85144583e-01 7.80168896e-01
 7.75370478e-01 7.70739999e-01 7.66203235e-01 7.61765104e-01
 7.57474494e-01 7.53324150e-01 7.49104085e-01 7.44992072e-01
 7.41008145e-01 7.37074262e-01 7.33107959e-01 7.29246205e-01
 7.25497619e-01 7.21796436e-01 7.17994832e-01 7.14253155e-01
 7.10487697e-01 7.06824969e-01 7.03260805e-01 6.99791262e-01
 6.96412606e-01 6.93121296e-01 6.89913971e-01 6.86787444e-01
 6.83738682e-01 6.80764807e-01 6.77863079e-01 6.75030889e-01
 6.72265755e-01 6.69565309e-01 6.66927294e-01 6.64349559e-01
 6.61810656e-01 6.59213186e-01 6.56628516e-01 6.54044198e-01
 6.51515683e-01 6.49041169e-01 6.46618933e-01 6.44247324e-01
 6.41924760e-01 6.39649725e-01 6.37420763e-01 6.35218697e-01
 6.32923872e-01 6.30665085e-01 6.28402953e-01 6.26134271e-01
 6.23887100e-01 6.21640263e-01 6.19435437e-01 6.17271446e-01
 6.15147153e-01 6.13061467e-01 6.11013335e-01 6.09001742e-01
 6.07025708e-01 6.05084290e-01 6.03176576e-01 6.01301688e-01
 5.99458776e-01 5.97647021e-01 5.95865629e-01 5.94113837e-01
 5.92339867e-01 5.90532760e-01 5.88754923e-01 5.87005642e-01
 5.85284226e-01 5.83590006e-01 5.81922335e-01 5.80280585e-01
 5.78664149e-01 5.77072438e-01 5.75457698e-01 5.73823705e-01
 5.72214123e-01 5.70628399e-01 5.69066000e-01 5.67526407e-01
 5.66009118e-01 5.64513643e-01 5.63039509e-01 5.61586254e-01
 5.60153431e-01 5.58740606e-01 5.57347355e-01 5.55973269e-01
 5.54617947e-01 5.53281002e-01 5.51962055e-01 5.50660739e-01
 5.49376698e-01 5.48109582e-01 5.46859053e-01 5.45624782e-01
 5.44406448e-01 5.43203738e-01 5.41956198e-01 5.40722418e-01
 5.39504144e-01 5.38301079e-01 5.37112935e-01 5.35939430e-01
 5.34780289e-01 5.33635245e-01 5.32504037e-01 5.31385924e-01
 5.30183421e-01 5.28980388e-01 5.27791526e-01 5.26616579e-01
 5.25455299e-01 5.24295444e-01 5.23122486e-01 5.21962922e-01
 5.20816517e-01 5.19683044e-01 5.18562278e-01 5.17454002e-01
 5.16358003e-01 5.15274073e-01 5.14202008e-01 5.13141609e-01
 5.12092683e-01 5.11055037e-01 5.10028488e-01 5.09005848e-01
 5.07975889e-01 5.06956755e-01 5.05948270e-01 5.04950264e-01
 5.03962570e-01 5.02985024e-01 5.02017465e-01 5.01059737e-01
 5.00092054e-01 4.99126128e-01 4.98169855e-01 4.97223086e-01
 4.96285675e-01 4.95357480e-01 4.94438361e-01 4.93528181e-01
 4.92626805e-01 4.91734103e-01 4.90849946e-01 4.89974206e-01
 4.89106761e-01 4.88247488e-01 4.87396269e-01 4.86552986e-01
 4.85705041e-01 4.84858908e-01 4.84020544e-01 4.83189838e-01
 4.82366680e-01 4.81550965e-01 4.80685075e-01 4.79799047e-01
 4.78920911e-01 4.78050557e-01 4.77187877e-01 4.76332767e-01
 4.75451618e-01 4.74570022e-01 4.73696048e-01 4.72829593e-01
 4.71969761e-01 4.71088210e-01 4.70214134e-01 4.69347434e-01
 4.68488013e-01 4.67635776e-01 4.66790629e-01 4.65952479e-01
 4.65121236e-01 4.64296810e-01 4.63479115e-01 4.62668064e-01
 4.61863572e-01 4.61065557e-01 4.60273936e-01 4.59488630e-01
 4.58709558e-01 4.57936644e-01 4.57169811e-01 4.56408983e-01
 4.55654087e-01 4.54905050e-01 4.54161800e-01 4.53424267e-01
 4.52692382e-01 4.51966075e-01 4.51245281e-01 4.50529934e-01
 4.49819967e-01 4.49115318e-01 4.48415923e-01 4.47721720e-01
 4.47032649e-01 4.46348648e-01 4.45669661e-01 4.44995627e-01
 4.44326489e-01 4.43662192e-01 4.43002680e-01 4.42322467e-01
 4.41638447e-01 4.40959293e-01 4.40284947e-01 4.39615356e-01
 4.38950466e-01 4.38290226e-01 4.37634582e-01 4.36983485e-01
 4.36336883e-01 4.35694728e-01 4.35056970e-01 4.34423561e-01
 4.33794454e-01 4.33164912e-01 4.32519075e-01 4.31877570e-01
 4.31240351e-01 4.30607372e-01 4.29978587e-01 4.29353953e-01
 4.28733425e-01 4.28116960e-01 4.27504515e-01 4.26896048e-01
 4.26291517e-01 4.25690881e-01 4.25094099e-01 4.24501133e-01
 4.23911942e-01 4.23326487e-01 4.22744731e-01 4.22166636e-01
 4.21592164e-01 4.21021278e-01 4.20453942e-01 4.19890121e-01
 4.19329779e-01 4.18772882e-01 4.18219394e-01 4.17669282e-01
 4.17122513e-01 4.16579053e-01 4.16038871e-01 4.15501932e-01
 4.14968207e-01 4.14437663e-01 4.13910270e-01 4.13385996e-01
 4.12864813e-01 4.12346690e-01 4.11831597e-01 4.11319506e-01
 4.10810387e-01 4.10304214e-01 4.09800957e-01 4.09300589e-01
 4.08803083e-01 4.08308412e-01 4.07816549e-01 4.07327469e-01
 4.06841144e-01 4.06357550e-01 4.05876662e-01 4.05398178e-01
 4.04887853e-01 4.04380352e-01 4.03875649e-01 4.03373717e-01
 4.02861775e-01 4.02332324e-01 4.01805749e-01 4.01282025e-01
 4.00761126e-01 4.00243027e-01 3.99727702e-01 3.99215127e-01
 3.98705277e-01 3.98198129e-01 3.97693658e-01 3.97191841e-01
 3.96692654e-01 3.96172932e-01 3.95652206e-01 3.95134180e-01
 3.94618832e-01 3.94106137e-01 3.93596073e-01 3.93088618e-01
 3.92563793e-01 3.92034415e-01 3.91507715e-01 3.90983670e-01
 3.90462259e-01 3.89943459e-01 3.89427248e-01 3.88913603e-01
 3.88402504e-01 3.87893928e-01 3.87387855e-01 3.86884265e-01
 3.86380890e-01 3.85864642e-01 3.85350899e-01 3.84839641e-01
 3.84330848e-01 3.83824499e-01 3.83320574e-01 3.82819053e-01
 3.82319917e-01 3.81823147e-01 3.81328722e-01 3.80836625e-01
 3.80346835e-01 3.79859336e-01 3.79374108e-01 3.78891133e-01
 3.78410392e-01 3.77931870e-01 3.77455546e-01 3.76981405e-01
 3.76509428e-01 3.76039600e-01 3.75571902e-01 3.75097282e-01
 3.74605906e-01 3.74116737e-01 3.73612208e-01 3.73105438e-01
 3.72600922e-01 3.72098641e-01 3.71598578e-01 3.71100715e-01
 3.70605037e-01 3.70111526e-01 3.69620165e-01 3.69130938e-01
 3.68634416e-01 3.68109783e-01 3.67587406e-01 3.67067269e-01
 3.66549354e-01 3.66033644e-01 3.65520123e-01 3.64990089e-01
 3.64447790e-01 3.63881064e-01 3.63316712e-01 3.62754717e-01
 3.62195061e-01 3.61637727e-01 3.61082697e-01 3.60529954e-01
 3.59979482e-01 3.59431265e-01 3.58885284e-01 3.58341525e-01
 3.57799971e-01 3.57260606e-01 3.56713547e-01 3.56164380e-01
 3.55617410e-01 3.55072624e-01 3.54530003e-01 3.53989534e-01
 3.53451201e-01 3.52914988e-01 3.52380881e-01 3.51848864e-01
 3.51318922e-01 3.50791041e-01 3.50265206e-01 3.49741403e-01
 3.49219617e-01 3.48699835e-01 3.48182041e-01 3.47666223e-01
 3.47152366e-01 3.46640457e-01 3.46130482e-01 3.45622428e-01
 3.45112701e-01 3.44597312e-01 3.44083847e-01 3.43572290e-01
 3.43045575e-01 3.42503664e-01 3.41961117e-01 3.41420562e-01
 3.40881986e-01 3.40345374e-01 3.39810714e-01 3.39277992e-01
 3.38747196e-01 3.38218311e-01 3.37691326e-01 3.37166227e-01
 3.36643002e-01 3.36121639e-01 3.35602123e-01 3.35084445e-01
 3.34568590e-01 3.34054547e-01 3.33542304e-01 3.33031849e-01
 3.32523170e-01 3.32016255e-01 3.31511093e-01 3.31007672e-01
 3.30505981e-01 3.30006008e-01 3.29507742e-01 3.29011172e-01
 3.28516286e-01 3.28023074e-01 3.27531526e-01 3.27041629e-01
 3.26553374e-01 3.26066749e-01 3.25581744e-01 3.25098350e-01
 3.24616554e-01 3.24136348e-01 3.23657720e-01 3.23180661e-01
 3.22705161e-01 3.22231210e-01 3.21758797e-01 3.21287913e-01
 3.20818549e-01 3.20350694e-01 3.19884340e-01 3.19419476e-01
 3.18956093e-01 3.18492479e-01 3.18019538e-01 3.17548090e-01
 3.17078125e-01 3.16609634e-01 3.16142608e-01 3.15655039e-01
 3.15162924e-01 3.14672334e-01 3.14183259e-01 3.13695689e-01
 3.13209615e-01 3.12725028e-01 3.12241919e-01 3.11760278e-01
 3.11280097e-01 3.10801366e-01 3.10324077e-01 3.09848221e-01
 3.09373788e-01 3.08900771e-01 3.08429161e-01 3.07958948e-01
 3.07490125e-01 3.07022684e-01 3.06556614e-01 3.06091909e-01
 3.05628561e-01 3.05159855e-01 3.04672787e-01 3.04187127e-01
 3.03702867e-01 3.03219998e-01 3.02738511e-01 3.02258399e-01
 3.01779653e-01 3.01302265e-01 3.00826228e-01 3.00351531e-01
 2.99878169e-01 2.99406133e-01 2.98935415e-01 2.98466006e-01
 2.97997901e-01 2.97531090e-01 2.97065566e-01 2.96601321e-01
 2.96138349e-01 2.95676641e-01 2.95216189e-01 2.94756988e-01
 2.94299028e-01 2.93842304e-01 2.93386807e-01 2.92932531e-01
 2.92479468e-01 2.92027612e-01 2.91576955e-01 2.91127490e-01
 2.90670418e-01 2.90197304e-01 2.89725430e-01 2.89254789e-01
 2.88785373e-01 2.88317175e-01 2.87850189e-01 2.87380040e-01
 2.86910970e-01 2.86443101e-01 2.85976428e-01 2.85510943e-01
 2.85046640e-01 2.84583511e-01 2.84121550e-01 2.83660750e-01
 2.83201105e-01 2.82742608e-01 2.82285252e-01 2.81829031e-01
 2.81373939e-01 2.80919969e-01 2.80467115e-01 2.80015370e-01
 2.79564728e-01 2.79115182e-01 2.78666728e-01 2.78219358e-01
 2.77773066e-01 2.77327846e-01 2.76883693e-01 2.76440600e-01
 2.75998561e-01 2.75557570e-01 2.75117621e-01 2.74678709e-01
 2.74237749e-01 2.73793204e-01 2.73349697e-01 2.72907221e-01
 2.72465770e-01 2.72025339e-01 2.71581196e-01 2.71130069e-01
 2.70679975e-01 2.70230906e-01 2.69782858e-01 2.69313062e-01
 2.68843712e-01 2.68375418e-01 2.67908174e-01 2.67433812e-01
 2.66945772e-01 2.66458816e-01 2.65972938e-01 2.65488131e-01
 2.65004390e-01 2.64521709e-01 2.64040081e-01 2.63559502e-01
 2.63079965e-01 2.62601465e-01 2.62123996e-01 2.61626654e-01
 2.61129229e-01 2.60632866e-01 2.60137558e-01 2.59643299e-01
 2.59150083e-01 2.58657906e-01 2.58166760e-01 2.57670961e-01
 2.57160090e-01 2.56650279e-01 2.56141523e-01 2.55633815e-01
 2.55127151e-01 2.54621524e-01 2.54116929e-01 2.53613360e-01
 2.53110811e-01 2.52609277e-01 2.52108753e-01 2.51609232e-01
 2.51110710e-01 2.50613181e-01 2.50116639e-01 2.49621079e-01
 2.49126496e-01 2.48632885e-01 2.48127282e-01 2.47618552e-01
 2.47110810e-01 2.46604052e-01 2.46073509e-01 2.45535463e-01
 2.44998448e-01 2.44462458e-01 2.43927489e-01 2.43393534e-01
 2.42860588e-01 2.42328645e-01 2.41797701e-01 2.41267749e-01
 2.40738784e-01 2.40210802e-01 2.39683795e-01 2.39157760e-01
 2.38632691e-01 2.38108583e-01 2.37585430e-01 2.37063228e-01
 2.36541971e-01 2.36021653e-01 2.35502271e-01 2.34983819e-01
 2.34466291e-01 2.33949683e-01 2.33433990e-01 2.32919207e-01
 2.32405329e-01 2.31892351e-01 2.31380267e-01 2.30869075e-01
 2.30358767e-01 2.29845263e-01 2.29319848e-01 2.28795332e-01
 2.28271712e-01 2.27748982e-01 2.27227138e-01 2.26706173e-01
 2.26186085e-01 2.25666868e-01 2.25148516e-01 2.24626444e-01
 2.24102727e-01 2.23560809e-01 2.23015267e-01 2.22466835e-01
 2.21919143e-01 2.21354710e-01 2.20791191e-01 2.20228579e-01
 2.19652862e-01 2.19073070e-01 2.18486379e-01 2.17896005e-01
 2.17306563e-01 2.16718051e-01 2.16130461e-01 2.15543789e-01
 2.14958030e-01 2.14373180e-01 2.13789232e-01 2.13206182e-01
 2.12624025e-01 2.12042757e-01 2.11462372e-01 2.10882865e-01
 2.10304232e-01 2.09726467e-01 2.09149567e-01 2.08573526e-01
 2.07998339e-01 2.07424002e-01 2.06850509e-01 2.06277857e-01
 2.05706041e-01 2.05129391e-01 2.04545418e-01 2.03962287e-01
 2.03379993e-01 2.02798532e-01 2.02217898e-01 2.01638087e-01
 2.01059095e-01 2.00480916e-01 1.99903547e-01 1.99326983e-01
 1.98751218e-01 1.98172985e-01 1.97589817e-01 1.97007447e-01
 1.96425873e-01 1.95845088e-01 1.95265089e-01 1.94685871e-01
 1.94107430e-01 1.93529761e-01 1.92952521e-01 1.92362099e-01
 1.91772455e-01 1.91183585e-01 1.90595484e-01 1.90008148e-01
 1.89421573e-01 1.88835753e-01 1.88250685e-01 1.87666364e-01
 1.87082787e-01 1.86499948e-01 1.85917844e-01 1.85336469e-01
 1.84747993e-01 1.84159002e-01 1.83570739e-01 1.82983201e-01
 1.82396383e-01 1.81810281e-01 1.81224891e-01 1.80640209e-01
 1.80056230e-01 1.79472951e-01 1.78890367e-01 1.78308475e-01
 1.77727269e-01 1.77146746e-01 1.76566903e-01 1.75987734e-01
 1.75409236e-01 1.74816704e-01 1.74223131e-01 1.73630236e-01
 1.73038015e-01 1.72446463e-01 1.71855576e-01 1.71265351e-01
 1.70675783e-01 1.70086869e-01 1.69498603e-01 1.68910984e-01
 1.68324005e-01 1.67737664e-01 1.67151601e-01 1.66559521e-01
 1.65968075e-01 1.65377257e-01 1.64787065e-01 1.64197495e-01
 1.63608542e-01 1.63020203e-01 1.62432474e-01 1.61845351e-01
 1.61258830e-01 1.60672907e-01 1.60087580e-01 1.59502842e-01
 1.58918692e-01 1.58335126e-01 1.57752138e-01 1.57169727e-01
 1.56587887e-01 1.56006616e-01 1.55425910e-01 1.54845764e-01
 1.54266176e-01 1.53687142e-01 1.53108657e-01 1.52530719e-01
 1.51953323e-01 1.51376467e-01 1.50793292e-01 1.50209201e-01
 1.49621407e-01 1.49023301e-01 1.48425736e-01 1.47826889e-01
 1.47224114e-01 1.46608880e-01 1.45987508e-01 1.45366683e-01
 1.44731191e-01 1.44091942e-01 1.43453244e-01 1.42815096e-01
 1.42171988e-01 1.41517315e-01 1.40857670e-01 1.40198577e-01
 1.39540033e-01 1.38875987e-01 1.38204097e-01 1.37532757e-01
 1.36861961e-01 1.36191706e-01 1.35521989e-01 1.34852804e-01
 1.34180574e-01 1.33498339e-01 1.32810533e-01 1.32123126e-01
 1.31436248e-01 1.30744589e-01 1.30049456e-01 1.29349273e-01
 1.28649614e-01 1.27950475e-01 1.27251852e-01 1.26553742e-01
 1.25856139e-01 1.25159041e-01 1.24462443e-01 1.23766342e-01
 1.23070732e-01 1.22375611e-01 1.21677092e-01 1.20978292e-01
 1.20279972e-01 1.19582128e-01 1.18884755e-01 1.18187851e-01
 1.17491410e-01 1.16790198e-01 1.16081282e-01 1.15372828e-01
 1.14664831e-01 1.13957287e-01 1.13250192e-01 1.12543542e-01
 1.11837335e-01 1.11131564e-01 1.10426227e-01 1.09721320e-01
 1.09016839e-01 1.08312780e-01 1.07609140e-01 1.06905063e-01
 1.06197475e-01 1.05490296e-01 1.04783523e-01 1.04077152e-01
 1.03371179e-01 1.02665600e-01 1.01960411e-01 1.01255609e-01
 1.00551189e-01 9.98471489e-02 9.91434836e-02 9.84401898e-02
 9.77372636e-02 9.70347014e-02 9.63269071e-02 9.56137438e-02
 9.49009388e-02 9.41884884e-02 9.34755633e-02 9.27596897e-02
 9.20412323e-02 9.13062506e-02 9.05716160e-02 8.98373245e-02
 8.91033725e-02 8.83697559e-02 8.76364709e-02 8.69035137e-02
 8.61708805e-02 8.54385673e-02 8.47065705e-02 8.39748862e-02
 8.32435106e-02 8.25124399e-02 8.17774076e-02 8.10394751e-02
 8.03018391e-02 7.95644957e-02 7.88274413e-02 7.80873712e-02
 7.73371997e-02 7.65873109e-02 7.58377008e-02 7.50806940e-02
 7.43213732e-02 7.35512607e-02 7.27810978e-02 7.20112020e-02
 7.12415693e-02 7.04668585e-02 6.96906561e-02 6.89147073e-02
 6.81390083e-02 6.73635550e-02 6.65832135e-02 6.58014767e-02
 6.50079312e-02 6.42114106e-02 6.34097112e-02 6.26002027e-02
 6.17909226e-02 6.09774854e-02 6.01608187e-02 5.93307685e-02
 5.85009358e-02 5.76713166e-02 5.68399790e-02 5.60023414e-02
 5.51632310e-02 5.43032586e-02 5.34304331e-02 5.25546783e-02
 5.16791182e-02 5.08037485e-02 4.99285648e-02 4.90535628e-02
 4.81787380e-02 4.73040861e-02 4.64296028e-02 4.55549580e-02
 4.46731897e-02 4.37809723e-02 4.28727556e-02 4.19641550e-02
 4.10481921e-02 4.01304573e-02 3.91912431e-02 3.82444317e-02
 3.72921141e-02 3.63016442e-02 3.52720068e-02 3.42233630e-02
 3.31543511e-02 3.20453593e-02 3.08935589e-02 2.97263657e-02
 2.85592935e-02 2.73734188e-02 2.61561153e-02 2.49096846e-02
 2.36416547e-02 2.23244914e-02 2.09802510e-02 1.95925153e-02
 1.81837732e-02 1.67656556e-02 1.53205231e-02 1.38662185e-02
 1.23915542e-02 1.08979000e-02 9.37000917e-03 7.82186761e-03
 6.25744779e-03 4.69305884e-03 3.12869306e-03 1.56434272e-03
 9.95891317e-11]
Fscore: 0.723111
Fscore_inv: 0.635103
Epoch 899:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.78989357e-03 9.04206453e-03 1.00966295e-02
 1.11248386e-02 1.20663431e-02 1.29088574e-02 1.36321583e-02
 1.43474600e-02 1.50628041e-02 1.57523627e-02 1.64363699e-02
 1.71204278e-02 1.77969602e-02 1.84270231e-02 1.89592611e-02
 1.94221574e-02 1.98689723e-02 2.02975637e-02 2.07166306e-02
 2.11357451e-02 2.15549093e-02 2.19543034e-02 2.23275771e-02
 2.26995556e-02 2.30715855e-02 2.34436686e-02 2.38158069e-02
 2.41578490e-02 2.44677716e-02 2.47602279e-02 2.50384247e-02
 2.52939645e-02 2.55266050e-02 2.57592880e-02 2.59795918e-02
 2.61881438e-02 2.63967370e-02 2.66053724e-02 2.68140512e-02
 2.70227743e-02 2.72315429e-02 2.74386276e-02 2.76437024e-02
 2.78488249e-02 2.80539961e-02 2.82592170e-02 2.84644886e-02
 2.86696691e-02 2.88576856e-02 2.90457514e-02 2.92338674e-02
 2.94220346e-02 2.96102540e-02 2.97985265e-02 2.99868529e-02
 3.01752344e-02 3.03636719e-02 3.05521662e-02 3.07407184e-02
 3.09293295e-02 3.10984507e-02 3.12649690e-02 3.14315418e-02
 3.15960822e-02 3.17600723e-02 3.19241186e-02 3.20882217e-02
 3.22523826e-02 3.24166021e-02 3.25808810e-02 3.27452201e-02
 3.29096204e-02 3.30740827e-02 3.32386077e-02 3.34031965e-02
 3.35678497e-02 3.37227900e-02 3.38747752e-02 3.40268223e-02
 3.41789321e-02 3.43311053e-02 3.44833427e-02 3.46356451e-02
 3.47880134e-02 3.49404483e-02 3.50929505e-02 3.52455210e-02
 3.53981604e-02 3.55508697e-02 3.57036496e-02 3.58565009e-02
 3.60094243e-02 3.61624208e-02 3.63120653e-02 3.64471089e-02
 3.65822191e-02 3.67173965e-02 3.68526418e-02 3.69879559e-02
 3.71233393e-02 3.72587928e-02 3.73943173e-02 3.75299132e-02
 3.76655815e-02 3.78013228e-02 3.79371379e-02 3.80730274e-02
 3.82089922e-02 3.83450329e-02 3.84811503e-02 3.86173452e-02
 3.87536182e-02 3.88899701e-02 3.90264016e-02 3.91629136e-02
 3.92995067e-02 3.94361816e-02 3.95729392e-02 3.97097802e-02
 3.98467053e-02 3.99837153e-02 4.01208110e-02 4.02579930e-02
 4.03952623e-02 4.05326194e-02 4.06700652e-02 4.08076005e-02
 4.09452260e-02 4.10829425e-02 4.12207507e-02 4.13586515e-02
 4.14966455e-02 4.16347337e-02 4.17729167e-02 4.19111953e-02
 4.20495704e-02 4.21880426e-02 4.23219916e-02 4.24527739e-02
 4.25836502e-02 4.27146211e-02 4.28456874e-02 4.29768499e-02
 4.31081093e-02 4.32394663e-02 4.33709218e-02 4.35024764e-02
 4.36341310e-02 4.37658864e-02 4.38977431e-02 4.40297022e-02
 4.41617642e-02 4.42939301e-02 4.44262005e-02 4.45585763e-02
 4.46910582e-02 4.48236469e-02 4.49563434e-02 4.50891484e-02
 4.52220626e-02 4.53550869e-02 4.54882220e-02 4.56214688e-02
 4.57548281e-02 4.58883005e-02 4.60218871e-02 4.61555885e-02
 4.62894055e-02 4.64233391e-02 4.65573899e-02 4.66915589e-02
 4.68258467e-02 4.69602544e-02 4.70947826e-02 4.72294322e-02
 4.73642040e-02 4.74990989e-02 4.76341177e-02 4.77692613e-02
 4.79045304e-02 4.80399259e-02 4.81754487e-02 4.83110997e-02
 4.84468796e-02 4.85827893e-02 4.87188297e-02 4.88550016e-02
 4.89913060e-02 4.91277436e-02 4.92643154e-02 4.94010222e-02
 4.95378649e-02 4.96748444e-02 4.98119615e-02 4.99492171e-02
 5.00866122e-02 5.02241476e-02 5.03618242e-02 5.04996430e-02
 5.06376047e-02 5.07757104e-02 5.09139609e-02 5.10523571e-02
 5.11909000e-02 5.13295904e-02 5.14684294e-02 5.16074177e-02
 5.17465564e-02 5.18858464e-02 5.20197481e-02 5.21490240e-02
 5.22784425e-02 5.24080047e-02 5.25377113e-02 5.26675633e-02
 5.27975614e-02 5.29201409e-02 5.30426441e-02 5.31652873e-02
 5.32880713e-02 5.34109971e-02 5.35340654e-02 5.36572771e-02
 5.37806331e-02 5.39041342e-02 5.40277813e-02 5.41515753e-02
 5.42755171e-02 5.43996074e-02 5.45238473e-02 5.46482375e-02
 5.47727790e-02 5.48974727e-02 5.50223195e-02 5.51473202e-02
 5.52724757e-02 5.53977871e-02 5.55232551e-02 5.56488807e-02
 5.57746649e-02 5.59006084e-02 5.60267124e-02 5.61529776e-02
 5.62794050e-02 5.64059957e-02 5.65327504e-02 5.66596701e-02
 5.67867559e-02 5.69140087e-02 5.70414293e-02 5.71690188e-02
 5.72967782e-02 5.74247084e-02 5.75528104e-02 5.76810851e-02
 5.78095336e-02 5.79381569e-02 5.80669558e-02 5.81959316e-02
 5.83250850e-02 5.84544172e-02 5.85839291e-02 5.87136219e-02
 5.88434964e-02 5.89735537e-02 5.91037948e-02 5.92342208e-02
 5.93648328e-02 5.94956317e-02 5.96266186e-02 5.97577946e-02
 5.98891607e-02 6.00207179e-02 6.01524675e-02 6.02844103e-02
 6.04165476e-02 6.05488803e-02 6.06814096e-02 6.08141366e-02
 6.09470624e-02 6.10561327e-02 6.11582360e-02 6.12604939e-02
 6.13629075e-02 6.14654776e-02 6.15682051e-02 6.16710907e-02
 6.17741355e-02 6.18773403e-02 6.19807059e-02 6.20842332e-02
 6.21879232e-02 6.22917768e-02 6.23957947e-02 6.24999781e-02
 6.26043276e-02 6.27088444e-02 6.28135292e-02 6.29183831e-02
 6.30234068e-02 6.31286015e-02 6.32339680e-02 6.33395072e-02
 6.34452201e-02 6.35511077e-02 6.36571708e-02 6.37634106e-02
 6.38698279e-02 6.39764237e-02 6.40831990e-02 6.41901547e-02
 6.42972919e-02 6.44046116e-02 6.45121147e-02 6.46198022e-02
 6.47276752e-02 6.48357347e-02 6.49439817e-02 6.50496314e-02
 6.51521146e-02 6.52547775e-02 6.53576211e-02 6.54606466e-02
 6.55638548e-02 6.56672468e-02 6.57708235e-02 6.58745860e-02
 6.59785353e-02 6.60826724e-02 6.61869983e-02 6.62915141e-02
 6.63962208e-02 6.65011194e-02 6.66062110e-02 6.67114966e-02
 6.68169773e-02 6.69226542e-02 6.70285283e-02 6.71346007e-02
 6.72334883e-02 6.73296876e-02 6.74260689e-02 6.75226334e-02
 6.76193819e-02 6.77163156e-02 6.78134355e-02 6.79107424e-02
 6.80081743e-02 6.81012959e-02 6.81945988e-02 6.82880841e-02
 6.83817527e-02 6.84756057e-02 6.85696440e-02 6.86638687e-02
 6.87582808e-02 6.88528813e-02 6.89476713e-02 6.90426517e-02
 6.91378237e-02 6.92331883e-02 6.93287465e-02 6.94244994e-02
 6.95204481e-02 6.96165936e-02 6.97129371e-02 6.98094796e-02
 6.99062223e-02 7.00031661e-02 7.01003123e-02 7.01976619e-02
 7.02952161e-02 7.03929760e-02 7.04909427e-02 7.05891174e-02
 7.06875012e-02 7.07860952e-02 7.08849007e-02 7.09839189e-02
 7.10831508e-02 7.11825977e-02 7.12822607e-02 7.13821411e-02
 7.14822401e-02 7.15825589e-02 7.16830986e-02 7.17830414e-02
 7.18611994e-02 7.19395312e-02 7.20180380e-02 7.20967206e-02
 7.21755801e-02 7.22546174e-02 7.23338335e-02 7.24132295e-02
 7.24928063e-02 7.25725649e-02 7.26525064e-02 7.27326317e-02
 7.28129420e-02 7.28934383e-02 7.29741215e-02 7.30549928e-02
 7.31360532e-02 7.32173038e-02 7.32987456e-02 7.33803798e-02
 7.34622074e-02 7.35442295e-02 7.36264472e-02 7.37088616e-02
 7.37914739e-02 7.38742851e-02 7.39572964e-02 7.40405089e-02
 7.41239238e-02 7.42075422e-02 7.42913653e-02 7.43753942e-02
 7.44596301e-02 7.45440743e-02 7.46287279e-02 7.47135920e-02
 7.47986680e-02 7.48839569e-02 7.49694601e-02 7.50551788e-02
 7.51411142e-02 7.52272676e-02 7.53136402e-02 7.54002332e-02
 7.54870481e-02 7.55740859e-02 7.56613481e-02 7.57488360e-02
 7.58365508e-02 7.59244938e-02 7.60126665e-02 7.61010700e-02
 7.61897059e-02 7.62785753e-02 7.63676798e-02 7.64570206e-02
 7.65465992e-02 7.66364170e-02 7.67264753e-02 7.68167755e-02
 7.69073192e-02 7.69981076e-02 7.70891424e-02 7.71804249e-02
 7.72719565e-02 7.73637388e-02 7.74557733e-02 7.75480614e-02
 7.76406047e-02 7.77334046e-02 7.78264628e-02 7.79197806e-02
 7.80133598e-02 7.81072018e-02 7.82013083e-02 7.82956808e-02
 7.83903209e-02 7.84852302e-02 7.85804103e-02 7.86758629e-02
 7.87715897e-02 7.88675922e-02 7.89638722e-02 7.90604312e-02
 7.91572712e-02 7.92543936e-02 7.93518003e-02 7.94494929e-02
 7.95474733e-02 7.96457432e-02 7.97443043e-02 7.98431585e-02
 7.99423075e-02 8.00417532e-02 8.01414974e-02 8.02415418e-02
 8.03418885e-02 8.04425391e-02 8.05434957e-02 8.06447602e-02
 8.07463343e-02 8.08482202e-02 8.09504196e-02 8.10529346e-02
 8.11557671e-02 8.12589192e-02 8.13623927e-02 8.14661898e-02
 8.15703125e-02 8.16747628e-02 8.17795428e-02 8.18846546e-02
 8.19901002e-02 8.20958819e-02 8.22020016e-02 8.23084617e-02
 8.24152642e-02 8.25224113e-02 8.26299052e-02 8.27377482e-02
 8.28459424e-02 8.29544902e-02 8.30633939e-02 8.31726556e-02
 8.32822777e-02 8.33922626e-02 8.35026126e-02 8.36133301e-02
 8.37223766e-02 8.38268584e-02 8.39316915e-02 8.40368782e-02
 8.41424206e-02 8.42483213e-02 8.43545825e-02 8.44612065e-02
 8.45681958e-02 8.46755529e-02 8.47832800e-02 8.48913798e-02
 8.49998546e-02 8.51087069e-02 8.52179393e-02 8.53275543e-02
 8.54375544e-02 8.55479423e-02 8.56587205e-02 8.57698917e-02
 8.58814585e-02 8.59934235e-02 8.61057895e-02 8.62185592e-02
 8.63317353e-02 8.64453205e-02 8.65593178e-02 8.66737298e-02
 8.67885594e-02 8.69038095e-02 8.70194830e-02 8.71355827e-02
 8.72521117e-02 8.73690728e-02 8.74864690e-02 8.76043035e-02
 8.77225791e-02 8.78412991e-02 8.79604664e-02 8.80800842e-02
 8.82001557e-02 8.83206841e-02 8.84416724e-02 8.85631241e-02
 8.86850424e-02 8.88074305e-02 8.89302918e-02 8.90536296e-02
 8.91774474e-02 8.93017486e-02 8.94265365e-02 8.95518148e-02
 8.96775869e-02 8.98038563e-02 8.99306267e-02 9.00579017e-02
 9.01856848e-02 9.03139799e-02 9.04427906e-02 9.05721207e-02
 9.07019739e-02 9.08323541e-02 9.09632652e-02 9.10947110e-02
 9.12266955e-02 9.13592227e-02 9.14922965e-02 9.16259210e-02
 9.17601004e-02 9.18948387e-02 9.20301401e-02 9.21660088e-02
 9.23024491e-02 9.24394652e-02 9.25770616e-02 9.27152425e-02
 9.28540124e-02 9.29933757e-02 9.31333370e-02 9.32739009e-02
 9.34150718e-02 9.35568545e-02 9.36992536e-02 9.38422739e-02
 9.39859201e-02 9.41301972e-02 9.42751099e-02 9.44206632e-02
 9.45668621e-02 9.47137116e-02 9.48612168e-02 9.50093829e-02
 9.51582150e-02 9.53077183e-02 9.54578981e-02 9.56087599e-02
 9.57603090e-02 9.59125509e-02 9.60654910e-02 9.62191350e-02
 9.63734885e-02 9.65285571e-02 9.66843467e-02 9.68408631e-02
 9.69981121e-02 9.71560996e-02 9.73148317e-02 9.74743145e-02
 9.76345540e-02 9.77955565e-02 9.79573281e-02 9.81198754e-02
 9.82832045e-02 9.84473221e-02 9.86122346e-02 9.87779487e-02
 9.89444711e-02 9.91118084e-02 9.92799676e-02 9.94489555e-02
 9.96187791e-02 9.97894455e-02 9.99609618e-02 1.00133335e-01
 1.00306573e-01 1.00480683e-01 1.00655672e-01 1.00831547e-01
 1.01008318e-01 1.01185990e-01 1.01364572e-01 1.01544073e-01
 1.01724499e-01 1.01905859e-01 1.02088161e-01 1.02271414e-01
 1.02455625e-01 1.02640803e-01 1.02826958e-01 1.03014096e-01
 1.03202228e-01 1.03391362e-01 1.03581507e-01 1.03772672e-01
 1.03964866e-01 1.04158099e-01 1.04352380e-01 1.04547718e-01
 1.04744123e-01 1.04941606e-01 1.05140175e-01 1.05339840e-01
 1.05540613e-01 1.05742502e-01 1.05945519e-01 1.06149674e-01
 1.06354977e-01 1.06561439e-01 1.06769072e-01 1.06977886e-01
 1.07187891e-01 1.07399101e-01 1.07611525e-01 1.07825176e-01
 1.08040065e-01 1.08256204e-01 1.08473606e-01 1.08692281e-01
 1.08912243e-01 1.09133505e-01 1.09356078e-01 1.09579975e-01
 1.09805211e-01 1.10031796e-01 1.10259746e-01 1.10489073e-01
 1.10719792e-01 1.10951915e-01 1.11185458e-01 1.11420433e-01
 1.11656857e-01 1.11894742e-01 1.12134105e-01 1.12374959e-01
 1.12617321e-01 1.12861205e-01 1.13103347e-01 1.13334016e-01
 1.13566151e-01 1.13799767e-01 1.14034881e-01 1.14271507e-01
 1.14509662e-01 1.14749361e-01 1.14990620e-01 1.15233457e-01
 1.15477888e-01 1.15723930e-01 1.15971600e-01 1.16220915e-01
 1.16471894e-01 1.16724554e-01 1.16978913e-01 1.17234990e-01
 1.17492804e-01 1.17752373e-01 1.18013718e-01 1.18276857e-01
 1.18541810e-01 1.18808597e-01 1.19077240e-01 1.19347758e-01
 1.19620174e-01 1.19894507e-01 1.20170780e-01 1.20449015e-01
 1.20729234e-01 1.21011460e-01 1.21295716e-01 1.21582026e-01
 1.21870412e-01 1.22160900e-01 1.22453514e-01 1.22748278e-01
 1.23045218e-01 1.23344360e-01 1.23645729e-01 1.23949353e-01
 1.24255257e-01 1.24563470e-01 1.24874019e-01 1.25186932e-01
 1.25502239e-01 1.25819967e-01 1.26140147e-01 1.26462809e-01
 1.26787983e-01 1.27115701e-01 1.27444214e-01 1.27769597e-01
 1.28097560e-01 1.28428136e-01 1.28761357e-01 1.29097258e-01
 1.29435872e-01 1.29777234e-01 1.30121379e-01 1.30468344e-01
 1.30818164e-01 1.31170878e-01 1.31526522e-01 1.31885135e-01
 1.32246756e-01 1.32611426e-01 1.32979184e-01 1.33350072e-01
 1.33724132e-01 1.34101407e-01 1.34481940e-01 1.34865775e-01
 1.35252957e-01 1.35643533e-01 1.36037549e-01 1.36435053e-01
 1.36836093e-01 1.37240719e-01 1.37648981e-01 1.38060930e-01
 1.38476619e-01 1.38896101e-01 1.39319429e-01 1.39746660e-01
 1.40177850e-01 1.40613055e-01 1.41052336e-01 1.41495750e-01
 1.41943360e-01 1.42395227e-01 1.42851414e-01 1.43311987e-01
 1.43777010e-01 1.44246552e-01 1.44720680e-01 1.45199465e-01
 1.45682977e-01 1.46171291e-01 1.46664479e-01 1.47162618e-01
 1.47665785e-01 1.48174059e-01 1.48687521e-01 1.49206254e-01
 1.49730341e-01 1.50259868e-01 1.50794924e-01 1.51335598e-01
 1.51881981e-01 1.52434168e-01 1.52992254e-01 1.53556337e-01
 1.54126516e-01 1.54702895e-01 1.55260170e-01 1.55823341e-01
 1.56392744e-01 1.56968487e-01 1.57550679e-01 1.58139433e-01
 1.58734862e-01 1.59337084e-01 1.59939320e-01 1.60537941e-01
 1.61143520e-01 1.61756181e-01 1.62376052e-01 1.63003264e-01
 1.63636190e-01 1.64245207e-01 1.64861577e-01 1.65485437e-01
 1.66116927e-01 1.66756191e-01 1.67403377e-01 1.68058637e-01
 1.68722125e-01 1.69394002e-01 1.70074429e-01 1.70763576e-01
 1.71461615e-01 1.72168721e-01 1.72885077e-01 1.73610869e-01
 1.74346287e-01 1.75091530e-01 1.75846797e-01 1.76612298e-01
 1.77388245e-01 1.78174857e-01 1.78953672e-01 1.79727447e-01
 1.80512094e-01 1.81307847e-01 1.82114947e-01 1.82895111e-01
 1.83675241e-01 1.84459198e-01 1.85236390e-01 1.86025094e-01
 1.86825572e-01 1.87638095e-01 1.88462940e-01 1.89300394e-01
 1.90150751e-01 1.91014318e-01 1.91891409e-01 1.92782348e-01
 1.93687470e-01 1.94607121e-01 1.95541660e-01 1.96491454e-01
 1.97456885e-01 1.98438348e-01 1.99436250e-01 2.00451012e-01
 2.01483072e-01 2.02532880e-01 2.03600902e-01 2.04687624e-01
 2.05793545e-01 2.06919185e-01 2.08065082e-01 2.09231792e-01
 2.10419895e-01 2.11629990e-01 2.12862700e-01 2.14118670e-01
 2.15398572e-01 2.16703104e-01 2.18032988e-01 2.19388979e-01
 2.20771859e-01 2.22167584e-01 2.23512674e-01 2.24885276e-01
 2.26286250e-01 2.27716492e-01 2.29176936e-01 2.30668557e-01
 2.32192370e-01 2.33749438e-01 2.35340869e-01 2.36967822e-01
 2.38631506e-01 2.40333190e-01 2.42027107e-01 2.43751331e-01
 2.45516360e-01 2.47323671e-01 2.49174809e-01 2.51071398e-01
 2.53015142e-01 2.55007833e-01 2.57051352e-01 2.59147681e-01
 2.61298903e-01 2.63507215e-01 2.65774931e-01 2.68104492e-01
 2.70461864e-01 2.72856555e-01 2.75319377e-01 2.77853293e-01
 2.80461440e-01 2.83147142e-01 2.85899573e-01 2.88677939e-01
 2.91449329e-01 2.94179538e-01 2.96955120e-01 2.99712795e-01
 3.02554657e-01 3.05492562e-01 3.08531479e-01 3.11676725e-01
 3.14933995e-01 3.18309400e-01 3.21809504e-01 3.25441364e-01
 3.29212582e-01 3.33131355e-01 3.37206538e-01 3.41337852e-01
 3.45632493e-01 3.50109531e-01 3.54629732e-01 3.59306534e-01
 3.64034623e-01 3.68876421e-01 3.73919815e-01 3.79045344e-01
 3.84354736e-01 3.89851866e-01 3.95532265e-01 4.01372196e-01
 4.07536193e-01 4.13743658e-01 4.20165457e-01 4.26976074e-01
 4.34211962e-01 4.41796822e-01 4.49733898e-01 4.57882179e-01
 4.66481454e-01 4.75639700e-01 4.85319948e-01 4.95537414e-01
 5.06219328e-01 5.17665516e-01 5.30124339e-01 5.43649679e-01
 5.57982199e-01 5.72388322e-01 5.86854541e-01 6.02366655e-01
 6.18576664e-01 6.35858595e-01 6.53815962e-01 6.72352588e-01
 6.92596181e-01 7.13400010e-01 7.35517931e-01 7.59128753e-01
 7.82675291e-01 8.05585010e-01 8.29396317e-01 8.56679585e-01
 8.84270338e-01 9.13563249e-01 9.47324679e-01 9.65900300e-01
 9.68023437e-01]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 9.91819648e-01 9.59364427e-01 9.18207842e-01
 8.85239920e-01 8.53462312e-01 8.21735788e-01 7.88876159e-01
 7.61066240e-01 7.37534305e-01 7.16189207e-01 6.97452108e-01
 6.81056742e-01 6.66306089e-01 6.51548943e-01 6.35066135e-01
 6.18023069e-01 6.02113922e-01 5.87122095e-01 5.73168607e-01
 5.60377426e-01 5.48609075e-01 5.37260459e-01 5.26135314e-01
 5.15773802e-01 5.06126433e-01 4.97121792e-01 4.88697679e-01
 4.80200297e-01 4.71597368e-01 4.63172378e-01 4.54968374e-01
 4.46818616e-01 4.38714586e-01 4.31036616e-01 4.23549401e-01
 4.16248625e-01 4.09303528e-01 4.02688703e-01 3.96381108e-01
 3.90359797e-01 3.84605683e-01 3.79077435e-01 3.73756221e-01
 3.68656329e-01 3.63764209e-01 3.59067396e-01 3.54554400e-01
 3.50212872e-01 3.45828491e-01 3.41606127e-01 3.37536942e-01
 3.33612730e-01 3.29825861e-01 3.26169230e-01 3.22636215e-01
 3.19220636e-01 3.15916717e-01 3.12719055e-01 3.09622590e-01
 3.06622579e-01 3.03523762e-01 3.00492989e-01 2.97552367e-01
 2.94678448e-01 2.91881952e-01 2.89165048e-01 2.86524372e-01
 2.83956749e-01 2.81459175e-01 2.79028810e-01 2.76662968e-01
 2.74359100e-01 2.72114791e-01 2.69927752e-01 2.67795808e-01
 2.65716891e-01 2.63612601e-01 2.61536066e-01 2.59509294e-01
 2.57530508e-01 2.55598014e-01 2.53710198e-01 2.51865519e-01
 2.50062506e-01 2.48299754e-01 2.46575922e-01 2.44889727e-01
 2.43239941e-01 2.41625389e-01 2.40044947e-01 2.38497539e-01
 2.36982131e-01 2.35497733e-01 2.34021319e-01 2.32480899e-01
 2.30971041e-01 2.29490838e-01 2.28039416e-01 2.26615939e-01
 2.25219599e-01 2.23849621e-01 2.22505259e-01 2.21185795e-01
 2.19890537e-01 2.18618819e-01 2.17369999e-01 2.16143457e-01
 2.14938598e-01 2.13754845e-01 2.12591644e-01 2.11448457e-01
 2.10324767e-01 2.09220074e-01 2.08133895e-01 2.07065764e-01
 2.06015229e-01 2.04981853e-01 2.03965215e-01 2.02964907e-01
 2.01980533e-01 2.01011711e-01 2.00058071e-01 1.99119253e-01
 1.98194911e-01 1.97284708e-01 1.96388317e-01 1.95505422e-01
 1.94635716e-01 1.93778902e-01 1.92934691e-01 1.92102803e-01
 1.91282966e-01 1.90474917e-01 1.89678398e-01 1.88893161e-01
 1.88118964e-01 1.87355572e-01 1.86582384e-01 1.85805553e-01
 1.85039330e-01 1.84283497e-01 1.83537839e-01 1.82802149e-01
 1.82076224e-01 1.81359869e-01 1.80652890e-01 1.79955103e-01
 1.79266326e-01 1.78586382e-01 1.77915098e-01 1.77252308e-01
 1.76597848e-01 1.75951558e-01 1.75313283e-01 1.74682873e-01
 1.74060179e-01 1.73445058e-01 1.72837370e-01 1.72236977e-01
 1.71643746e-01 1.71057547e-01 1.70478253e-01 1.69905740e-01
 1.69339886e-01 1.68780573e-01 1.68227686e-01 1.67681112e-01
 1.67140741e-01 1.66606464e-01 1.66078178e-01 1.65555780e-01
 1.65039168e-01 1.64528245e-01 1.64022915e-01 1.63523083e-01
 1.63028659e-01 1.62539553e-01 1.62055677e-01 1.61576945e-01
 1.61103273e-01 1.60634580e-01 1.60170784e-01 1.59711807e-01
 1.59257573e-01 1.58808005e-01 1.58363031e-01 1.57922577e-01
 1.57486574e-01 1.57054952e-01 1.56627643e-01 1.56204581e-01
 1.55785701e-01 1.55370939e-01 1.54960232e-01 1.54553520e-01
 1.54150742e-01 1.53751840e-01 1.53356755e-01 1.52965433e-01
 1.52577817e-01 1.52193852e-01 1.51813486e-01 1.51436667e-01
 1.51063343e-01 1.50693464e-01 1.50326981e-01 1.49963845e-01
 1.49604009e-01 1.49247427e-01 1.48878196e-01 1.48498678e-01
 1.48122541e-01 1.47749737e-01 1.47380220e-01 1.47013945e-01
 1.46650868e-01 1.46270034e-01 1.45891900e-01 1.45517019e-01
 1.45145347e-01 1.44776843e-01 1.44411463e-01 1.44049166e-01
 1.43689913e-01 1.43333662e-01 1.42980375e-01 1.42630012e-01
 1.42282537e-01 1.41937912e-01 1.41596101e-01 1.41257066e-01
 1.40920774e-01 1.40587189e-01 1.40256277e-01 1.39928004e-01
 1.39602338e-01 1.39279246e-01 1.38958695e-01 1.38640655e-01
 1.38325095e-01 1.38011983e-01 1.37701291e-01 1.37392989e-01
 1.37087047e-01 1.36783438e-01 1.36482133e-01 1.36183104e-01
 1.35886325e-01 1.35591769e-01 1.35299409e-01 1.35009219e-01
 1.34721174e-01 1.34435250e-01 1.34151420e-01 1.33869662e-01
 1.33589950e-01 1.33312262e-01 1.33036573e-01 1.32762862e-01
 1.32491106e-01 1.32221282e-01 1.31953368e-01 1.31687344e-01
 1.31423188e-01 1.31160878e-01 1.30900395e-01 1.30641719e-01
 1.30384828e-01 1.30129703e-01 1.29876326e-01 1.29624677e-01
 1.29374737e-01 1.29126487e-01 1.28879909e-01 1.28634986e-01
 1.28391699e-01 1.28150031e-01 1.27909964e-01 1.27671482e-01
 1.27434568e-01 1.27149110e-01 1.26850720e-01 1.26554269e-01
 1.26259736e-01 1.25967100e-01 1.25676343e-01 1.25387444e-01
 1.25100384e-01 1.24815145e-01 1.24531708e-01 1.24250055e-01
 1.23970166e-01 1.23692025e-01 1.23415614e-01 1.23140915e-01
 1.22867911e-01 1.22596585e-01 1.22326921e-01 1.22058901e-01
 1.21792510e-01 1.21527731e-01 1.21264549e-01 1.21002947e-01
 1.20742911e-01 1.20484425e-01 1.20227474e-01 1.19972043e-01
 1.19718118e-01 1.19465683e-01 1.19214725e-01 1.18965229e-01
 1.18717182e-01 1.18470569e-01 1.18225378e-01 1.17981594e-01
 1.17739204e-01 1.17498196e-01 1.17258555e-01 1.17015260e-01
 1.16767328e-01 1.16520789e-01 1.16275629e-01 1.16031836e-01
 1.15789396e-01 1.15548298e-01 1.15308529e-01 1.15070076e-01
 1.14832929e-01 1.14597075e-01 1.14362502e-01 1.14129199e-01
 1.13897155e-01 1.13666358e-01 1.13436797e-01 1.13208461e-01
 1.12981338e-01 1.12755420e-01 1.12530693e-01 1.12307149e-01
 1.12072468e-01 1.11834238e-01 1.11597247e-01 1.11361486e-01
 1.11126942e-01 1.10893607e-01 1.10661469e-01 1.10430518e-01
 1.10200641e-01 1.09964667e-01 1.09729886e-01 1.09496289e-01
 1.09263866e-01 1.09032607e-01 1.08802502e-01 1.08573540e-01
 1.08345714e-01 1.08119012e-01 1.07893426e-01 1.07668947e-01
 1.07445564e-01 1.07223270e-01 1.07002054e-01 1.06781908e-01
 1.06562824e-01 1.06344792e-01 1.06127804e-01 1.05911851e-01
 1.05696925e-01 1.05483018e-01 1.05270121e-01 1.05058225e-01
 1.04847324e-01 1.04637409e-01 1.04428471e-01 1.04220504e-01
 1.04013499e-01 1.03807449e-01 1.03602346e-01 1.03398183e-01
 1.03194952e-01 1.02992645e-01 1.02791256e-01 1.02590778e-01
 1.02391202e-01 1.02192523e-01 1.01994733e-01 1.01796663e-01
 1.01568369e-01 1.01341087e-01 1.01114809e-01 1.00889527e-01
 1.00665233e-01 1.00441919e-01 1.00219579e-01 9.99982043e-02
 9.97777879e-02 9.95583226e-02 9.93398011e-02 9.91222162e-02
 9.89055610e-02 9.86898283e-02 9.84750113e-02 9.82611031e-02
 9.80480968e-02 9.78359858e-02 9.76247633e-02 9.74144228e-02
 9.72049576e-02 9.69963615e-02 9.67886278e-02 9.65817503e-02
 9.63757226e-02 9.61705386e-02 9.59661920e-02 9.57626767e-02
 9.55599867e-02 9.53581160e-02 9.51570585e-02 9.49568085e-02
 9.47573601e-02 9.45587075e-02 9.43608449e-02 9.41637668e-02
 9.39674674e-02 9.37719412e-02 9.35771828e-02 9.33831865e-02
 9.31899471e-02 9.29974591e-02 9.28057172e-02 9.26147161e-02
 9.24244507e-02 9.22349157e-02 9.20461061e-02 9.18580167e-02
 9.16706424e-02 9.14839785e-02 9.12980197e-02 9.11127614e-02
 9.09281985e-02 9.07443263e-02 9.05611401e-02 9.03786350e-02
 9.01968064e-02 9.00156497e-02 8.98351603e-02 8.96553335e-02
 8.94761649e-02 8.92976499e-02 8.91197842e-02 8.89425632e-02
 8.87659828e-02 8.85900384e-02 8.84147259e-02 8.82400409e-02
 8.80659793e-02 8.78925368e-02 8.77197093e-02 8.75474927e-02
 8.73758830e-02 8.72048760e-02 8.70344677e-02 8.68646543e-02
 8.66954316e-02 8.65267960e-02 8.63587433e-02 8.61912699e-02
 8.60243719e-02 8.58580455e-02 8.56922870e-02 8.55270927e-02
 8.53624588e-02 8.51983817e-02 8.50348578e-02 8.48718835e-02
 8.47094553e-02 8.45475695e-02 8.43862227e-02 8.42254114e-02
 8.40651322e-02 8.39053816e-02 8.37461562e-02 8.35874527e-02
 8.34292677e-02 8.32715979e-02 8.31144400e-02 8.29577908e-02
 8.28016471e-02 8.26460055e-02 8.24908630e-02 8.23362164e-02
 8.21820625e-02 8.20283982e-02 8.18752205e-02 8.17225263e-02
 8.15703125e-02 8.14185762e-02 8.12673143e-02 8.11165239e-02
 8.09662021e-02 8.08163459e-02 8.06669525e-02 8.05180189e-02
 8.03695423e-02 8.02215198e-02 8.00739488e-02 7.99268264e-02
 7.97801497e-02 7.96339162e-02 7.94881229e-02 7.93427674e-02
 7.91978468e-02 7.90533585e-02 7.89092999e-02 7.87656683e-02
 7.86205447e-02 7.84712336e-02 7.83223609e-02 7.81739240e-02
 7.80259203e-02 7.78783471e-02 7.77312019e-02 7.75844820e-02
 7.74381849e-02 7.72923081e-02 7.71468490e-02 7.70018051e-02
 7.68571740e-02 7.67129531e-02 7.65691400e-02 7.64257323e-02
 7.62827276e-02 7.61401234e-02 7.59979174e-02 7.58561072e-02
 7.57146905e-02 7.55736649e-02 7.54330282e-02 7.52927780e-02
 7.51529120e-02 7.50134280e-02 7.48743238e-02 7.47355970e-02
 7.45972455e-02 7.44592672e-02 7.43216597e-02 7.41844209e-02
 7.40475488e-02 7.39110410e-02 7.37748956e-02 7.36391104e-02
 7.35036832e-02 7.33686122e-02 7.32338950e-02 7.30995298e-02
 7.29655145e-02 7.28318470e-02 7.26985253e-02 7.25655475e-02
 7.24329115e-02 7.23006154e-02 7.21686573e-02 7.20370352e-02
 7.19057471e-02 7.17747912e-02 7.16441655e-02 7.15138682e-02
 7.13838973e-02 7.12542511e-02 7.11249276e-02 7.09959251e-02
 7.08672417e-02 7.07388755e-02 7.06108248e-02 7.04830878e-02
 7.03556628e-02 7.02285478e-02 7.01017413e-02 6.99752414e-02
 6.98490463e-02 6.97231545e-02 6.95975642e-02 6.94722736e-02
 6.93472811e-02 6.92225850e-02 6.90981837e-02 6.89740755e-02
 6.88502587e-02 6.87267317e-02 6.86034929e-02 6.84805407e-02
 6.83578734e-02 6.82354896e-02 6.81133875e-02 6.79915656e-02
 6.78700224e-02 6.77487563e-02 6.76277658e-02 6.75070493e-02
 6.73866053e-02 6.72664323e-02 6.71465288e-02 6.70268933e-02
 6.69075242e-02 6.67884203e-02 6.66695798e-02 6.65510015e-02
 6.64326839e-02 6.63146254e-02 6.61968247e-02 6.60792804e-02
 6.59619911e-02 6.58449553e-02 6.57281716e-02 6.56116387e-02
 6.54953551e-02 6.53793196e-02 6.52635307e-02 6.51479871e-02
 6.50326874e-02 6.49176303e-02 6.48028145e-02 6.46882386e-02
 6.45739014e-02 6.44598015e-02 6.43459376e-02 6.42323085e-02
 6.41189128e-02 6.40057492e-02 6.38928166e-02 6.37801136e-02
 6.36676390e-02 6.35553915e-02 6.34433700e-02 6.33315731e-02
 6.32199996e-02 6.31086484e-02 6.29975182e-02 6.28866078e-02
 6.27759160e-02 6.26654416e-02 6.25551835e-02 6.24451404e-02
 6.23353112e-02 6.22256948e-02 6.21162899e-02 6.20070954e-02
 6.18981102e-02 6.17893332e-02 6.16807631e-02 6.15723990e-02
 6.14642396e-02 6.13562839e-02 6.12485307e-02 6.11409789e-02
 6.10336275e-02 6.09264754e-02 6.08195215e-02 6.07127647e-02
 6.06062039e-02 6.04998381e-02 6.03936662e-02 6.02876872e-02
 6.01819000e-02 6.00763035e-02 5.99708968e-02 5.98656789e-02
 5.97606486e-02 5.96558050e-02 5.95511470e-02 5.94466737e-02
 5.93423840e-02 5.92382770e-02 5.91343517e-02 5.90306070e-02
 5.89270420e-02 5.88236557e-02 5.87204472e-02 5.86174154e-02
 5.85145594e-02 5.84118784e-02 5.83093712e-02 5.82070370e-02
 5.81048748e-02 5.80028837e-02 5.79010627e-02 5.77994110e-02
 5.76979275e-02 5.75966115e-02 5.74954619e-02 5.73944780e-02
 5.72936586e-02 5.71930031e-02 5.70925104e-02 5.69921797e-02
 5.68920100e-02 5.67920006e-02 5.66921506e-02 5.65924590e-02
 5.64929250e-02 5.63935477e-02 5.62926936e-02 5.61855489e-02
 5.60785710e-02 5.59717589e-02 5.58651117e-02 5.57586286e-02
 5.56523085e-02 5.55461506e-02 5.54401541e-02 5.53343180e-02
 5.52286414e-02 5.51231235e-02 5.50177634e-02 5.49125602e-02
 5.48075130e-02 5.47026210e-02 5.45978833e-02 5.44932991e-02
 5.43888675e-02 5.42845877e-02 5.41804587e-02 5.40764799e-02
 5.39726503e-02 5.38689691e-02 5.37654355e-02 5.36620486e-02
 5.35588077e-02 5.34557119e-02 5.33527604e-02 5.32499524e-02
 5.31472871e-02 5.30447637e-02 5.29423814e-02 5.28401394e-02
 5.27380368e-02 5.26360730e-02 5.25342471e-02 5.24325583e-02
 5.23310060e-02 5.22295892e-02 5.21283072e-02 5.20271593e-02
 5.19261447e-02 5.18252626e-02 5.17245123e-02 5.16238930e-02
 5.15234040e-02 5.14230445e-02 5.13228138e-02 5.12227111e-02
 5.11227358e-02 5.10228869e-02 5.09224529e-02 5.08198684e-02
 5.07174119e-02 5.06150829e-02 5.05128804e-02 5.04108038e-02
 5.03088524e-02 5.02070254e-02 5.01053220e-02 5.00037417e-02
 4.99022835e-02 4.98009469e-02 4.96997311e-02 4.95986353e-02
 4.94976589e-02 4.93968012e-02 4.92960615e-02 4.91954390e-02
 4.90949330e-02 4.89945429e-02 4.88942680e-02 4.87941075e-02
 4.86940609e-02 4.85941273e-02 4.84943061e-02 4.83945966e-02
 4.82949982e-02 4.81955102e-02 4.80961319e-02 4.79968626e-02
 4.78977017e-02 4.77986484e-02 4.76997022e-02 4.76008623e-02
 4.75021282e-02 4.74034991e-02 4.73049745e-02 4.72065535e-02
 4.71082357e-02 4.70100204e-02 4.69119068e-02 4.68138944e-02
 4.67159826e-02 4.66181706e-02 4.65204579e-02 4.64228438e-02
 4.63253278e-02 4.62279091e-02 4.61305871e-02 4.60333613e-02
 4.59362309e-02 4.58391955e-02 4.57422543e-02 4.56454067e-02
 4.55486522e-02 4.54519901e-02 4.53554198e-02 4.52589407e-02
 4.51625522e-02 4.50662537e-02 4.49700447e-02 4.48739244e-02
 4.47778923e-02 4.46819479e-02 4.45787955e-02 4.44756687e-02
 4.43726344e-02 4.42696918e-02 4.41668404e-02 4.40640796e-02
 4.39614087e-02 4.38588270e-02 4.37544467e-02 4.36472822e-02
 4.35402091e-02 4.34332269e-02 4.33263349e-02 4.32195324e-02
 4.31123544e-02 4.29970186e-02 4.28817777e-02 4.27666309e-02
 4.26515775e-02 4.25366169e-02 4.24217484e-02 4.23069713e-02
 4.21922850e-02 4.20776887e-02 4.19631818e-02 4.18487636e-02
 4.17344335e-02 4.16201908e-02 4.15060348e-02 4.13919648e-02
 4.12779803e-02 4.11640806e-02 4.10502649e-02 4.09365326e-02
 4.08228832e-02 4.07093159e-02 4.05915909e-02 4.04703693e-02
 4.03492335e-02 4.02281827e-02 4.01072162e-02 3.99779108e-02
 3.98462367e-02 3.97130263e-02 3.95759984e-02 3.94390625e-02
 3.93022177e-02 3.91654633e-02 3.90287986e-02 3.88922228e-02
 3.87557351e-02 3.86193348e-02 3.84830210e-02 3.83467931e-02
 3.82106504e-02 3.80745919e-02 3.79386171e-02 3.78027252e-02
 3.76669153e-02 3.75311868e-02 3.73955390e-02 3.72599710e-02
 3.71244821e-02 3.69890717e-02 3.68537389e-02 3.67184831e-02
 3.65833035e-02 3.64481993e-02 3.63131699e-02 3.61782145e-02
 3.60433324e-02 3.59085229e-02 3.57737852e-02 3.56391186e-02
 3.55045224e-02 3.53699959e-02 3.52355384e-02 3.51011491e-02
 3.49668274e-02 3.48302428e-02 3.46814849e-02 3.45327995e-02
 3.43841858e-02 3.42356430e-02 3.40871704e-02 3.39387671e-02
 3.37904324e-02 3.36421656e-02 3.34939657e-02 3.33458321e-02
 3.31977640e-02 3.30497605e-02 3.28954207e-02 3.27398968e-02
 3.25844386e-02 3.24290452e-02 3.22737157e-02 3.21184495e-02
 3.19632457e-02 3.18081034e-02 3.16530219e-02 3.14980004e-02
 3.13430381e-02 3.11881342e-02 3.10332878e-02 3.08784983e-02
 3.07196063e-02 3.05575458e-02 3.03955422e-02 3.02335948e-02
 3.00717028e-02 2.99098653e-02 2.97465885e-02 2.95773766e-02
 2.93987885e-02 2.92074630e-02 2.90120542e-02 2.88062660e-02
 2.85998355e-02 2.83934664e-02 2.81871575e-02 2.79809078e-02
 2.77747162e-02 2.75685818e-02 2.73625035e-02 2.71564802e-02
 2.69505109e-02 2.67445945e-02 2.65387301e-02 2.63244445e-02
 2.61095715e-02 2.58947494e-02 2.56690382e-02 2.54402671e-02
 2.52004062e-02 2.49534376e-02 2.47046313e-02 2.44453311e-02
 2.41815503e-02 2.39126589e-02 2.36375035e-02 2.33538383e-02
 2.30702250e-02 2.27696913e-02 2.24611676e-02 2.21526958e-02
 2.18442743e-02 2.15301776e-02 2.12089123e-02 2.08723890e-02
 2.05301658e-02 2.01846973e-02 1.98318361e-02 1.94697181e-02
 1.90930651e-02 1.87105245e-02 1.83270782e-02 1.79397287e-02
 1.75352971e-02 1.70880780e-02 1.65973444e-02 1.60891451e-02
 1.55498015e-02 1.49848384e-02 1.43804823e-02 1.37315854e-02
 1.30566769e-02 1.23278942e-02 1.15544390e-02 1.07326450e-02
 9.83590561e-03 8.85822690e-03 7.81710767e-03 6.72848416e-03
 5.55610760e-03 4.30509735e-03 2.97611814e-03 1.51723399e-03
 9.68024110e-11]
Fscore: 0.426954
Fscore_inv: 0.388325
Epoch 949:
Precision: [1.00000000e-10 1.57079772e-03 3.14160309e-03 4.71242396e-03
 6.28326809e-03 7.85414323e-03 9.42505713e-03 1.09960175e-02
 1.25670322e-02 1.41381089e-02 1.57092554e-02 1.72804795e-02
 1.88011839e-02 2.03195269e-02 2.18379673e-02 2.33411545e-02
 2.47878235e-02 2.61845894e-02 2.75449575e-02 2.88541504e-02
 3.01353157e-02 3.13816357e-02 3.26112539e-02 3.38172663e-02
 3.50234155e-02 3.62297078e-02 3.74361489e-02 3.86275144e-02
 3.97593354e-02 4.08864796e-02 4.20137853e-02 4.31412579e-02
 4.42689032e-02 4.53967268e-02 4.65247341e-02 4.76529309e-02
 4.87639792e-02 4.98633794e-02 5.09480344e-02 5.20105825e-02
 5.30674848e-02 5.41245961e-02 5.51819215e-02 5.62122585e-02
 5.72211968e-02 5.82149345e-02 5.92088932e-02 6.02030780e-02
 6.11974939e-02 6.21921458e-02 6.31870386e-02 6.41821775e-02
 6.51775675e-02 6.61732134e-02 6.71554550e-02 6.81291288e-02
 6.90875253e-02 7.00418198e-02 7.09904137e-02 7.19317368e-02
 7.28713086e-02 7.37961219e-02 7.47212146e-02 7.56465912e-02
 7.65722566e-02 7.74982153e-02 7.83957746e-02 7.92653749e-02
 8.01352638e-02 8.10054458e-02 8.18759254e-02 8.27467069e-02
 8.36177948e-02 8.44891936e-02 8.53417015e-02 8.61853441e-02
 8.70132187e-02 8.78317450e-02 8.86505838e-02 8.94697395e-02
 9.02892162e-02 9.11090182e-02 9.19291498e-02 9.27496152e-02
 9.35704185e-02 9.43915642e-02 9.52130565e-02 9.60348996e-02
 9.68570979e-02 9.76796555e-02 9.85025769e-02 9.93258663e-02
 1.00149528e-01 1.00973566e-01 1.01797986e-01 1.02622791e-01
 1.03447985e-01 1.04273573e-01 1.05099560e-01 1.05925949e-01
 1.06752746e-01 1.07579954e-01 1.08407578e-01 1.09235622e-01
 1.10064091e-01 1.10892990e-01 1.11711378e-01 1.12520914e-01
 1.13330883e-01 1.14141288e-01 1.14952132e-01 1.15763422e-01
 1.16575161e-01 1.17384446e-01 1.18179130e-01 1.18974265e-01
 1.19769857e-01 1.20551237e-01 1.21333074e-01 1.22115371e-01
 1.22898134e-01 1.23681365e-01 1.24449587e-01 1.25214141e-01
 1.25979166e-01 1.26744664e-01 1.27499875e-01 1.28243452e-01
 1.28987501e-01 1.29732027e-01 1.30477034e-01 1.31222526e-01
 1.31968506e-01 1.32714980e-01 1.33461951e-01 1.34209424e-01
 1.34957403e-01 1.35705891e-01 1.36454894e-01 1.37204414e-01
 1.37940634e-01 1.38660540e-01 1.39380956e-01 1.40101885e-01
 1.40823332e-01 1.41541942e-01 1.42252134e-01 1.42962848e-01
 1.43674087e-01 1.44385855e-01 1.45098156e-01 1.45810995e-01
 1.46524375e-01 1.47232947e-01 1.47934058e-01 1.48635712e-01
 1.49337914e-01 1.50040668e-01 1.50733583e-01 1.51426609e-01
 1.52120190e-01 1.52814332e-01 1.53509037e-01 1.54204310e-01
 1.54900155e-01 1.55596576e-01 1.56293578e-01 1.56991164e-01
 1.57689339e-01 1.58388106e-01 1.59087471e-01 1.59787437e-01
 1.60488009e-01 1.61189191e-01 1.61890986e-01 1.62593400e-01
 1.63296437e-01 1.64000100e-01 1.64704395e-01 1.65409325e-01
 1.66114895e-01 1.66821110e-01 1.67527973e-01 1.68235489e-01
 1.68943663e-01 1.69652498e-01 1.70362000e-01 1.71072172e-01
 1.71783020e-01 1.72494548e-01 1.73206759e-01 1.73919659e-01
 1.74633253e-01 1.75337655e-01 1.76032685e-01 1.76728403e-01
 1.77424813e-01 1.78118356e-01 1.78807338e-01 1.79497017e-01
 1.80187396e-01 1.80865350e-01 1.81538854e-01 1.82204241e-01
 1.82865482e-01 1.83527413e-01 1.84190039e-01 1.84853362e-01
 1.85517389e-01 1.86182123e-01 1.86847569e-01 1.87513731e-01
 1.88180614e-01 1.88848221e-01 1.89514602e-01 1.90174318e-01
 1.90834763e-01 1.91495940e-01 1.92157854e-01 1.92820510e-01
 1.93483912e-01 1.94148065e-01 1.94812973e-01 1.95478642e-01
 1.96145074e-01 1.96812276e-01 1.97480251e-01 1.98149005e-01
 1.98818542e-01 1.99488867e-01 2.00159984e-01 2.00831898e-01
 2.01504614e-01 2.02178137e-01 2.02852472e-01 2.03527622e-01
 2.04203594e-01 2.04880391e-01 2.05558019e-01 2.06236483e-01
 2.06915788e-01 2.07595938e-01 2.08276119e-01 2.08948277e-01
 2.09621284e-01 2.10295143e-01 2.10969861e-01 2.11645441e-01
 2.12321890e-01 2.12999211e-01 2.13677411e-01 2.14356493e-01
 2.15036464e-01 2.15717328e-01 2.16399091e-01 2.17081757e-01
 2.17765332e-01 2.18449821e-01 2.19135229e-01 2.19809381e-01
 2.20476856e-01 2.21136980e-01 2.21789545e-01 2.22443005e-01
 2.23097366e-01 2.23752633e-01 2.24408810e-01 2.25065903e-01
 2.25723917e-01 2.26382857e-01 2.27042729e-01 2.27703538e-01
 2.28365288e-01 2.29027986e-01 2.29691636e-01 2.30356244e-01
 2.31021815e-01 2.31688355e-01 2.32355869e-01 2.33024363e-01
 2.33693841e-01 2.34359458e-01 2.35017613e-01 2.35676749e-01
 2.36336527e-01 2.36982402e-01 2.37629252e-01 2.38277083e-01
 2.38925899e-01 2.39575707e-01 2.40226512e-01 2.40878319e-01
 2.41531134e-01 2.42181349e-01 2.42825258e-01 2.43470174e-01
 2.44116103e-01 2.44763051e-01 2.45411023e-01 2.46060025e-01
 2.46710063e-01 2.47361142e-01 2.48013269e-01 2.48666448e-01
 2.49320686e-01 2.49975988e-01 2.50632361e-01 2.51289809e-01
 2.51948340e-01 2.52607959e-01 2.53268672e-01 2.53930484e-01
 2.54586154e-01 2.55238209e-01 2.55891362e-01 2.56545619e-01
 2.57200986e-01 2.57857469e-01 2.58515074e-01 2.59173808e-01
 2.59833676e-01 2.60492044e-01 2.61141414e-01 2.61791914e-01
 2.62443552e-01 2.63096333e-01 2.63750263e-01 2.64405349e-01
 2.65061597e-01 2.65719014e-01 2.66377605e-01 2.67037378e-01
 2.67698338e-01 2.68360492e-01 2.69023847e-01 2.69688410e-01
 2.70348393e-01 2.70997188e-01 2.71647176e-01 2.72298364e-01
 2.72936053e-01 2.73565920e-01 2.74196962e-01 2.74829186e-01
 2.75462598e-01 2.76097206e-01 2.76733015e-01 2.77370032e-01
 2.78008263e-01 2.78647716e-01 2.79288396e-01 2.79930312e-01
 2.80573468e-01 2.81217873e-01 2.81863533e-01 2.82510454e-01
 2.83158644e-01 2.83808110e-01 2.84458859e-01 2.85101341e-01
 2.85730686e-01 2.86361287e-01 2.86993151e-01 2.87626285e-01
 2.88260695e-01 2.88896390e-01 2.89533375e-01 2.90171658e-01
 2.90811246e-01 2.91452146e-01 2.92094366e-01 2.92737912e-01
 2.93382793e-01 2.94020519e-01 2.94654941e-01 2.95290693e-01
 2.95927780e-01 2.96560925e-01 2.97186948e-01 2.97814300e-01
 2.98442989e-01 2.99073021e-01 2.99704405e-01 3.00337147e-01
 3.00971255e-01 3.01606737e-01 3.02243600e-01 3.02874918e-01
 3.03506708e-01 3.04139886e-01 3.04774458e-01 3.05410434e-01
 3.06047819e-01 3.06686623e-01 3.07326854e-01 3.07968518e-01
 3.08611624e-01 3.09256181e-01 3.09902196e-01 3.10549678e-01
 3.11198634e-01 3.11849073e-01 3.12501003e-01 3.13154433e-01
 3.13809371e-01 3.14465826e-01 3.15118730e-01 3.15765282e-01
 3.16413346e-01 3.17062930e-01 3.17714043e-01 3.18366693e-01
 3.19020890e-01 3.19676642e-01 3.20333958e-01 3.20992847e-01
 3.21653317e-01 3.22315378e-01 3.22979039e-01 3.23644308e-01
 3.24311195e-01 3.24976172e-01 3.25635512e-01 3.26296471e-01
 3.26959059e-01 3.27623284e-01 3.28289156e-01 3.28956685e-01
 3.29625879e-01 3.30296750e-01 3.30969305e-01 3.31643556e-01
 3.32319511e-01 3.32994990e-01 3.33661435e-01 3.34325680e-01
 3.34980643e-01 3.35637288e-01 3.36295626e-01 3.36955666e-01
 3.37617418e-01 3.38280892e-01 3.38946099e-01 3.39613047e-01
 3.40281748e-01 3.40952212e-01 3.41624448e-01 3.42298468e-01
 3.42974282e-01 3.43651899e-01 3.44331332e-01 3.45012590e-01
 3.45695684e-01 3.46380625e-01 3.47067424e-01 3.47754679e-01
 3.48429782e-01 3.49106733e-01 3.49785544e-01 3.50466226e-01
 3.51148790e-01 3.51833246e-01 3.52512620e-01 3.53183239e-01
 3.53846838e-01 3.54504964e-01 3.55155094e-01 3.55807061e-01
 3.56460877e-01 3.57116553e-01 3.57774101e-01 3.58433530e-01
 3.59094853e-01 3.59758082e-01 3.60423227e-01 3.61090301e-01
 3.61759314e-01 3.62430280e-01 3.63103209e-01 3.63776813e-01
 3.64435719e-01 3.65096572e-01 3.65759383e-01 3.66424165e-01
 3.67090930e-01 3.67759690e-01 3.68430457e-01 3.69103244e-01
 3.69778063e-01 3.70454926e-01 3.71133847e-01 3.71814837e-01
 3.72497911e-01 3.73183081e-01 3.73870359e-01 3.74559760e-01
 3.75251296e-01 3.75933224e-01 3.76609613e-01 3.77275173e-01
 3.77937500e-01 3.78594138e-01 3.79245012e-01 3.79890949e-01
 3.80533128e-01 3.81177353e-01 3.81823637e-01 3.82471993e-01
 3.83122435e-01 3.83774976e-01 3.84429629e-01 3.85086408e-01
 3.85745326e-01 3.86398770e-01 3.87047270e-01 3.87697903e-01
 3.88350683e-01 3.89005622e-01 3.89662736e-01 3.90322038e-01
 3.90983542e-01 3.91647263e-01 3.92313215e-01 3.92981413e-01
 3.93651871e-01 3.94324605e-01 3.94999628e-01 3.95676958e-01
 3.96356607e-01 3.97038593e-01 3.97722929e-01 3.98409633e-01
 3.99098718e-01 3.99790203e-01 4.00476375e-01 4.01161256e-01
 4.01848543e-01 4.02538252e-01 4.03230400e-01 4.03925004e-01
 4.04622079e-01 4.05321643e-01 4.06023711e-01 4.06728303e-01
 4.07435433e-01 4.08145120e-01 4.08857381e-01 4.09572233e-01
 4.10289695e-01 4.11009784e-01 4.11732518e-01 4.12457915e-01
 4.13185995e-01 4.13916774e-01 4.14650272e-01 4.15376714e-01
 4.16087242e-01 4.16799442e-01 4.17514327e-01 4.18231914e-01
 4.18952222e-01 4.19675271e-01 4.20401080e-01 4.21129668e-01
 4.21861055e-01 4.22595261e-01 4.23332305e-01 4.24072208e-01
 4.24814991e-01 4.25560673e-01 4.26309275e-01 4.27060819e-01
 4.27815325e-01 4.28572815e-01 4.29333310e-01 4.30096832e-01
 4.30863403e-01 4.31633044e-01 4.32405779e-01 4.33181630e-01
 4.33960619e-01 4.34742769e-01 4.35528104e-01 4.36316647e-01
 4.37085142e-01 4.37850059e-01 4.38601980e-01 4.39350083e-01
 4.40101292e-01 4.40855631e-01 4.41613121e-01 4.42373788e-01
 4.43137655e-01 4.43904746e-01 4.44675085e-01 4.45440676e-01
 4.46185880e-01 4.46930562e-01 4.47678440e-01 4.48429537e-01
 4.49183878e-01 4.49941488e-01 4.50702392e-01 4.51466615e-01
 4.52234183e-01 4.53005122e-01 4.53779457e-01 4.54557215e-01
 4.55338423e-01 4.56123108e-01 4.56911296e-01 4.57703015e-01
 4.58498293e-01 4.59297158e-01 4.60099639e-01 4.60893855e-01
 4.61685046e-01 4.62479853e-01 4.63278306e-01 4.64080433e-01
 4.64886264e-01 4.65695829e-01 4.66509158e-01 4.67326281e-01
 4.68147229e-01 4.68972033e-01 4.69800724e-01 4.70621523e-01
 4.71437405e-01 4.72257172e-01 4.73080855e-01 4.73908487e-01
 4.74740100e-01 4.75574268e-01 4.76356179e-01 4.77138027e-01
 4.77923688e-01 4.78713194e-01 4.79492560e-01 4.80265458e-01
 4.81042178e-01 4.81822753e-01 4.82607215e-01 4.83395597e-01
 4.84187933e-01 4.84984256e-01 4.85784601e-01 4.86589002e-01
 4.87397494e-01 4.88210112e-01 4.89026892e-01 4.89847870e-01
 4.90673083e-01 4.91502567e-01 4.92336360e-01 4.93174500e-01
 4.94017025e-01 4.94863974e-01 4.95715386e-01 4.96571300e-01
 4.97431756e-01 4.98296795e-01 4.99166459e-01 5.00040788e-01
 5.00919825e-01 5.01803612e-01 5.02685145e-01 5.03545054e-01
 5.04390026e-01 5.05224479e-01 5.06063524e-01 5.06907202e-01
 5.07755558e-01 5.08608634e-01 5.09466473e-01 5.10329120e-01
 5.11196620e-01 5.12069019e-01 5.12946361e-01 5.13828694e-01
 5.14716065e-01 5.15608522e-01 5.16506112e-01 5.17408884e-01
 5.18316889e-01 5.19195705e-01 5.20018097e-01 5.20845309e-01
 5.21677388e-01 5.22514381e-01 5.23356337e-01 5.24203303e-01
 5.25055328e-01 5.25912463e-01 5.26774758e-01 5.27642263e-01
 5.28515031e-01 5.29393114e-01 5.30276564e-01 5.31159643e-01
 5.32023304e-01 5.32892305e-01 5.33766703e-01 5.34646550e-01
 5.35531904e-01 5.36422820e-01 5.37319355e-01 5.38221566e-01
 5.39129514e-01 5.40043256e-01 5.40962853e-01 5.41853877e-01
 5.42749837e-01 5.43651608e-01 5.44559250e-01 5.45472826e-01
 5.46392399e-01 5.47286228e-01 5.48177450e-01 5.49044424e-01
 5.49917182e-01 5.50795787e-01 5.51680301e-01 5.52570788e-01
 5.53467315e-01 5.54369947e-01 5.55278751e-01 5.56193795e-01
 5.57115148e-01 5.58038010e-01 5.58956162e-01 5.59880723e-01
 5.60811768e-01 5.61746849e-01 5.62647165e-01 5.63522187e-01
 5.64382806e-01 5.65249589e-01 5.66082771e-01 5.66886652e-01
 5.67693592e-01 5.68506411e-01 5.69320815e-01 5.70120085e-01
 5.70922880e-01 5.71708770e-01 5.72500513e-01 5.73272525e-01
 5.74041069e-01 5.74810279e-01 5.75556014e-01 5.76307426e-01
 5.77064585e-01 5.77827560e-01 5.78596422e-01 5.79371245e-01
 5.80152100e-01 5.80939063e-01 5.81732210e-01 5.82530772e-01
 5.83310360e-01 5.84096160e-01 5.84888248e-01 5.85686705e-01
 5.86482867e-01 5.87227511e-01 5.87946090e-01 5.88670555e-01
 5.89399553e-01 5.90092757e-01 5.90751142e-01 5.91413038e-01
 5.92080486e-01 5.92753560e-01 5.93412134e-01 5.94058434e-01
 5.94692651e-01 5.95292700e-01 5.95897931e-01 5.96508414e-01
 5.97124222e-01 5.97745427e-01 5.98372103e-01 5.98982233e-01
 5.99590080e-01 6.00203362e-01 6.00822155e-01 6.01446537e-01
 6.02076587e-01 6.02712385e-01 6.03354014e-01 6.04001558e-01
 6.04655102e-01 6.05314733e-01 6.05980540e-01 6.06626387e-01
 6.07274658e-01 6.07929094e-01 6.08589788e-01 6.09256833e-01
 6.09930324e-01 6.10610359e-01 6.11297036e-01 6.11987125e-01
 6.12600558e-01 6.13220082e-01 6.13845791e-01 6.14477780e-01
 6.15116149e-01 6.15760998e-01 6.16411878e-01 6.17033679e-01
 6.17654772e-01 6.18282311e-01 6.18916402e-01 6.19557151e-01
 6.20204667e-01 6.20859060e-01 6.21489509e-01 6.22101685e-01
 6.22720477e-01 6.23307559e-01 6.23892805e-01 6.24484491e-01
 6.25082724e-01 6.25687619e-01 6.26299290e-01 6.26917853e-01
 6.27543431e-01 6.28163247e-01 6.28780618e-01 6.29405120e-01
 6.30036879e-01 6.30676028e-01 6.31322698e-01 6.31977028e-01
 6.32639156e-01 6.33309227e-01 6.33987388e-01 6.34655913e-01
 6.35302786e-01 6.35957622e-01 6.36620574e-01 6.37291795e-01
 6.37965044e-01 6.38619295e-01 6.39281872e-01 6.39951009e-01
 6.40576620e-01 6.41152773e-01 6.41736462e-01 6.42327839e-01
 6.42927061e-01 6.43534286e-01 6.44149681e-01 6.44773413e-01
 6.45405658e-01 6.46046592e-01 6.46696400e-01 6.47355271e-01
 6.48023399e-01 6.48690801e-01 6.49347755e-01 6.50014148e-01
 6.50690189e-01 6.51376090e-01 6.52072075e-01 6.52778368e-01
 6.53495206e-01 6.54222830e-01 6.54961488e-01 6.55711437e-01
 6.56472943e-01 6.57231148e-01 6.57975337e-01 6.58731275e-01
 6.59499248e-01 6.60279548e-01 6.61072480e-01 6.61878355e-01
 6.62697498e-01 6.63530244e-01 6.64376938e-01 6.65237938e-01
 6.66113613e-01 6.67004348e-01 6.67910537e-01 6.68832592e-01
 6.69770938e-01 6.70726014e-01 6.71698277e-01 6.72688201e-01
 6.73696275e-01 6.74723009e-01 6.75768931e-01 6.76834590e-01
 6.77920553e-01 6.79027414e-01 6.80135999e-01 6.81243676e-01
 6.82373318e-01 6.83525591e-01 6.84701188e-01 6.85900831e-01
 6.87125270e-01 6.88375290e-01 6.89651706e-01 6.90955369e-01
 6.92287169e-01 6.93648034e-01 6.95038931e-01 6.96460873e-01
 6.97914920e-01 6.99402177e-01 7.00884525e-01 7.02338672e-01
 7.03814318e-01 7.05325313e-01 7.06872949e-01 7.08458585e-01
 7.10071788e-01 7.11676857e-01 7.13261979e-01 7.14883117e-01
 7.16546707e-01 7.18254444e-01 7.20008121e-01 7.21809624e-01
 7.23660946e-01 7.25564192e-01 7.27521588e-01 7.29535488e-01
 7.31608385e-01 7.33742920e-01 7.35885874e-01 7.37980038e-01
 7.40113059e-01 7.42136768e-01 7.44148703e-01 7.46226392e-01
 7.48373122e-01 7.50592403e-01 7.52887988e-01 7.55263893e-01
 7.57724421e-01 7.60242052e-01 7.62760991e-01 7.65366872e-01
 7.68072744e-01 7.70850413e-01 7.73536970e-01 7.76301357e-01
 7.79180695e-01 7.82147550e-01 7.85228738e-01 7.88446625e-01
 7.91810530e-01 7.95031069e-01 7.98329663e-01 8.01648055e-01
 8.04879597e-01 8.08091418e-01 8.11150975e-01 8.14359573e-01
 8.17323571e-01 8.20338480e-01 8.23530554e-01 8.26915896e-01
 8.30505749e-01 8.33846952e-01 8.37186625e-01 8.40756445e-01
 8.44581069e-01 8.48688809e-01 8.52824725e-01 8.57280384e-01
 8.61980774e-01 8.66410388e-01 8.71049426e-01 8.75444976e-01
 8.79720761e-01 8.83671429e-01 8.87775925e-01 8.92100462e-01
 8.96933051e-01 9.01849193e-01 9.07297401e-01 9.13583650e-01
 9.20917451e-01 9.29143677e-01 9.37895904e-01 9.45976012e-01
 9.54067456e-01 9.63428997e-01 9.72496942e-01 9.81104876e-01
 9.89128481e-01 9.92750196e-01 9.94273437e-01 9.94273437e-01
 9.94273437e-01]
Recall: [1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 1.00000000e+00 1.00000000e+00 1.00000000e+00 1.00000000e+00
 9.97315643e-01 9.94924186e-01 9.92874322e-01 9.90446031e-01
 9.86068486e-01 9.80333225e-01 9.73943965e-01 9.66508856e-01
 9.58921290e-01 9.50996331e-01 9.43304724e-01 9.35624897e-01
 9.28584790e-01 9.22107635e-01 9.16128478e-01 9.10233088e-01
 9.03401988e-01 8.96935676e-01 8.90900164e-01 8.85253760e-01
 8.79959988e-01 8.74986788e-01 8.70305875e-01 8.65892196e-01
 8.61417105e-01 8.56980073e-01 8.52526217e-01 8.47936766e-01
 8.43483516e-01 8.39247219e-01 8.35212378e-01 8.30962735e-01
 8.26593690e-01 8.22200736e-01 8.17998470e-01 8.13974719e-01
 8.10118326e-01 8.06419045e-01 8.02867449e-01 7.99454850e-01
 7.96173229e-01 7.93015173e-01 7.89813098e-01 7.86625234e-01
 7.83374712e-01 7.80189305e-01 7.77048106e-01 7.73931941e-01
 7.70897920e-01 7.67806630e-01 7.64814758e-01 7.61917570e-01
 7.59110629e-01 7.56389768e-01 7.53475259e-01 7.50379986e-01
 7.47375419e-01 7.44457614e-01 7.41622854e-01 7.38867628e-01
 7.36188623e-01 7.33582707e-01 7.30882430e-01 7.28176295e-01
 7.25406979e-01 7.22629776e-01 7.19923440e-01 7.17285280e-01
 7.14712739e-01 7.12203388e-01 7.09754913e-01 7.07365115e-01
 7.05031899e-01 7.02753266e-01 7.00527313e-01 6.98352223e-01
 6.96226263e-01 6.94147776e-01 6.92115179e-01 6.90126961e-01
 6.88181672e-01 6.86277930e-01 6.84414407e-01 6.82589834e-01
 6.80802993e-01 6.79052717e-01 6.77337887e-01 6.75657429e-01
 6.74010312e-01 6.72395544e-01 6.70812176e-01 6.69259291e-01
 6.67736011e-01 6.66241490e-01 6.64709796e-01 6.63151757e-01
 6.61622302e-01 6.60120642e-01 6.58646020e-01 6.57197706e-01
 6.55774994e-01 6.54361002e-01 6.52888367e-01 6.51441072e-01
 6.50018458e-01 6.48540964e-01 6.47088232e-01 6.45659638e-01
 6.44254578e-01 6.42872468e-01 6.41432942e-01 6.39995397e-01
 6.38580752e-01 6.37188456e-01 6.35764292e-01 6.34302369e-01
 6.32862987e-01 6.31445623e-01 6.30049767e-01 6.28674927e-01
 6.27320625e-01 6.25986398e-01 6.24671797e-01 6.23376384e-01
 6.22099738e-01 6.20841447e-01 6.19601111e-01 6.18378343e-01
 6.17110921e-01 6.15786445e-01 6.14480320e-01 6.13192161e-01
 6.11921593e-01 6.10653760e-01 6.09364697e-01 6.08092866e-01
 6.06837917e-01 6.05599510e-01 6.04377315e-01 6.03171010e-01
 6.01980279e-01 6.00782973e-01 5.99568465e-01 5.98369322e-01
 5.97185250e-01 5.96015961e-01 5.94820152e-01 5.93637349e-01
 5.92469025e-01 5.91314909e-01 5.90174738e-01 5.89048255e-01
 5.87935211e-01 5.86835360e-01 5.85748463e-01 5.84674289e-01
 5.83612610e-01 5.82563204e-01 5.81525853e-01 5.80500348e-01
 5.79486480e-01 5.78484049e-01 5.77492856e-01 5.76512710e-01
 5.75543421e-01 5.74584805e-01 5.73636683e-01 5.72698879e-01
 5.71771220e-01 5.70853538e-01 5.69945669e-01 5.69047452e-01
 5.68158729e-01 5.67279346e-01 5.66409152e-01 5.65548001e-01
 5.64695747e-01 5.63852249e-01 5.63017369e-01 5.62190972e-01
 5.61372924e-01 5.60531483e-01 5.59666453e-01 5.58810020e-01
 5.57962052e-01 5.57111280e-01 5.56252470e-01 5.55402012e-01
 5.54559781e-01 5.53685461e-01 5.52803837e-01 5.51903912e-01
 5.50997942e-01 5.50100506e-01 5.49211482e-01 5.48330747e-01
 5.47458181e-01 5.46593667e-01 5.45737091e-01 5.44888338e-01
 5.44047298e-01 5.43213863e-01 5.42382327e-01 5.41537170e-01
 5.40699541e-01 5.39869335e-01 5.39046450e-01 5.38230784e-01
 5.37422241e-01 5.36620722e-01 5.35826132e-01 5.35038379e-01
 5.34257371e-01 5.33483018e-01 5.32715230e-01 5.31953922e-01
 5.31199008e-01 5.30450404e-01 5.29708027e-01 5.28971797e-01
 5.28241634e-01 5.27517460e-01 5.26799197e-01 5.26086771e-01
 5.25380106e-01 5.24679131e-01 5.23983772e-01 5.23293960e-01
 5.22609624e-01 5.21930697e-01 5.21255061e-01 5.20562601e-01
 5.19875539e-01 5.19193809e-01 5.18517347e-01 5.17846088e-01
 5.17179968e-01 5.16518927e-01 5.15862903e-01 5.15211835e-01
 5.14565666e-01 5.13924335e-01 5.13287787e-01 5.12655964e-01
 5.12028812e-01 5.11406276e-01 5.10788301e-01 5.10146566e-01
 5.09491953e-01 5.08823072e-01 5.08139623e-01 5.07461076e-01
 5.06787375e-01 5.06118465e-01 5.05454291e-01 5.04794801e-01
 5.04139941e-01 5.03489659e-01 5.02843906e-01 5.02202630e-01
 5.01565782e-01 5.00933313e-01 5.00305175e-01 4.99681321e-01
 4.99061703e-01 4.98446277e-01 4.97834996e-01 4.97227816e-01
 4.96624692e-01 4.96015312e-01 4.95392157e-01 4.94773116e-01
 4.94157421e-01 4.93514739e-01 4.92876247e-01 4.92241903e-01
 4.91611662e-01 4.90985482e-01 4.90363321e-01 4.89745136e-01
 4.89130888e-01 4.88513246e-01 4.87884798e-01 4.87260304e-01
 4.86639725e-01 4.86023020e-01 4.85410150e-01 4.84801076e-01
 4.84195761e-01 4.83594167e-01 4.82996257e-01 4.82401993e-01
 4.81811340e-01 4.81224262e-01 4.80640724e-01 4.80060691e-01
 4.79484129e-01 4.78911004e-01 4.78341282e-01 4.77774930e-01
 4.77198329e-01 4.76616310e-01 4.76037696e-01 4.75462453e-01
 4.74890549e-01 4.74321954e-01 4.73756635e-01 4.73194561e-01
 4.72635702e-01 4.72075242e-01 4.71499655e-01 4.70927323e-01
 4.70358217e-01 4.69792306e-01 4.69229560e-01 4.68669951e-01
 4.68113450e-01 4.67560028e-01 4.67009657e-01 4.66462308e-01
 4.65917955e-01 4.65376571e-01 4.64838128e-01 4.64302599e-01
 4.63760023e-01 4.63199171e-01 4.62641322e-01 4.62086450e-01
 4.61509661e-01 4.60920751e-01 4.60334951e-01 4.59752231e-01
 4.59172566e-01 4.58595929e-01 4.58022293e-01 4.57451632e-01
 4.56883920e-01 4.56319131e-01 4.55757241e-01 4.55198224e-01
 4.54642055e-01 4.54088711e-01 4.53538166e-01 4.52990398e-01
 4.52445382e-01 4.51903094e-01 4.51363513e-01 4.50811504e-01
 4.50239517e-01 4.49670354e-01 4.49103992e-01 4.48540408e-01
 4.47979578e-01 4.47421479e-01 4.46866089e-01 4.46313386e-01
 4.45763347e-01 4.45215950e-01 4.44671174e-01 4.44128998e-01
 4.43589399e-01 4.43039555e-01 4.42485350e-01 4.41933753e-01
 4.41384743e-01 4.40830441e-01 4.40266189e-01 4.39704556e-01
 4.39145522e-01 4.38589067e-01 4.38035170e-01 4.37483809e-01
 4.36934967e-01 4.36388621e-01 4.35844754e-01 4.35293379e-01
 4.34743185e-01 4.34195462e-01 4.33650190e-01 4.33107351e-01
 4.32566924e-01 4.32028891e-01 4.31493234e-01 4.30959935e-01
 4.30428975e-01 4.29900337e-01 4.29374002e-01 4.28849954e-01
 4.28328173e-01 4.27808645e-01 4.27291350e-01 4.26776273e-01
 4.26263396e-01 4.25752703e-01 4.25237329e-01 4.24713544e-01
 4.24191968e-01 4.23672584e-01 4.23155375e-01 4.22640326e-01
 4.22127421e-01 4.21616643e-01 4.21107977e-01 4.20601408e-01
 4.20096920e-01 4.19594497e-01 4.19094125e-01 4.18595789e-01
 4.18099474e-01 4.17600619e-01 4.17094468e-01 4.16590350e-01
 4.16088251e-01 4.15588154e-01 4.15090047e-01 4.14593914e-01
 4.14099742e-01 4.13607516e-01 4.13117223e-01 4.12628849e-01
 4.12142379e-01 4.11655094e-01 4.11156447e-01 4.10654936e-01
 4.10141908e-01 4.09630849e-01 4.09121746e-01 4.08614585e-01
 4.08109352e-01 4.07606035e-01 4.07104619e-01 4.06605091e-01
 4.06107439e-01 4.05611650e-01 4.05117709e-01 4.04625606e-01
 4.04135327e-01 4.03646859e-01 4.03160190e-01 4.02675309e-01
 4.02192201e-01 4.01710857e-01 4.01231263e-01 4.00751779e-01
 4.00257912e-01 3.99765825e-01 3.99275505e-01 3.98786940e-01
 3.98300118e-01 3.97815028e-01 3.97323782e-01 3.96822306e-01
 3.96312632e-01 3.95796555e-01 3.95271322e-01 3.94747923e-01
 3.94226344e-01 3.93706575e-01 3.93188603e-01 3.92672416e-01
 3.92158002e-01 3.91645350e-01 3.91134449e-01 3.90625287e-01
 3.90117852e-01 3.89612133e-01 3.89108119e-01 3.88604410e-01
 3.88084624e-01 3.87566573e-01 3.87050248e-01 3.86535636e-01
 3.86022727e-01 3.85511510e-01 3.85001973e-01 3.84494107e-01
 3.83987899e-01 3.83483341e-01 3.82980420e-01 3.82479128e-01
 3.81979452e-01 3.81481384e-01 3.80984913e-01 3.80490029e-01
 3.79996722e-01 3.79493113e-01 3.78983386e-01 3.78462284e-01
 3.77937500e-01 3.77406614e-01 3.76869600e-01 3.76327328e-01
 3.75781004e-01 3.75236371e-01 3.74693421e-01 3.74152141e-01
 3.73612523e-01 3.73074555e-01 3.72538228e-01 3.72003531e-01
 3.71470454e-01 3.70931665e-01 3.70387719e-01 3.69845406e-01
 3.69304715e-01 3.68765638e-01 3.68228163e-01 3.67692282e-01
 3.67157984e-01 3.66625261e-01 3.66094101e-01 3.65564497e-01
 3.65036438e-01 3.64509915e-01 3.63984919e-01 3.63461441e-01
 3.62939471e-01 3.62419000e-01 3.61900020e-01 3.61382522e-01
 3.60866495e-01 3.60351933e-01 3.59831884e-01 3.59309991e-01
 3.58789564e-01 3.58270595e-01 3.57753075e-01 3.57236995e-01
 3.56722348e-01 3.56209124e-01 3.55697314e-01 3.55186912e-01
 3.54677908e-01 3.54170294e-01 3.53664062e-01 3.53159203e-01
 3.52655711e-01 3.52153576e-01 3.51652791e-01 3.51153348e-01
 3.50655239e-01 3.50158456e-01 3.49662992e-01 3.49160606e-01
 3.48643931e-01 3.48127782e-01 3.47612986e-01 3.47099535e-01
 3.46587420e-01 3.46076635e-01 3.45567171e-01 3.45059021e-01
 3.44552178e-01 3.44046633e-01 3.43542380e-01 3.43039410e-01
 3.42537717e-01 3.42037294e-01 3.41538132e-01 3.41040226e-01
 3.40543566e-01 3.40048148e-01 3.39553962e-01 3.39061003e-01
 3.38569263e-01 3.38078736e-01 3.37589415e-01 3.37101292e-01
 3.36614360e-01 3.36128615e-01 3.35644047e-01 3.35160651e-01
 3.34660596e-01 3.34156601e-01 3.33641527e-01 3.33122427e-01
 3.32604562e-01 3.32087926e-01 3.31572511e-01 3.31058310e-01
 3.30545316e-01 3.30033523e-01 3.29522924e-01 3.29007588e-01
 3.28476036e-01 3.27942990e-01 3.27411172e-01 3.26880574e-01
 3.26351190e-01 3.25823013e-01 3.25296037e-01 3.24770253e-01
 3.24245657e-01 3.23722241e-01 3.23199999e-01 3.22678923e-01
 3.22159009e-01 3.21640249e-01 3.21122637e-01 3.20606167e-01
 3.20090832e-01 3.19576626e-01 3.19063542e-01 3.18543346e-01
 3.18019701e-01 3.17497188e-01 3.16975801e-01 3.16455533e-01
 3.15936379e-01 3.15418332e-01 3.14901386e-01 3.14385535e-01
 3.13870773e-01 3.13357094e-01 3.12844493e-01 3.12325125e-01
 3.11801010e-01 3.11277983e-01 3.10756038e-01 3.10235169e-01
 3.09715370e-01 3.09195686e-01 3.08640587e-01 3.08084121e-01
 3.07528783e-01 3.06974567e-01 3.06412508e-01 3.05845011e-01
 3.05278649e-01 3.04713415e-01 3.04149302e-01 3.03586306e-01
 3.03024419e-01 3.02463635e-01 3.01903950e-01 3.01345356e-01
 3.00787848e-01 3.00231419e-01 2.99676065e-01 2.99121779e-01
 2.98568555e-01 2.98016387e-01 2.97465271e-01 2.96915199e-01
 2.96366167e-01 2.95818169e-01 2.95271199e-01 2.94725251e-01
 2.94180320e-01 2.93636401e-01 2.93093488e-01 2.92551576e-01
 2.92010659e-01 2.91470731e-01 2.90927709e-01 2.90370438e-01
 2.89802894e-01 2.89227699e-01 2.88653538e-01 2.88080404e-01
 2.87508293e-01 2.86937199e-01 2.86367117e-01 2.85798040e-01
 2.85229963e-01 2.84662881e-01 2.84096789e-01 2.83531681e-01
 2.82967551e-01 2.82404396e-01 2.81842208e-01 2.81280983e-01
 2.80720716e-01 2.80142802e-01 2.79532777e-01 2.78923782e-01
 2.78315811e-01 2.77708857e-01 2.77102916e-01 2.76497983e-01
 2.75894050e-01 2.75291114e-01 2.74689169e-01 2.74088209e-01
 2.73488229e-01 2.72889223e-01 2.72291187e-01 2.71691151e-01
 2.71079413e-01 2.70468653e-01 2.69858866e-01 2.69250047e-01
 2.68642190e-01 2.68035290e-01 2.67429343e-01 2.66824342e-01
 2.66220282e-01 2.65617159e-01 2.65014967e-01 2.64396872e-01
 2.63779326e-01 2.63162722e-01 2.62547055e-01 2.61932320e-01
 2.61318512e-01 2.60690476e-01 2.60059336e-01 2.59414882e-01
 2.58771384e-01 2.58128836e-01 2.57487234e-01 2.56846571e-01
 2.56206844e-01 2.55568046e-01 2.54930173e-01 2.54293219e-01
 2.53657179e-01 2.53019840e-01 2.52378384e-01 2.51737838e-01
 2.51098195e-01 2.50458328e-01 2.49800987e-01 2.49130553e-01
 2.48451962e-01 2.47774309e-01 2.47080201e-01 2.46371694e-01
 2.45662954e-01 2.44955177e-01 2.44246485e-01 2.43529727e-01
 2.42812919e-01 2.42087390e-01 2.41362826e-01 2.40628453e-01
 2.39891174e-01 2.39152728e-01 2.38403107e-01 2.37654461e-01
 2.36906784e-01 2.36160071e-01 2.35414316e-01 2.34669514e-01
 2.33925659e-01 2.33182745e-01 2.32440768e-01 2.31699386e-01
 2.30948910e-01 2.30199366e-01 2.29450751e-01 2.28703057e-01
 2.27952882e-01 2.27181191e-01 2.26398062e-01 2.25615881e-01
 2.24834095e-01 2.24037367e-01 2.23226255e-01 2.22415358e-01
 2.21605420e-01 2.20796433e-01 2.19980903e-01 2.19159727e-01
 2.18333036e-01 2.17492824e-01 2.16653576e-01 2.15815286e-01
 2.14977948e-01 2.14141557e-01 2.13306106e-01 2.12463754e-01
 2.11619618e-01 2.10776418e-01 2.09934148e-01 2.09092802e-01
 2.08252374e-01 2.07412859e-01 2.06574251e-01 2.05736545e-01
 2.04899734e-01 2.04063814e-01 2.03228779e-01 2.02385874e-01
 2.01542628e-01 2.00700260e-01 1.99858766e-01 1.99018140e-01
 1.98178376e-01 1.97339468e-01 1.96501412e-01 1.95663137e-01
 1.94799160e-01 1.93936046e-01 1.93073790e-01 1.92212385e-01
 1.91351826e-01 1.90492107e-01 1.89633055e-01 1.88763892e-01
 1.87893397e-01 1.87023733e-01 1.86154895e-01 1.85286877e-01
 1.84419675e-01 1.83553282e-01 1.82678601e-01 1.81797408e-01
 1.80917023e-01 1.80026339e-01 1.79134093e-01 1.78242651e-01
 1.77352008e-01 1.76462159e-01 1.75573098e-01 1.74684819e-01
 1.73797318e-01 1.72907038e-01 1.72014912e-01 1.71123553e-01
 1.70232955e-01 1.69343112e-01 1.68454020e-01 1.67565673e-01
 1.66678065e-01 1.65791192e-01 1.64905048e-01 1.64015008e-01
 1.63118031e-01 1.62221778e-01 1.61326242e-01 1.60431420e-01
 1.59535703e-01 1.58633857e-01 1.57732715e-01 1.56831797e-01
 1.55918877e-01 1.54992733e-01 1.54067293e-01 1.53142551e-01
 1.52218501e-01 1.51295138e-01 1.50372457e-01 1.49450453e-01
 1.48529119e-01 1.47608451e-01 1.46688444e-01 1.45769093e-01
 1.44850391e-01 1.43930075e-01 1.43006004e-01 1.42082571e-01
 1.41159773e-01 1.40237603e-01 1.39316057e-01 1.38395129e-01
 1.37474814e-01 1.36555108e-01 1.35636004e-01 1.34717498e-01
 1.33799584e-01 1.32879200e-01 1.31954207e-01 1.31029797e-01
 1.30105965e-01 1.29182705e-01 1.28260013e-01 1.27337882e-01
 1.26416309e-01 1.25495288e-01 1.24574814e-01 1.23654882e-01
 1.22735487e-01 1.21816624e-01 1.20898288e-01 1.19980474e-01
 1.19063178e-01 1.18146393e-01 1.17230116e-01 1.16314341e-01
 1.15399063e-01 1.14484278e-01 1.13569980e-01 1.12656165e-01
 1.11742827e-01 1.10829963e-01 1.09914368e-01 1.08995611e-01
 1.08077316e-01 1.07159478e-01 1.06242091e-01 1.05325152e-01
 1.04408655e-01 1.03492595e-01 1.02576968e-01 1.01661768e-01
 1.00746992e-01 9.98326334e-02 9.89186884e-02 9.80051519e-02
 9.70920192e-02 9.61792854e-02 9.52616074e-02 9.43358774e-02
 9.34088237e-02 9.24821565e-02 9.15558710e-02 9.06299623e-02
 8.97029276e-02 8.87701793e-02 8.78302987e-02 8.68901804e-02
 8.59504210e-02 8.50110157e-02 8.40719596e-02 8.31332479e-02
 8.21948758e-02 8.12568385e-02 8.03191311e-02 7.93817490e-02
 7.84446872e-02 7.75079410e-02 7.65656767e-02 7.56119904e-02
 7.46559524e-02 7.36826645e-02 7.27021732e-02 7.17219827e-02
 7.07420882e-02 6.97624846e-02 6.87831671e-02 6.78041305e-02
 6.68253701e-02 6.58440976e-02 6.48552949e-02 6.38660988e-02
 6.28771619e-02 6.18857438e-02 6.08786799e-02 5.98694283e-02
 5.88604211e-02 5.78490816e-02 5.68369333e-02 5.58250152e-02
 5.48133221e-02 5.37815838e-02 5.27451052e-02 5.16997568e-02
 5.06387321e-02 4.95665562e-02 4.84753982e-02 4.73835059e-02
 4.62678874e-02 4.51459583e-02 4.40242232e-02 4.29026764e-02
 4.17809663e-02 4.06360391e-02 3.94807191e-02 3.83255703e-02
 3.71705868e-02 3.60157631e-02 3.48493406e-02 3.36826381e-02
 3.25113131e-02 3.13155741e-02 3.01132956e-02 2.88885398e-02
 2.76463388e-02 2.63811222e-02 2.51079641e-02 2.38279023e-02
 2.25471339e-02 2.12532542e-02 1.99557291e-02 1.86582936e-02
 1.73609413e-02 1.60560482e-02 1.47336463e-02 1.33743119e-02
 1.19897965e-02 1.05938822e-02 9.16583923e-03 7.70573821e-03
 6.21495942e-03 4.67825981e-03 3.12361250e-03 1.56180245e-03
 9.94274129e-11]
Fscore: 0.686386
Fscore_inv: 0.656094
Epoch 999:
Precision: [1.00000000e-10 1.57079772e-03 3.13800273e-03 4.70311711e-03
 6.26825466e-03 7.83342310e-03 9.39863016e-03 1.09622264e-02
 1.25217163e-02 1.40812676e-02 1.56408883e-02 1.72005859e-02
 1.87603682e-02 2.03202429e-02 2.18802177e-02 2.33805537e-02
 2.48501303e-02 2.62714289e-02 2.76608173e-02 2.89996136e-02
 3.03131523e-02 3.15886973e-02 3.28605226e-02 3.40886394e-02
 3.52759994e-02 3.64635001e-02 3.76511475e-02 3.88389473e-02
 4.00260092e-02 4.11597175e-02 4.22301673e-02 4.32957461e-02
 4.43614880e-02 4.53844104e-02 4.63860977e-02 4.73879534e-02
 4.83899822e-02 4.93921893e-02 5.03175996e-02 5.11196723e-02
 5.19218995e-02 5.27242853e-02 5.35144994e-02 5.42975163e-02
 5.50806997e-02 5.58640533e-02 5.66416769e-02 5.74146864e-02
 5.81878755e-02 5.89612482e-02 5.97348082e-02 6.05085595e-02
 6.12825060e-02 6.20566515e-02 6.28310001e-02 6.35995756e-02
 6.43582418e-02 6.51171182e-02 6.58701052e-02 6.66179286e-02
 6.73552781e-02 6.80788198e-02 6.87907678e-02 6.95029344e-02
 7.02153231e-02 7.09279376e-02 7.16407815e-02 7.23425820e-02
 7.30339905e-02 7.37256320e-02 7.44175099e-02 7.51096278e-02
 7.58019893e-02 7.64824888e-02 7.71624385e-02 7.78426377e-02
 7.85230899e-02 7.92037985e-02 7.98847671e-02 8.05659992e-02
 8.12458692e-02 8.19198201e-02 8.25939518e-02 8.32525481e-02
 8.39114157e-02 8.45705580e-02 8.52299786e-02 8.58896808e-02
 8.65496681e-02 8.72099439e-02 8.78705116e-02 8.85313748e-02
 8.91925368e-02 8.98540012e-02 9.05157714e-02 9.11778509e-02
 9.18402432e-02 9.25029518e-02 9.31659801e-02 9.38293318e-02
 9.44930102e-02 9.51570189e-02 9.58213615e-02 9.64860415e-02
 9.71510623e-02 9.78164277e-02 9.84821410e-02 9.91439067e-02
 9.97877343e-02 1.00431908e-01 1.01076433e-01 1.01721310e-01
 1.02366545e-01 1.03012140e-01 1.03658099e-01 1.04304426e-01
 1.04951123e-01 1.05598195e-01 1.06245645e-01 1.06893476e-01
 1.07541692e-01 1.08190297e-01 1.08839295e-01 1.09488687e-01
 1.10138479e-01 1.10788674e-01 1.11439276e-01 1.12090287e-01
 1.12741712e-01 1.13393554e-01 1.14041292e-01 1.14671627e-01
 1.15302375e-01 1.15933541e-01 1.16565127e-01 1.17197136e-01
 1.17829574e-01 1.18462443e-01 1.19095746e-01 1.19729488e-01
 1.20348626e-01 1.20967517e-01 1.21586846e-01 1.22206616e-01
 1.22826831e-01 1.23447496e-01 1.24068612e-01 1.24690184e-01
 1.25312215e-01 1.25934709e-01 1.26557669e-01 1.27181099e-01
 1.27805003e-01 1.28429385e-01 1.29054247e-01 1.29679594e-01
 1.30305429e-01 1.30931755e-01 1.31558578e-01 1.32185899e-01
 1.32813724e-01 1.33442055e-01 1.34070896e-01 1.34700252e-01
 1.35330125e-01 1.35960520e-01 1.36591440e-01 1.37222890e-01
 1.37854872e-01 1.38487391e-01 1.39120450e-01 1.39754054e-01
 1.40388206e-01 1.41022909e-01 1.41658169e-01 1.42293988e-01
 1.42930371e-01 1.43567322e-01 1.44204844e-01 1.44842941e-01
 1.45481617e-01 1.46120877e-01 1.46760724e-01 1.47401162e-01
 1.48042195e-01 1.48683827e-01 1.49326062e-01 1.49968905e-01
 1.50609286e-01 1.51245400e-01 1.51882126e-01 1.52519468e-01
 1.53157429e-01 1.53796014e-01 1.54435227e-01 1.55075072e-01
 1.55715554e-01 1.56356675e-01 1.56998440e-01 1.57640854e-01
 1.58276538e-01 1.58906728e-01 1.59537565e-01 1.60169052e-01
 1.60799682e-01 1.61424920e-01 1.62050813e-01 1.62666247e-01
 1.63279900e-01 1.63894206e-01 1.64509170e-01 1.65124795e-01
 1.65741087e-01 1.66358049e-01 1.66975685e-01 1.67593999e-01
 1.68212996e-01 1.68832679e-01 1.69453054e-01 1.70074123e-01
 1.70695892e-01 1.71318365e-01 1.71941545e-01 1.72565438e-01
 1.73190047e-01 1.73815377e-01 1.74441433e-01 1.75068217e-01
 1.75695736e-01 1.76323993e-01 1.76944965e-01 1.77553843e-01
 1.78156637e-01 1.78760153e-01 1.79364397e-01 1.79969371e-01
 1.80575082e-01 1.81181533e-01 1.81788728e-01 1.82396671e-01
 1.83005368e-01 1.83614823e-01 1.84225040e-01 1.84836023e-01
 1.85447777e-01 1.86060306e-01 1.86673616e-01 1.87286241e-01
 1.87891264e-01 1.88497068e-01 1.89103658e-01 1.89711037e-01
 1.90319210e-01 1.90928183e-01 1.91537959e-01 1.92148543e-01
 1.92759940e-01 1.93372155e-01 1.93985192e-01 1.94599055e-01
 1.95210663e-01 1.95813816e-01 1.96417503e-01 1.97007703e-01
 1.97590048e-01 1.98171852e-01 1.98754465e-01 1.99337891e-01
 1.99922135e-01 2.00507201e-01 2.01093094e-01 2.01679819e-01
 2.02267381e-01 2.02851575e-01 2.03427653e-01 2.04004562e-01
 2.04582308e-01 2.05160895e-01 2.05740327e-01 2.06320609e-01
 2.06901746e-01 2.07483744e-01 2.08066605e-01 2.08650336e-01
 2.09234941e-01 2.09820425e-01 2.10406793e-01 2.10994050e-01
 2.11582201e-01 2.12171250e-01 2.12761203e-01 2.13352065e-01
 2.13943840e-01 2.14529578e-01 2.15111996e-01 2.15695326e-01
 2.16279572e-01 2.16864740e-01 2.17450834e-01 2.18037860e-01
 2.18625823e-01 2.19214727e-01 2.19804579e-01 2.20395383e-01
 2.20987144e-01 2.21579868e-01 2.22173561e-01 2.22766752e-01
 2.23353931e-01 2.23942080e-01 2.24531205e-01 2.25121310e-01
 2.25712402e-01 2.26304485e-01 2.26897565e-01 2.27491648e-01
 2.28086738e-01 2.28682842e-01 2.29279965e-01 2.29878112e-01
 2.30477290e-01 2.31077503e-01 2.31678757e-01 2.32281059e-01
 2.32884413e-01 2.33479514e-01 2.34065856e-01 2.34648974e-01
 2.35228423e-01 2.35804986e-01 2.36369019e-01 2.36934064e-01
 2.37500126e-01 2.38067211e-01 2.38635324e-01 2.39204471e-01
 2.39774657e-01 2.40345889e-01 2.40918172e-01 2.41491511e-01
 2.42065912e-01 2.42641382e-01 2.43217926e-01 2.43795549e-01
 2.44374259e-01 2.44954060e-01 2.45534959e-01 2.46109878e-01
 2.46682104e-01 2.47255425e-01 2.47829847e-01 2.48399659e-01
 2.48942232e-01 2.49482473e-01 2.50023766e-01 2.50566116e-01
 2.51109531e-01 2.51654015e-01 2.52199574e-01 2.52745440e-01
 2.53282505e-01 2.53820642e-01 2.54359857e-01 2.54900156e-01
 2.55441544e-01 2.55984028e-01 2.56527613e-01 2.57072306e-01
 2.57618112e-01 2.58165039e-01 2.58713091e-01 2.59253564e-01
 2.59792468e-01 2.60332493e-01 2.60873645e-01 2.61415931e-01
 2.61959355e-01 2.62503926e-01 2.63049649e-01 2.63596530e-01
 2.64144576e-01 2.64693794e-01 2.65244189e-01 2.65795769e-01
 2.66348539e-01 2.66902507e-01 2.67445832e-01 2.67984440e-01
 2.68524227e-01 2.69065199e-01 2.69598574e-01 2.70125455e-01
 2.70653504e-01 2.71182728e-01 2.71709803e-01 2.72224564e-01
 2.72740482e-01 2.73257563e-01 2.73775815e-01 2.74287390e-01
 2.74794966e-01 2.75303701e-01 2.75813603e-01 2.76324678e-01
 2.76836933e-01 2.77350374e-01 2.77865007e-01 2.78380840e-01
 2.78897879e-01 2.79416131e-01 2.79935603e-01 2.80456302e-01
 2.80978234e-01 2.81501408e-01 2.82025828e-01 2.82551504e-01
 2.83071028e-01 2.83585923e-01 2.84102063e-01 2.84619453e-01
 2.85138102e-01 2.85658016e-01 2.86179202e-01 2.86701669e-01
 2.87225423e-01 2.87750471e-01 2.88276821e-01 2.88804481e-01
 2.89333457e-01 2.89863758e-01 2.90386938e-01 2.90900948e-01
 2.91416257e-01 2.91932873e-01 2.92450804e-01 2.92970056e-01
 2.93490639e-01 2.93996362e-01 2.94502582e-01 2.95010110e-01
 2.95518955e-01 2.96029124e-01 2.96540625e-01 2.97053465e-01
 2.97567653e-01 2.98083196e-01 2.98600103e-01 2.99118381e-01
 2.99638038e-01 3.00159082e-01 3.00681522e-01 3.01205366e-01
 3.01730621e-01 3.02257297e-01 3.02785401e-01 3.03314942e-01
 3.03845929e-01 3.04378371e-01 3.04912275e-01 3.05447650e-01
 3.05984505e-01 3.06522850e-01 3.07062692e-01 3.07604041e-01
 3.08146906e-01 3.08691296e-01 3.09237220e-01 3.09784687e-01
 3.10333706e-01 3.10884287e-01 3.11436440e-01 3.11990173e-01
 3.12545496e-01 3.13102419e-01 3.13660952e-01 3.14221103e-01
 3.14782884e-01 3.15346304e-01 3.15909035e-01 3.16461761e-01
 3.17016114e-01 3.17572106e-01 3.18129745e-01 3.18689043e-01
 3.19250008e-01 3.19812652e-01 3.20376985e-01 3.20935959e-01
 3.21490074e-01 3.22031537e-01 3.22574217e-01 3.23118552e-01
 3.23664552e-01 3.24212228e-01 3.24761589e-01 3.25312646e-01
 3.25865410e-01 3.26419892e-01 3.26976102e-01 3.27534051e-01
 3.28093750e-01 3.28655210e-01 3.29218443e-01 3.29783459e-01
 3.30350270e-01 3.30918886e-01 3.31489321e-01 3.32061584e-01
 3.32635688e-01 3.33211645e-01 3.33789466e-01 3.34369163e-01
 3.34950749e-01 3.35534235e-01 3.36119633e-01 3.36706957e-01
 3.37296218e-01 3.37887429e-01 3.38480602e-01 3.39075751e-01
 3.39672888e-01 3.40272026e-01 3.40873178e-01 3.41465814e-01
 3.42055236e-01 3.42628436e-01 3.43184047e-01 3.43741554e-01
 3.44300972e-01 3.44851439e-01 3.45400163e-01 3.45950785e-01
 3.46503318e-01 3.47057773e-01 3.47614164e-01 3.48168025e-01
 3.48700213e-01 3.49234276e-01 3.49770228e-01 3.50308081e-01
 3.50847848e-01 3.51389542e-01 3.51933175e-01 3.52478762e-01
 3.53026315e-01 3.53575847e-01 3.54127373e-01 3.54669448e-01
 3.55210298e-01 3.55753128e-01 3.56297952e-01 3.56844784e-01
 3.57393637e-01 3.57944526e-01 3.58497464e-01 3.59052467e-01
 3.59597628e-01 3.60141003e-01 3.60686426e-01 3.61221044e-01
 3.61755653e-01 3.62292296e-01 3.62830987e-01 3.63371742e-01
 3.63914573e-01 3.64459497e-01 3.65006527e-01 3.65555679e-01
 3.66106969e-01 3.66660410e-01 3.67216019e-01 3.67773810e-01
 3.68333801e-01 3.68896006e-01 3.69460441e-01 3.70027123e-01
 3.70596068e-01 3.71164122e-01 3.71721116e-01 3.72280356e-01
 3.72841858e-01 3.73405639e-01 3.73971326e-01 3.74515755e-01
 3.75062415e-01 3.75611323e-01 3.76162496e-01 3.76715949e-01
 3.77271700e-01 3.77829766e-01 3.78390165e-01 3.78952913e-01
 3.79518028e-01 3.80085529e-01 3.80655433e-01 3.81227758e-01
 3.81802522e-01 3.82379745e-01 3.82959444e-01 3.83541639e-01
 3.84126348e-01 3.84696532e-01 3.85253149e-01 3.85781561e-01
 3.86305835e-01 3.86832412e-01 3.87361309e-01 3.87892544e-01
 3.88426135e-01 3.88962100e-01 3.89500459e-01 3.90036042e-01
 3.90560486e-01 3.91087294e-01 3.91616487e-01 3.92148083e-01
 3.92682100e-01 3.93218558e-01 3.93757478e-01 3.94298877e-01
 3.94842776e-01 3.95389196e-01 3.95938156e-01 3.96484865e-01
 3.97018872e-01 3.97555387e-01 3.98094431e-01 3.98636023e-01
 3.99180186e-01 3.99726939e-01 4.00276305e-01 4.00828305e-01
 4.01382959e-01 4.01940292e-01 4.02500324e-01 4.03063078e-01
 4.03628576e-01 4.04196843e-01 4.04767900e-01 4.05341771e-01
 4.05918481e-01 4.06498052e-01 4.07080510e-01 4.07665879e-01
 4.08235578e-01 4.08806122e-01 4.09379548e-01 4.09955880e-01
 4.10535143e-01 4.11117363e-01 4.11702564e-01 4.12290773e-01
 4.12870727e-01 4.13446317e-01 4.14024896e-01 4.14606492e-01
 4.15191130e-01 4.15760150e-01 4.16322866e-01 4.16888558e-01
 4.17457251e-01 4.18028974e-01 4.18603753e-01 4.19181616e-01
 4.19762590e-01 4.20346703e-01 4.20933984e-01 4.21524462e-01
 4.22118165e-01 4.22715124e-01 4.23315368e-01 4.23918926e-01
 4.24525831e-01 4.25136112e-01 4.25749801e-01 4.26366929e-01
 4.26987530e-01 4.27611634e-01 4.28239275e-01 4.28870487e-01
 4.29505302e-01 4.30143756e-01 4.30785882e-01 4.31429332e-01
 4.32052797e-01 4.32660242e-01 4.33255462e-01 4.33854171e-01
 4.34456402e-01 4.35062190e-01 4.35671570e-01 4.36284576e-01
 4.36901244e-01 4.37521611e-01 4.38145711e-01 4.38773583e-01
 4.39405264e-01 4.40040135e-01 4.40645570e-01 4.41247846e-01
 4.41853833e-01 4.42463568e-01 4.43077088e-01 4.43688651e-01
 4.44241285e-01 4.44796163e-01 4.45354541e-01 4.45916454e-01
 4.46481940e-01 4.47051035e-01 4.47623777e-01 4.48200203e-01
 4.48780353e-01 4.49364265e-01 4.49951979e-01 4.50543535e-01
 4.51138973e-01 4.51738336e-01 4.52341665e-01 4.52949003e-01
 4.53560393e-01 4.54175878e-01 4.54795502e-01 4.55419312e-01
 4.56047352e-01 4.56679668e-01 4.57316309e-01 4.57957321e-01
 4.58602752e-01 4.59252653e-01 4.59907072e-01 4.60566061e-01
 4.61229670e-01 4.61874995e-01 4.62508270e-01 4.63146041e-01
 4.63788361e-01 4.64435281e-01 4.65086854e-01 4.65743134e-01
 4.66404175e-01 4.67057571e-01 4.67692117e-01 4.68317855e-01
 4.68940551e-01 4.69567864e-01 4.70199849e-01 4.70826152e-01
 4.71451447e-01 4.72081461e-01 4.72716249e-01 4.73355871e-01
 4.74000384e-01 4.74649848e-01 4.75304324e-01 4.75963872e-01
 4.76601432e-01 4.77231408e-01 4.77866334e-01 4.78506271e-01
 4.79151284e-01 4.79801434e-01 4.80456788e-01 4.81112105e-01
 4.81741093e-01 4.82375185e-01 4.83014448e-01 4.83658947e-01
 4.84282966e-01 4.84901572e-01 4.85525319e-01 4.86154273e-01
 4.86788503e-01 4.87428079e-01 4.88073071e-01 4.88723554e-01
 4.89379599e-01 4.90008148e-01 4.90637032e-01 4.91271373e-01
 4.91911247e-01 4.92556728e-01 4.93207895e-01 4.93864826e-01
 4.94527601e-01 4.95196302e-01 4.95871013e-01 4.96551816e-01
 4.97238800e-01 4.97932053e-01 4.98631662e-01 4.99337721e-01
 5.00050322e-01 5.00769561e-01 5.01480973e-01 5.02192802e-01
 5.02911366e-01 5.03636764e-01 5.04369098e-01 5.05108472e-01
 5.05812552e-01 5.06519059e-01 5.07232469e-01 5.07952884e-01
 5.08647719e-01 5.09339630e-01 5.10012586e-01 5.10675401e-01
 5.11344907e-01 5.12021208e-01 5.12704412e-01 5.13394629e-01
 5.14091970e-01 5.14776832e-01 5.15443297e-01 5.16116760e-01
 5.16797335e-01 5.17459053e-01 5.18080223e-01 5.18708068e-01
 5.19342698e-01 5.19984229e-01 5.20632775e-01 5.21288457e-01
 5.21951396e-01 5.22621716e-01 5.23299544e-01 5.23985012e-01
 5.24678252e-01 5.25359569e-01 5.26040377e-01 5.26729048e-01
 5.27385298e-01 5.28041682e-01 5.28705790e-01 5.29377764e-01
 5.30057747e-01 5.30745887e-01 5.31442335e-01 5.32147246e-01
 5.32860778e-01 5.33583095e-01 5.34314363e-01 5.35054753e-01
 5.35804441e-01 5.36563607e-01 5.37332435e-01 5.38111115e-01
 5.38899842e-01 5.39663118e-01 5.40420862e-01 5.41188587e-01
 5.41966496e-01 5.42754795e-01 5.43553700e-01 5.44363428e-01
 5.45184207e-01 5.46016267e-01 5.46859847e-01 5.47715192e-01
 5.48582554e-01 5.49462194e-01 5.50354377e-01 5.51229978e-01
 5.52043992e-01 5.52869879e-01 5.53707906e-01 5.54558347e-01
 5.55421485e-01 5.56297609e-01 5.57187020e-01 5.58090026e-01
 5.59006947e-01 5.59938111e-01 5.60883857e-01 5.61844535e-01
 5.62820507e-01 5.63812146e-01 5.64819836e-01 5.65843977e-01
 5.66884979e-01 5.67943267e-01 5.68980422e-01 5.70021055e-01
 5.71079426e-01 5.72155997e-01 5.73251247e-01 5.74365674e-01
 5.75472051e-01 5.76566570e-01 5.77680784e-01 5.78815237e-01
 5.79970491e-01 5.81147130e-01 5.82297337e-01 5.83429740e-01
 5.84583720e-01 5.85740004e-01 5.86857871e-01 5.87997682e-01
 5.89160096e-01 5.90345798e-01 5.91555500e-01 5.92789946e-01
 5.94049907e-01 5.95336191e-01 5.96649637e-01 5.97961063e-01
 5.99236079e-01 6.00538920e-01 6.01870513e-01 6.03231827e-01
 6.04623877e-01 6.06047721e-01 6.07504469e-01 6.08995283e-01
 6.10521378e-01 6.12084031e-01 6.13684578e-01 6.15324424e-01
 6.17005041e-01 6.18727979e-01 6.20494865e-01 6.22307411e-01
 6.24167419e-01 6.26076790e-01 6.28037522e-01 6.30051728e-01
 6.32121635e-01 6.34249598e-01 6.36438103e-01 6.38565421e-01
 6.40743666e-01 6.42986681e-01 6.45297412e-01 6.47678983e-01
 6.50040246e-01 6.52410193e-01 6.54847510e-01 6.57364481e-01
 6.59965091e-01 6.62653591e-01 6.65384958e-01 6.68071208e-01
 6.70794192e-01 6.73615934e-01 6.76541920e-01 6.79441790e-01
 6.82418686e-01 6.85337561e-01 6.88372937e-01 6.91531946e-01
 6.94822314e-01 6.98252428e-01 7.01750488e-01 7.05401597e-01
 7.09217374e-01 7.13114587e-01 7.17190942e-01 7.21444173e-01
 7.25710505e-01 7.30131831e-01 7.34688709e-01 7.39284990e-01
 7.44103299e-01 7.49112594e-01 7.54413193e-01 7.59867361e-01
 7.65368521e-01 7.71095602e-01 7.76945383e-01 7.82774276e-01
 7.88621538e-01 7.94901641e-01 8.01514145e-01 8.08018945e-01
 8.14385749e-01 8.21101345e-01 8.28323985e-01 8.35255550e-01
 8.42415679e-01 8.49851239e-01 8.57574177e-01 8.64630460e-01
 8.71609767e-01 8.79043825e-01 8.86578512e-01 8.94073659e-01
 9.00687714e-01 9.07630391e-01 9.14649516e-01 9.22347101e-01
 9.29145276e-01 9.36868198e-01 9.44816484e-01 9.54006667e-01
 9.63954014e-01 9.74394416e-01 9.82272863e-01 9.84976562e-01
 9.84976562e-01]
Recall: [1.00000000e+00 1.00000000e+00 9.98853975e-01 9.98025039e-01
 9.97610569e-01 9.97361885e-01 9.97196095e-01 9.96926969e-01
 9.96394060e-01 9.95979570e-01 9.95647972e-01 9.95376661e-01
 9.95150564e-01 9.94959247e-01 9.94795258e-01 9.92117875e-01
 9.88547071e-01 9.83584439e-01 9.78040577e-01 9.71381346e-01
 9.64580143e-01 9.57271175e-01 9.50515004e-01 9.43132998e-01
 9.35281611e-01 9.28058049e-01 9.21389872e-01 9.15215369e-01
 9.09461284e-01 9.02929755e-01 8.95488534e-01 8.88423840e-01
 8.81800352e-01 8.74749399e-01 8.67712500e-01 8.61077339e-01
 8.54810437e-01 8.48881935e-01 8.41976994e-01 8.33412116e-01
 8.25274959e-01 8.17534227e-01 8.09974918e-01 8.02657887e-01
 7.95672955e-01 7.88997982e-01 7.82531180e-01 7.76274317e-01
 7.70277692e-01 7.64525373e-01 7.59002702e-01 7.53696169e-01
 7.48593306e-01 7.43682583e-01 7.38953326e-01 7.34326594e-01
 7.29749965e-01 7.25333513e-01 7.21002144e-01 7.16759321e-01
 7.12544414e-01 7.08321357e-01 7.04113212e-01 7.00038244e-01
 6.96090209e-01 6.92263249e-01 6.88551860e-01 6.84844117e-01
 6.81145936e-01 6.77554546e-01 6.74065371e-01 6.70674092e-01
 6.67376630e-01 6.64063992e-01 6.60833679e-01 6.57689125e-01
 6.54626944e-01 6.51643927e-01 6.48737029e-01 6.45903360e-01
 6.43127277e-01 6.40371003e-01 6.37680901e-01 6.34934691e-01
 6.32253501e-01 6.29635035e-01 6.27077106e-01 6.24577626e-01
 6.22134602e-01 6.19746131e-01 6.17410395e-01 6.15125655e-01
 6.12890249e-01 6.10702584e-01 6.08561137e-01 6.06464449e-01
 6.04411121e-01 6.02399811e-01 6.00429233e-01 5.98498153e-01
 5.96605386e-01 5.94749794e-01 5.92930283e-01 5.91145803e-01
 5.89395342e-01 5.87677929e-01 5.85992629e-01 5.84313203e-01
 5.82557805e-01 5.80834309e-01 5.79141846e-01 5.77479576e-01
 5.75846690e-01 5.74242409e-01 5.72665980e-01 5.71116676e-01
 5.69593795e-01 5.68096661e-01 5.66624617e-01 5.65177032e-01
 5.63753294e-01 5.62352812e-01 5.60975014e-01 5.59619346e-01
 5.58285274e-01 5.56972278e-01 5.55679857e-01 5.54407524e-01
 5.53154809e-01 5.51921256e-01 5.50684572e-01 5.49381109e-01
 5.48097119e-01 5.46832162e-01 5.45585811e-01 5.44357653e-01
 5.43147287e-01 5.41954322e-01 5.40778381e-01 5.39619097e-01
 5.38408801e-01 5.37212368e-01 5.36032512e-01 5.34868884e-01
 5.33721148e-01 5.32588973e-01 5.31472040e-01 5.30370038e-01
 5.29282664e-01 5.28209623e-01 5.27150629e-01 5.26105403e-01
 5.25073672e-01 5.24055173e-01 5.23049647e-01 5.22056843e-01
 5.21076516e-01 5.20108428e-01 5.19152346e-01 5.18208045e-01
 5.17275302e-01 5.16353902e-01 5.15443636e-01 5.14544298e-01
 5.13655688e-01 5.12777611e-01 5.11909877e-01 5.11052300e-01
 5.10204698e-01 5.09366895e-01 5.08538716e-01 5.07719994e-01
 5.06910564e-01 5.06110263e-01 5.05318935e-01 5.04536425e-01
 5.03762584e-01 5.02997264e-01 5.02240322e-01 5.01491617e-01
 5.00751012e-01 5.00018372e-01 4.99293566e-01 4.98576465e-01
 4.97866945e-01 4.97164881e-01 4.96470154e-01 4.95782645e-01
 4.95092140e-01 4.94392780e-01 4.93700566e-01 4.93015385e-01
 4.92337127e-01 4.91665684e-01 4.91000951e-01 4.90342824e-01
 4.89691203e-01 4.89045987e-01 4.88407081e-01 4.87774389e-01
 4.87125096e-01 4.86463243e-01 4.85807725e-01 4.85158449e-01
 4.84510762e-01 4.83851042e-01 4.83197506e-01 4.82517081e-01
 4.81835785e-01 4.81160777e-01 4.80491965e-01 4.79829263e-01
 4.79172583e-01 4.78521840e-01 4.77876951e-01 4.77237835e-01
 4.76604411e-01 4.75976600e-01 4.75354325e-01 4.74737509e-01
 4.74126080e-01 4.73519962e-01 4.72919085e-01 4.72323378e-01
 4.71732771e-01 4.71147196e-01 4.70566587e-01 4.69990878e-01
 4.69420003e-01 4.68853900e-01 4.68271261e-01 4.67659652e-01
 4.67035225e-01 4.66415920e-01 4.65801671e-01 4.65192412e-01
 4.64588081e-01 4.63988615e-01 4.63393953e-01 4.62804033e-01
 4.62218798e-01 4.61638188e-01 4.61062146e-01 4.60490615e-01
 4.59923540e-01 4.59360866e-01 4.58802540e-01 4.58244915e-01
 4.57671125e-01 4.57101709e-01 4.56536615e-01 4.55975790e-01
 4.55419184e-01 4.54866747e-01 4.54318429e-01 4.53774182e-01
 4.53233958e-01 4.52697710e-01 4.52165391e-01 4.51636956e-01
 4.51105226e-01 4.50555974e-01 4.50010013e-01 4.49435311e-01
 4.48845020e-01 4.48255881e-01 4.47670915e-01 4.47090073e-01
 4.46513309e-01 4.45940578e-01 4.45371835e-01 4.44807036e-01
 4.44246136e-01 4.43679889e-01 4.43098013e-01 4.42520105e-01
 4.41946121e-01 4.41376020e-01 4.40809759e-01 4.40247297e-01
 4.39688592e-01 4.39133606e-01 4.38582297e-01 4.38034627e-01
 4.37490557e-01 4.36950050e-01 4.36413067e-01 4.35879571e-01
 4.35349527e-01 4.34822899e-01 4.34299649e-01 4.33779745e-01
 4.33263151e-01 4.32735802e-01 4.32203280e-01 4.31674109e-01
 4.31148254e-01 4.30625683e-01 4.30106361e-01 4.29590256e-01
 4.29077336e-01 4.28567569e-01 4.28060923e-01 4.27557367e-01
 4.27056871e-01 4.26559404e-01 4.26064937e-01 4.25570623e-01
 4.25065968e-01 4.24564320e-01 4.24065652e-01 4.23569934e-01
 4.23077137e-01 4.22587234e-01 4.22100196e-01 4.21615997e-01
 4.21134608e-01 4.20656004e-01 4.20180157e-01 4.19707042e-01
 4.19236634e-01 4.18768905e-01 4.18303832e-01 4.17841390e-01
 4.17381554e-01 4.16907672e-01 4.16418992e-01 4.15925485e-01
 4.15426413e-01 4.14923209e-01 4.14399005e-01 4.13877680e-01
 4.13359209e-01 4.12843565e-01 4.12330722e-01 4.11820656e-01
 4.11313341e-01 4.10808752e-01 4.10306866e-01 4.09807658e-01
 4.09311104e-01 4.08817181e-01 4.08325866e-01 4.07837135e-01
 4.07350966e-01 4.06867336e-01 4.06386224e-01 4.05895924e-01
 4.05401931e-01 4.04910482e-01 4.04421554e-01 4.03925831e-01
 4.03386709e-01 4.02844859e-01 4.02305751e-01 4.01769361e-01
 4.01235667e-01 4.00704645e-01 4.00176273e-01 3.99649302e-01
 3.99109365e-01 3.98572095e-01 3.98037469e-01 3.97505465e-01
 3.96976060e-01 3.96449234e-01 3.95924965e-01 3.95403232e-01
 3.94884014e-01 3.94367290e-01 3.93853040e-01 3.93328028e-01
 3.92801445e-01 3.92277358e-01 3.91755745e-01 3.91236588e-01
 3.90719866e-01 3.90205560e-01 3.89693649e-01 3.89184116e-01
 3.88676941e-01 3.88172104e-01 3.87669589e-01 3.87169375e-01
 3.86671445e-01 3.86175781e-01 3.85665281e-01 3.85148606e-01
 3.84634259e-01 3.84122221e-01 3.83599970e-01 3.83069166e-01
 3.82540722e-01 3.82014618e-01 3.81486161e-01 3.80941147e-01
 3.80398523e-01 3.79858272e-01 3.79320375e-01 3.78773970e-01
 3.78222822e-01 3.77674053e-01 3.77127643e-01 3.76583576e-01
 3.76041833e-01 3.75502396e-01 3.74965250e-01 3.74430376e-01
 3.73897757e-01 3.73367376e-01 3.72839218e-01 3.72313265e-01
 3.71789500e-01 3.71267909e-01 3.70748474e-01 3.70231180e-01
 3.69706329e-01 3.69175972e-01 3.68647780e-01 3.68121736e-01
 3.67597826e-01 3.67076033e-01 3.66556342e-01 3.66038738e-01
 3.65523207e-01 3.65009732e-01 3.64498300e-01 3.63988895e-01
 3.63481503e-01 3.62976109e-01 3.62462149e-01 3.61937150e-01
 3.61414198e-01 3.60893281e-01 3.60374382e-01 3.59857489e-01
 3.59342586e-01 3.58809893e-01 3.58278256e-01 3.57748647e-01
 3.57221052e-01 3.56695456e-01 3.56171847e-01 3.55650209e-01
 3.55130530e-01 3.54612796e-01 3.54096993e-01 3.53583108e-01
 3.53071128e-01 3.52561039e-01 3.52052830e-01 3.51546486e-01
 3.51041995e-01 3.50539346e-01 3.50038524e-01 3.49539517e-01
 3.49042314e-01 3.48546903e-01 3.48053270e-01 3.47561404e-01
 3.47071294e-01 3.46582926e-01 3.46096291e-01 3.45611376e-01
 3.45128169e-01 3.44646659e-01 3.44166836e-01 3.43688687e-01
 3.43212202e-01 3.42737369e-01 3.42264178e-01 3.41792618e-01
 3.41322679e-01 3.40854348e-01 3.40387617e-01 3.39922475e-01
 3.39458910e-01 3.38996913e-01 3.38533969e-01 3.38060127e-01
 3.37587873e-01 3.37117197e-01 3.36648087e-01 3.36180535e-01
 3.35714529e-01 3.35250060e-01 3.34787119e-01 3.34318343e-01
 3.33844299e-01 3.33356964e-01 3.32870770e-01 3.32386149e-01
 3.31903092e-01 3.31421588e-01 3.30941629e-01 3.30463203e-01
 3.29986302e-01 3.29510916e-01 3.29037034e-01 3.28564649e-01
 3.28093750e-01 3.27624328e-01 3.27156374e-01 3.26689878e-01
 3.26224832e-01 3.25761227e-01 3.25299053e-01 3.24838301e-01
 3.24378964e-01 3.23921032e-01 3.23464496e-01 3.23009347e-01
 3.22555578e-01 3.22103180e-01 3.21652144e-01 3.21202462e-01
 3.20754126e-01 3.20307127e-01 3.19861457e-01 3.19417109e-01
 3.18974073e-01 3.18532343e-01 3.18091910e-01 3.17642958e-01
 3.17190478e-01 3.16722469e-01 3.16237810e-01 3.15754552e-01
 3.15272687e-01 3.14782281e-01 3.14289966e-01 3.13799057e-01
 3.13309545e-01 3.12821421e-01 3.12334678e-01 3.11845295e-01
 3.11336198e-01 3.10828527e-01 3.10322273e-01 3.09817429e-01
 3.09313986e-01 3.08811935e-01 3.08311268e-01 3.07811977e-01
 3.07314054e-01 3.06817491e-01 3.06322280e-01 3.05818534e-01
 3.05313396e-01 3.04809620e-01 3.04307199e-01 3.03806124e-01
 3.03306387e-01 3.02807981e-01 3.02310898e-01 3.01815130e-01
 3.01310682e-01 3.00804358e-01 3.00299362e-01 2.99785004e-01
 2.99270303e-01 2.98756937e-01 2.98244899e-01 2.97734182e-01
 2.97224778e-01 2.96716680e-01 2.96209879e-01 2.95704369e-01
 2.95200141e-01 2.94697190e-01 2.94195506e-01 2.93695084e-01
 2.93195916e-01 2.92697994e-01 2.92201312e-01 2.91705863e-01
 2.91211639e-01 2.90716151e-01 2.90211464e-01 2.89708012e-01
 2.89205790e-01 2.88704790e-01 2.88204706e-01 2.87687727e-01
 2.87171994e-01 2.86657500e-01 2.86144238e-01 2.85632201e-01
 2.85121382e-01 2.84611775e-01 2.84103372e-01 2.83596167e-01
 2.83090153e-01 2.82585324e-01 2.82081672e-01 2.81579191e-01
 2.81077875e-01 2.80577717e-01 2.80078711e-01 2.79580850e-01
 2.79084128e-01 2.78576185e-01 2.78057815e-01 2.77518582e-01
 2.76975943e-01 2.76434524e-01 2.75894319e-01 2.75355322e-01
 2.74817525e-01 2.74280923e-01 2.73745508e-01 2.73207640e-01
 2.72661496e-01 2.72116549e-01 2.71572792e-01 2.71030219e-01
 2.70488822e-01 2.69948595e-01 2.69409533e-01 2.68871628e-01
 2.68334874e-01 2.67799264e-01 2.67264794e-01 2.66728218e-01
 2.66182544e-01 2.65638017e-01 2.65094632e-01 2.64552383e-01
 2.64011264e-01 2.63471267e-01 2.62932388e-01 2.62394619e-01
 2.61857955e-01 2.61322390e-01 2.60787918e-01 2.60254533e-01
 2.59722228e-01 2.59190998e-01 2.58660838e-01 2.58131741e-01
 2.57603701e-01 2.57076713e-01 2.56550771e-01 2.56025870e-01
 2.55490359e-01 2.54954639e-01 2.54419968e-01 2.53886340e-01
 2.53353749e-01 2.52822189e-01 2.52291656e-01 2.51762143e-01
 2.51226775e-01 2.50687964e-01 2.50150177e-01 2.49613411e-01
 2.49077658e-01 2.48531743e-01 2.47981312e-01 2.47431909e-01
 2.46883530e-01 2.46336169e-01 2.45789820e-01 2.45244478e-01
 2.44700138e-01 2.44156793e-01 2.43614440e-01 2.43073071e-01
 2.42532682e-01 2.41993268e-01 2.41454823e-01 2.40917342e-01
 2.40380819e-01 2.39845251e-01 2.39310630e-01 2.38776953e-01
 2.38244214e-01 2.37712408e-01 2.37181530e-01 2.36651575e-01
 2.36122538e-01 2.35594414e-01 2.35067198e-01 2.34539588e-01
 2.34000035e-01 2.33450799e-01 2.32894015e-01 2.32338170e-01
 2.31783260e-01 2.31229279e-01 2.30676222e-01 2.30124085e-01
 2.29572861e-01 2.29022547e-01 2.28473137e-01 2.27924626e-01
 2.27377010e-01 2.26829945e-01 2.26266657e-01 2.25700761e-01
 2.25135773e-01 2.24571689e-01 2.24008504e-01 2.23443301e-01
 2.22847510e-01 2.22252045e-01 2.21657513e-01 2.21063911e-01
 2.20471232e-01 2.19879472e-01 2.19288626e-01 2.18698688e-01
 2.18109654e-01 2.17521518e-01 2.16934277e-01 2.16347924e-01
 2.15762455e-01 2.15177865e-01 2.14594149e-01 2.14011302e-01
 2.13429320e-01 2.12848198e-01 2.12267931e-01 2.11688513e-01
 2.11109942e-01 2.10532211e-01 2.09955316e-01 2.09379253e-01
 2.08804016e-01 2.08229602e-01 2.07656006e-01 2.07083222e-01
 2.06511247e-01 2.05929841e-01 2.05341872e-01 2.04754723e-01
 2.04168389e-01 2.03582865e-01 2.02998147e-01 2.02414230e-01
 2.01831109e-01 2.01243412e-01 2.00646372e-01 2.00044380e-01
 1.99439938e-01 1.98836304e-01 1.98233471e-01 1.97627068e-01
 1.97019077e-01 1.96411883e-01 1.95805482e-01 1.95199869e-01
 1.94595041e-01 1.93990993e-01 1.93387719e-01 1.92785216e-01
 1.92172543e-01 1.91555599e-01 1.90939432e-01 1.90324039e-01
 1.89709414e-01 1.89095553e-01 1.88482451e-01 1.87868033e-01
 1.87242077e-01 1.86616885e-01 1.85992452e-01 1.85368774e-01
 1.84736011e-01 1.84099991e-01 1.83464730e-01 1.82830222e-01
 1.82196463e-01 1.81563449e-01 1.80931176e-01 1.80299638e-01
 1.79668832e-01 1.79026647e-01 1.78383347e-01 1.77740782e-01
 1.77098946e-01 1.76457836e-01 1.75817447e-01 1.75177775e-01
 1.74538815e-01 1.73900564e-01 1.73263016e-01 1.72626167e-01
 1.71990014e-01 1.71354552e-01 1.70719776e-01 1.70085683e-01
 1.69452268e-01 1.68819527e-01 1.68182572e-01 1.67544194e-01
 1.66906484e-01 1.66269439e-01 1.65633055e-01 1.64997326e-01
 1.64348461e-01 1.63698831e-01 1.63049860e-01 1.62401545e-01
 1.61743484e-01 1.61082973e-01 1.60414984e-01 1.59742370e-01
 1.59070416e-01 1.58399118e-01 1.57728472e-01 1.57058475e-01
 1.56389121e-01 1.55714441e-01 1.55032719e-01 1.54351641e-01
 1.53671202e-01 1.52983686e-01 1.52282813e-01 1.51582586e-01
 1.50883002e-01 1.50184056e-01 1.49485744e-01 1.48788061e-01
 1.48091004e-01 1.47394568e-01 1.46698748e-01 1.46003542e-01
 1.45308943e-01 1.44609490e-01 1.43908363e-01 1.43207837e-01
 1.42496988e-01 1.41784716e-01 1.41073045e-01 1.40361971e-01
 1.39651488e-01 1.38941594e-01 1.38232282e-01 1.37523551e-01
 1.36815394e-01 1.36107809e-01 1.35400790e-01 1.34694334e-01
 1.33988436e-01 1.33283093e-01 1.32578300e-01 1.31874053e-01
 1.31170348e-01 1.30458551e-01 1.29743570e-01 1.29029128e-01
 1.28315221e-01 1.27601844e-01 1.26888995e-01 1.26176668e-01
 1.25464859e-01 1.24753565e-01 1.24042781e-01 1.23332504e-01
 1.22622729e-01 1.21913452e-01 1.21204670e-01 1.20489951e-01
 1.19759612e-01 1.19029771e-01 1.18300423e-01 1.17571564e-01
 1.16843191e-01 1.16115299e-01 1.15387885e-01 1.14660943e-01
 1.13934470e-01 1.13208463e-01 1.12482916e-01 1.11757827e-01
 1.11033190e-01 1.10309002e-01 1.09585260e-01 1.08861958e-01
 1.08139093e-01 1.07416662e-01 1.06687373e-01 1.05955903e-01
 1.05224859e-01 1.04494239e-01 1.03764038e-01 1.03034252e-01
 1.02299947e-01 1.01560487e-01 1.00821437e-01 1.00082791e-01
 9.93445472e-02 9.86067001e-02 9.78611088e-02 9.71093350e-02
 9.63579542e-02 9.56037141e-02 9.48400205e-02 9.40767145e-02
 9.33137921e-02 9.25512492e-02 9.17890818e-02 9.10272859e-02
 9.02658573e-02 8.95047922e-02 8.87440864e-02 8.79793135e-02
 8.72054763e-02 8.64319927e-02 8.56588589e-02 8.48860706e-02
 8.41136239e-02 8.33415147e-02 8.25697390e-02 8.17982927e-02
 8.10271720e-02 8.02563726e-02 7.94858908e-02 7.87157223e-02
 7.79458634e-02 7.71763099e-02 7.64070579e-02 7.56381035e-02
 7.48694426e-02 7.41010713e-02 7.33329856e-02 7.25651817e-02
 7.17976556e-02 7.10304032e-02 7.02634208e-02 6.94831722e-02
 6.87019688e-02 6.79210284e-02 6.71403471e-02 6.63599210e-02
 6.55702168e-02 6.47742080e-02 6.39775851e-02 6.31812067e-02
 6.23850688e-02 6.15891672e-02 6.07889692e-02 5.99763709e-02
 5.91588035e-02 5.83414626e-02 5.75243441e-02 5.66960736e-02
 5.58652166e-02 5.50205644e-02 5.41761251e-02 5.33318947e-02
 5.24878687e-02 5.16440430e-02 5.07945567e-02 4.99451119e-02
 4.90957860e-02 4.82401675e-02 4.73843244e-02 4.65272611e-02
 4.56578350e-02 4.47846860e-02 4.39059174e-02 4.30152918e-02
 4.21229595e-02 4.12261606e-02 4.03293534e-02 3.94240135e-02
 3.85040519e-02 3.75779644e-02 3.66398142e-02 3.56824746e-02
 3.47077699e-02 3.37331998e-02 3.27526145e-02 3.17471509e-02
 3.07161724e-02 2.96779221e-02 2.86362223e-02 2.75623412e-02
 2.64739793e-02 2.53714545e-02 2.42538022e-02 2.30941816e-02
 2.19105563e-02 2.07158160e-02 1.95000234e-02 1.82598373e-02
 1.69795746e-02 1.56842883e-02 1.43684629e-02 1.30402438e-02
 1.16765986e-02 1.03018191e-02 8.90494933e-03 7.49290500e-03
 6.05678150e-03 4.59175960e-03 3.08591146e-03 1.54719894e-03
 9.84977247e-11]
Fscore: 0.683341
Fscore_inv: 0.593117

